A new Legendre polynomial-based approach for non-autonomous linear ODEs

We introduce a new method with spectral accuracy to solve linear non-autonomous ordinary differential equations (ODEs) of the kind $ \frac{d}{dt}\tilde{u}(t) = \tilde{f}(t) \tilde{u}(t)$, $\tilde{u}(-1)=1$, with $\tilde{f}(t)$ an analytic function. The method is based on a new expression for the solution $\tilde{u}(t)$ given in terms of a convolution-like operation, the $\star$-product. This expression is represented in a finite Legendre polynomial basis translating the initial problem into a matrix problem. An efficient procedure is proposed to approximate the Legendre coefficients of $\tilde{u}(t)$ and its truncation error is analyzed. We show the effectiveness of the proposed procedure through some numerical experiments. The method can be easily generalized to solve systems of linear ODEs.

==> figs/ABD.tikz <==
\newcommand\M{3} % grootte van dashed vierkant
\newcommand\xo{-0.1} % beginpunt x-coord van dashed vierkant
\newcommand\yo{0.1}

\newcommand{\K}{0.65}
\newcommand\bandsize{0.6}
\newcommand\length{2}

\newcommand{\oneindig}{4}

\newcommand{\YtwoK}{\K+\bandsize} %Y+2-K = N-2-2+K

\begin{tikzpicture}
	\begin{scope}[scale=0.6]
		
		% A^{-1}
		\draw[fill=blue!23] (\M-\K,-\M)--(0,-\K)--(0,0)--(\K,0)--(\M,-\M+\K)--(\M,-\M)--cycle;	
		\draw[dashed] (\xo,-\yo-\M)--(\xo,\yo)--(-\xo+\M,\yo)--(-\xo+\M,-\yo-\M)--cycle;
		\node at (\K/2+\M/3,-\K/2-\M/3) {$A^{-1}$};
		% Arrow in band
		\draw[<->,thick] (\M/2,-\K-\M/2)--(\K+\M/2,-\M/2)node[midway,below,sloped] {$K$};
		% Arrow outside
		\draw[<->,thick] (0,0.3)--(\K,0.3) node[midway,above,sloped] {$K$};
		\draw[thin] (0,0)--(0,0.3);			
		\draw[thin] (\K,0)--(\K,0.3);
		
		
		
		% Matrix B D^{-1}
		\draw[dashdotted] (\length+2+\oneindig,0)--(\length+2,0)--(\length+2,-\M)--(\length+2+\oneindig,-\M);
		\draw[fill=green!23] (\length+2,-\M+\bandsize)--(\length+2,-\M)--(\length+2+\bandsize+\K,-\M)--(\length+2+\K,-\M+\bandsize)--cycle;
		
		
		\node at (\length+2+\oneindig/2,-\M/2) {$BD^{-1}$};
		% Arrow outside
		\draw[<->,thick] (\length+2,-\M-0.3)--(\length+2+\bandsize+\K,-\M-0.3) node[midway,below,xshift=0.1cm] {\small $N+2+L$};
		\draw[thin] (\length+2,-\M-0.3)--(\length+2,-\M);			
		\draw[thin] (\length+2+\bandsize+\K,-\M-0.3)--(\length+2+\bandsize+\K,-\M);			
		
		\draw[<->,thick] (\length+2-0.2,-\M)--(\length+2-0.2,-\M+\bandsize) node[midway,above,sloped]{\small$N+2$};
		\draw[thin] (\length+2-0.2,-\M)--(\length+2,-\M);			
		\draw[thin] (\length+2-0.2,-\M+\bandsize)--(\length+2,-\M+\bandsize);
		
%		\draw[<->,thick] (\length+2-0.2,-\M+\bandsize)--(\length+2-0.2,0) node[midway,left]{$Y$};
%		\draw[thin] (\length+2-0.2,0)--(\length+2,0);
		
		
		% Equality sign
		\node at (\length+7,-\length/1.25) {\Large$=$};
		
		
		% Matrix A^{-1}B D^{-1}
		\draw[dashdotted] (\length+9+\oneindig,0)--(\length+9,0)--(\length+9,-\M)--(\length+9+\oneindig,-\M);
		\draw[fill=red!23] (\length+9,-\M+\YtwoK)--(\length+9,-\M)--(\length+9+\bandsize+\K,-\M)--(\length+9+\bandsize+\K,-\M+\K)--(\length+9+\K,-\M+\YtwoK)--cycle;
		
		
		\node at (\length+9+\oneindig/2+0.5,-\M/2) {$A^{-1}BD^{-1}$};
		% Arrow outside
		\draw[<->,thick] (\length+9,-\M-0.3)--(\length+9+\bandsize+\K,-\M-0.3) node[midway,below,xshift = 0.1cm] {\small $N+2+L$};
		\draw[thin] (\length+9,-\M-0.3)--(\length+9,-\M);			
		\draw[thin] (\length+9+\bandsize+\K,-\M-0.3)--(\length+9+\bandsize+\K,-\M);			
		
		\draw[<->,thick] (\length+9-0.2,-\M)--(\length+9-0.2,-\M+\YtwoK) node[midway,above,sloped,yshift=0.1cm]{\small$N+2+K$};
		\draw[thin] (\length+9-0.2,-\M)--(\length+9,-\M);			
		\draw[thin] (\length+9-0.2,-\M+\YtwoK)--(\length+9,-\M+\YtwoK);
		
		% Arrows with K
		\draw[<->,thick] (\length+9,-\M+\YtwoK+0.2)--(\length+9+\K,-\M+\YtwoK+0.2) node[above,midway]{\small $K$};
		\draw[<->,thick] (\length+9+\bandsize+\K+0.2,-\M)--(\length+9+\bandsize+\K+0.2,-\M+\K) node[right,midway]{\small $K$};
		
		
		
		
	\end{scope}
\end{tikzpicture}


==> figs/ABDC2.tikz <==
\newcommand\M{3} % grootte van dashed vierkant
\newcommand\xo{-0.1} % beginpunt x-coord van dashed vierkant
\newcommand\yo{0.1}

\newcommand{\K}{0.65}
\newcommand\bandsize{0.6}
\newcommand\length{2}

\newcommand{\oneindig}{4}

\newcommand{\YtwoK}{\K+\bandsize} %Y+2-K = XX-2+K

\begin{tikzpicture}
	\begin{scope}[scale=0.6]
		
		% Matrix A^{-1}B D^{-1}
		\draw[dashdotted] (0+\oneindig,0)--(0,0)--(0,-\M)--(0+\oneindig,-\M);
		\draw[fill=red!23] (0,-\M+\YtwoK)--(0,-\M)--(0+\bandsize+\K,-\M)--(0+\bandsize+\K,-\M+\K)--(0+\K,-\M+\YtwoK)--cycle;
		
		
		\node at (0+\oneindig/2+0.5,-\M/2) {$A^{-1}BD^{-1}$};
		% Arrow outside
		\draw[<->,thick] (0,-\M-0.3)--(0+\bandsize+\K,-\M-0.3) node[midway,below,xshift = 0.1cm] {\small $N+2+L$};
		\draw[thin] (0,-\M-0.3)--(0,-\M);			
		\draw[thin] (0+\bandsize+\K,-\M-0.3)--(0+\bandsize+\K,-\M);			
		
		\draw[<->,thick] (0-0.2,-\M)--(0-0.2,-\M+\YtwoK) node[midway,above,sloped,yshift=0.1cm]{\small$N+2+K$};
		\draw[thin] (0-0.2,-\M)--(0,-\M);			
		\draw[thin] (0-0.2,-\M+\YtwoK)--(0,-\M+\YtwoK);
		
		% Arrows with K
		\draw[<->,thick] (0,-\M+\YtwoK+0.2)--(0+\K,-\M+\YtwoK+0.2) node[above,midway]{\small $K$};
		\draw[<->,thick] (0+\bandsize+\K+0.2,-\M)--(0+\bandsize+\K+0.2,-\M+\K) node[right,midway]{\small $K$};
		
		
		
				% Matrix C
		\draw[dashdotted] (\length+2.5,-\oneindig)--(\length+2.5,0)--(\length+2.5+\M,0)--(\length+2.5+\M,-\oneindig);
		\draw[fill=blue!23] (\length+2.5+\M,0)--(\length+2.5+\M,-\bandsize)--(\length+2.5+\M-\bandsize,0)--cycle;
		
		\draw[<->,thick] (\length+2.5+\M-\bandsize,0.2)--(\length+2.5+\M,0.2) node[midway,above] {\small $N+2$};
		\draw[thin] (\length+2.5+\M-\bandsize,0.2)--(\length+2.5+\M-\bandsize,0);			
		\draw[thin] ((\length+2.5+\M,0.2)--(\length+2.5+\M,0);
		
		\draw[<->,thick] (\length+2.5+\M+0.2,0)--(\length+2.5+\M+0.2,-\bandsize) node[midway,above, sloped] {\small $N+2$};
		
		%		\draw[<->,thick] (\length+2.5,0.2)--(\length+2.5+\M-\bandsize,0.2) node[midway,above] {$Y$};
		%		\draw[thin] (\length+2.5+\M-\bandsize,0.2)--(\length+2.5+\M-\bandsize,0);			
		
		\node at (\length+2.5+\M/2,-\oneindig/2+0.45){$C$};
		
		
		
		%	% Matrix B D^{-1}
		%	\draw[dashdotted] (\length+2+\oneindig,0)--(\length+2,0)--(\length+2,-\M)--(\length+2+\oneindig,-\M);
		%	\draw[fill=green!23] (\length+2,-\M+\bandsize)--(\length+2,-\M)--(\length+2+\bandsize+\K,-\M)--(\length+2+\K,-\M+\bandsize)--cycle;
		%	
		%	
		%	\node at (\length+2+\oneindig/2,-\M/2) {$BD^{-1}$};
		%	% Arrow outside
		%	\draw[<->,thick] (\length+2,-\M-0.3)--(\length+2+\bandsize+\K,-\M-0.3) node[midway,below] {$XX+L$};
		%	\draw[thin] (\length+2,-\M-0.3)--(\length+2,-\M);			
		%	\draw[thin] (\length+2+\bandsize+\K,-\M-0.3)--(\length+2+\bandsize+\K,-\M);			
		%	
		%	\draw[<->,thick] (\length+2-0.2,-\M)--(\length+2-0.2,-\M+\bandsize) node[midway,left]{$XX$};
		%	\draw[thin] (\length+2-0.2,-\M)--(\length+2,-\M);			
		%	\draw[thin] (\length+2-0.2,-\M+\bandsize)--(\length+2,-\M+\bandsize);
		%	
		%	\draw[<->,thick] (\length+2-0.2,-\M+\bandsize)--(\length+2-0.2,0) node[midway,left]{$Y$};
		%	\draw[thin] (\length+2-0.2,0)--(\length+2,0);
		
		
		% Equality sign
		\node at (\length+3.6+\M,-\length/1.25) {\Large$=$};
		
		
		% Matrix A^{-1}B D^{-1} C
		\draw[dashdotted] (\length+4.5+\M,-\M)--(\length+4.5+\M,0)--(\length+4.5+\M+\M,0)--(\length+4.5+\M+\M,-\M)--cycle;
		\node at (\length+4.5+\M+\M/2,-\M/2) {$A^{-1}BD^{-1}C$};
		
		\draw[fill=green!23] (\length+4.5+\M+\M,-\M)--(\length+4.5+\M+\M,-\M+\bandsize+\K)--(\length+4.5+\M+\M-\bandsize,-\M+\bandsize+\K)--(\length+4.5+\M+\M-\bandsize,-\M);
		
		\draw[<->,thick] (\length+4.5+\M+\M,-\M-0.2)--(\length+4.5+\M+\M-\bandsize,-\M-0.2) node[midway,below] {\small  $N+2$};
		\draw[thin] (\length+4.5+\M+\M,-\M)--(\length+4.5+\M+\M,-\M-0.2);
		\draw[thin] (\length+4.5+\M+\M-\bandsize,-\M)--(\length+4.5+\M+\M-\bandsize,-\M-0.2);
		
		\draw[<->,thick] (\length+4.5+\M+\M+0.2,-\M)--(\length+4.5+\M+\M+0.2,-\M+\bandsize+\K) node[midway,sloped,below] {\small $N+K+2$};
		\draw[thin] (\length+4.5+\M+\M+0.2,-\M)--(\length+4.5+\M+\M,-\M);
		\draw[thin] (\length+4.5+\M+\M+0.2,-\M+\bandsize+\K)--(\length+4.5+\M+\M,-\M+\bandsize+\K);
		
		
		
		
	\end{scope}
\end{tikzpicture}


==> figs/BD.tikz <==
\newcommand\M{3} % grootte van dashed vierkant
\newcommand\xo{-0.1} % beginpunt x-coord van dashed vierkant
\newcommand\yo{0.1}

\newcommand{\LL}{0.65}
\newcommand\bandsize{0.6}
\newcommand\length{3}

\newcommand{\oneindig}{4}

\begin{tikzpicture}
	\begin{scope}[scale=0.6]
		% Matrix B
		\draw[dashdotted] (-0.5,-\M)--(-\oneindig,-\M)--(-\oneindig,0)--(-0.5,0);
		\draw[fill=blue!23](-\oneindig,-\M)--(-\oneindig+\bandsize,-\M)--(-\oneindig,-\M+\bandsize);
		\node at (-0.5-\oneindig/2,-\M/2) {$B$};
		% Arrow outside
		\draw[<->,thick] (-\oneindig,-\M-0.3)--(-\oneindig+\bandsize,-\M-0.3) node[midway,below,sloped] {\small $N+2$};
		\draw[thin] (-\oneindig,-\M)--(-\oneindig,-\M-0.3);			
		\draw[thin] (-\oneindig+\bandsize,-\M)--(-\oneindig+\bandsize,-\M-0.3);			
		
%		\draw[<->,thick] (-\oneindig-0.3,0)--(-\oneindig-0.3,-\M+\bandsize) node[midway,left]{$Y$};
%		\draw[thin] (-\oneindig-0.3,0)--(-\oneindig,0);			
%		\draw[thin] (-\oneindig-0.3,-\M+\bandsize)--(-\oneindig,-\M+\bandsize);
		
		
		
		% D^{-1}
		\draw[fill=blue!23] (\length,-\LL-\length)--(0,-\LL)--(0,0)--(\LL,0)--(\LL+\length,-\length);	
		\draw[dashed] (\xo,\yo-\LL-\length)--(\xo,\yo)--(\xo+\LL+\length,\yo);
		\node at (\LL/2+\length/3,-\LL/2-\length/3) {$D^{-1}$};
		% Arrow in band
		\draw[<->,thick] (\length/2,-\LL-\length/2)--(\LL+\length/2,-\length/2)node[midway,below,sloped] {\small $L$};
		% Arrow outside
		\draw[<->,thick] (0,0.3)--(\LL,0.3) node[midway,above,sloped] {\small $L$};
		\draw[thin] (0,0)--(0,0.3);			
		\draw[thin] (\LL,0)--(\LL,0.3);
		
		% Equality sign
		\node at (\length+1.8,-\length/1.65) {\Large$=$};
		
		
		
		% Matrix B D^{-1}
		\draw[dashdotted] (\length+3.5+\oneindig,0)--(\length+3.5,0)--(\length+3.5,-\M)--(\length+3.5+\oneindig,-\M);
		\draw[fill=green!23] (\length+3.5,-\M+\bandsize)--(\length+3.5,-\M)--(\length+3.5+\bandsize+\LL,-\M)--(\length+3.5+\LL,-\M+\bandsize)--cycle;
		
		
		\node at (\length+3.5+\oneindig/2,-\M/2) {$BD^{-1}$};
		% Arrow outside
		\draw[<->,thick] (\length+3.5,-\M-0.3)--(\length+3.5+\bandsize+\LL,-\M-0.3) node[midway,below] {\small $N+2+L$};
		\draw[thin] (\length+3.5,-\M-0.3)--(\length+3.5,-\M);			
		\draw[thin] (\length+3.5+\bandsize+\LL,-\M-0.3)--(\length+3.5+\bandsize+\LL,-\M);			
		
		\draw[<->,thick] (\length+3.5-0.2,-\M)--(\length+3.5-0.2,-\M+\bandsize) node[midway,sloped,above]{\small $N+2$};
		\draw[thin] (\length+3.5-0.2,-\M)--(\length+3.5,-\M);			
		\draw[thin] (\length+3.5-0.2,-\M+\bandsize)--(\length+3.5,-\M+\bandsize);
		
%		\draw[<->,thick] (\length+3.5-0.2,-\M+\bandsize)--(\length+3.5-0.2,0) node[midway,left]{$Y$};
%		\draw[thin] (\length+3.5-0.2,0)--(\length+3.5,0);
		
		
	\end{scope}
\end{tikzpicture}


==> figs/ITVOLT_contour_tend=4.tikz <==
	\begin{tikzpicture}
	\begin{axis}[
		width=0.95\figurewidth,
		height=\figureheight,
		at={(0\figurewidth,0\figureheight)},
		xlabel = {$k$},
		ylabel = {$\ell$},
		view={90}{90},shader=interp,
		colormap={parula}{
			rgb255=(53,42,135)
			rgb255=(15,92,221)
			rgb255=(18,125,216)
			rgb255=(7,156,207)
			rgb255=(21,177,180)
			rgb255=(89,189,140)
			rgb255=(165,190,107)
			rgb255=(225,185,82)
			rgb255=(252,206,46)
			rgb255=(249,251,14)},
		colorbar,
		colorbar style={
			width=0.2cm},
		point meta min = -4,
		point meta max = 0,
		]
		\addplot3[
		contour filled={
			levels={-3,-2.2,...,0},
		},
		colormap access=piecewise const,
		patch type=bilinear
		]
		%		table {matrix/code/figs/contour_DE_m=50nu=10.dat};
		table {figs/contour_ITVOLT_m=50tend=4.dat};
		%		 \draw [help lines] (0,0) grid (40,40);
	\end{axis}
	
 \end{tikzpicture}

==> figs/SchurComplement.tikz <==
\newcommand\M{2} % grootte van dashed vierkant
\newcommand\xo{-0.1} % beginpunt x-coord van dashed vierkant
\newcommand\yo{0.1}

\newcommand\bandsize{0.8}
\newcommand\length{4}


	\begin{tikzpicture}
		\begin{scope}[scale=0.6]
			\draw[fill=blue!23] (\length,-\bandsize-\length)--(0,-\bandsize)--(0,0)--(\bandsize,0)--(\bandsize+\length,-\length);			
			% Leading principal submatrix A
			\draw[dashed] (\xo,\yo-\M)--(\xo,\yo)--(\xo+\M,\yo)--(\xo+\M,\yo-\M)--cycle;
			\node at (\xo+\M/2,\yo-\M/2) {$A$};
			%Left lower matrix C
			\draw[dashdotted] (\xo,\yo-\bandsize-\length)--(\xo,\yo-\M);
			\draw[dashdotted](\xo+\M,\yo-\M)--(\xo+\M,\yo-\bandsize-\length);
			\node at (\xo+\M/2,\yo-\M/2-\bandsize/2-\length/2) {$C$};
			% Right upper matrix C
			\draw[dashdotted] (\xo+\M,\yo-\M)--(\xo+\length+\bandsize,\yo-\M);
			\draw[dashdotted] (\xo+\M,\yo)--(\xo+\length+\bandsize,\yo);
			\node at (\xo+\M/2+\bandsize/2+\length/2,\yo-\M/2) {$B$};
			% Trailing principal submatrix D
			\node at (\xo+\M/2+\bandsize/2+\length/2,\yo-\M/2-\bandsize/2-\length/2) {$D$};
			% Arrow in band
%			\draw[<->,thick] (\length/2,-\bandsize-\length/2)--(\bandsize+\length/2,-\length/2)node[midway,below,sloped] {$N-2$};
			% Arrow outside
			\draw[<->,thick] (0,0.3)--(\bandsize,0.3) node[midway,above,sloped] {\small $N+2$};
			\draw[thin] (0,0)--(0,0.3);			
			\draw[thin] (\bandsize,0)--(\bandsize,0.3);
			
			% Arrow outside
			\draw[<->,thick] (-0.3,\yo-\M)--(-0.3,\yo) node[midway,above,sloped] {\small $M$};
			\draw[thin] (0,\yo)--(-0.3,\yo);			
			\draw[thin] (0,\yo-\M)--(-0.3,\yo-\M);
		\end{scope}
	\end{tikzpicture}


==> figs/Spectrum_DE_M=1500nu=100beta=1__M=1500nu=5beta=1.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.10000}%
\definecolor{mycolor2}{rgb}{0.00000,0.55000,0.55000}%
\definecolor{mycolor3}{rgb}{0.00000,0.10000,1.00000}%
\definecolor{mycolor4}{rgb}{0.43077,0.04615,1.00000}%
\definecolor{mycolor5}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.85385,0.00000,0.46154}%
\definecolor{mycolor7}{rgb}{0.71538,0.00000,0.00000}%
\definecolor{mycolor8}{rgb}{0.75000,0.30000,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.773\figurewidth,
		height=0.982\figureheight,
		at={(-\figurewidth,0.01\figureheight)},
		scale only axis,
		point meta min=-13,
		point meta max=-3,
		colormap={mymap}{[1pt] rgb(0pt)=(0,1,0.1); rgb(12pt)=(0,0.1,1); rgb(25pt)=(0.8,0,1); rgb(38pt)=(0.9,0,0); rgb(51pt)=(0.5,0,0); rgb(63pt)=(1,0.6,0)},
		xmin=0.819,
		xmax=1.176,
		ymin=-0.208,
		ymax=0.208,
		axis background/.style={fill=white}
		]
		\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
			%
			-13	27\\
			1.0255	-0.063304\\
			1.0153	-0.071503\\
			0.9975	-0.074775\\
			0.97965	-0.068586\\
			0.97417	-0.063304\\
			0.96339	-0.045217\\
			0.96443	-0.02713\\
			0.97286	-0.0090435\\
			0.97328	0.0090435\\
			0.96427	0.02713\\
			0.96303	0.045217\\
			0.97335	0.063304\\
			0.97965	0.069375\\
			0.9975	0.075323\\
			1.0153	0.072317\\
			1.0265	0.063304\\
			1.0332	0.055256\\
			1.0378	0.045217\\
			1.0381	0.02713\\
			1.0332	0.022127\\
			1.0233	0.0090435\\
			1.0231	-0.0090435\\
			1.0332	-0.022437\\
			1.0378	-0.02713\\
			1.0373	-0.045217\\
			1.0332	-0.054155\\
			1.0255	-0.063304\\
			-12	31\\
			1.0336	-0.063304\\
			1.0332	-0.063887\\
			1.0153	-0.078053\\
			0.9975	-0.080513\\
			0.97965	-0.075816\\
			0.96666	-0.063304\\
			0.9618	-0.054277\\
			0.95861	-0.045217\\
			0.96028	-0.02713\\
			0.9618	-0.025741\\
			0.97094	-0.0090435\\
			0.97126	0.0090435\\
			0.9618	0.025357\\
			0.95986	0.02713\\
			0.95807	0.045217\\
			0.9618	0.05583\\
			0.96583	0.063304\\
			0.97965	0.076613\\
			0.9975	0.081151\\
			1.0153	0.078806\\
			1.0332	0.065061\\
			1.0344	0.063304\\
			1.0422	0.045217\\
			1.0412	0.02713\\
			1.0332	0.018958\\
			1.0257	0.0090435\\
			1.0255	-0.0090435\\
			1.0332	-0.019269\\
			1.0409	-0.02713\\
			1.0417	-0.045217\\
			1.0336	-0.063304\\
			-11	35\\
			1.0229	-0.081391\\
			1.0153	-0.086148\\
			0.9975	-0.088962\\
			0.97965	-0.083757\\
			0.9765	-0.081391\\
			0.9618	-0.067787\\
			0.95914	-0.063304\\
			0.9537	-0.045217\\
			0.95645	-0.02713\\
			0.9618	-0.022237\\
			0.96902	-0.0090435\\
			0.96923	0.0090435\\
			0.9618	0.021869\\
			0.95604	0.02713\\
			0.95317	0.045217\\
			0.95832	0.063304\\
			0.9618	0.069184\\
			0.97499	0.081391\\
			0.97965	0.084894\\
			0.9975	0.089945\\
			1.0153	0.087215\\
			1.0246	0.081391\\
			1.0332	0.075551\\
			1.0417	0.063304\\
			1.0466	0.045217\\
			1.0443	0.02713\\
			1.0332	0.015788\\
			1.0281	0.0090435\\
			1.0279	-0.0090435\\
			1.0332	-0.016101\\
			1.044	-0.02713\\
			1.0461	-0.045217\\
			1.0409	-0.063304\\
			1.0332	-0.074395\\
			1.0229	-0.081391\\
			-10	35\\
			1.0372	-0.081391\\
			1.0332	-0.08577\\
			1.0153	-0.095849\\
			0.9975	-0.097901\\
			0.97965	-0.094087\\
			0.96276	-0.081391\\
			0.9618	-0.080502\\
			0.9516	-0.063304\\
			0.9488	-0.045217\\
			0.95262	-0.02713\\
			0.9618	-0.018734\\
			0.96711	-0.0090435\\
			0.96721	0.0090435\\
			0.9618	0.01838\\
			0.95222	0.02713\\
			0.94828	0.045217\\
			0.9508	0.063304\\
			0.96135	0.081391\\
			0.9618	0.081951\\
			0.97965	0.095201\\
			0.9975	0.098866\\
			1.0153	0.096895\\
			1.0332	0.087182\\
			1.0385	0.081391\\
			1.049	0.063304\\
			1.051	0.045217\\
			1.0474	0.02713\\
			1.0332	0.012619\\
			1.0305	0.0090435\\
			1.0303	-0.0090435\\
			1.0332	-0.012933\\
			1.0471	-0.02713\\
			1.0505	-0.045217\\
			1.0482	-0.063304\\
			1.0372	-0.081391\\
			-9	47\\
			1.032	-0.099478\\
			1.0153	-0.10794\\
			0.9975	-0.11001\\
			0.97965	-0.10623\\
			0.96859	-0.099478\\
			0.9618	-0.09514\\
			0.95078	-0.081391\\
			0.94406	-0.063304\\
			0.94395	-0.053397\\
			0.94385	-0.045217\\
			0.94395	-0.045039\\
			0.94879	-0.02713\\
			0.9618	-0.01523\\
			0.96519	-0.0090435\\
			0.96519	0.0090435\\
			0.9618	0.014892\\
			0.9484	0.02713\\
			0.94395	0.043573\\
			0.94307	0.045217\\
			0.94311	0.063304\\
			0.94395	0.066169\\
			0.94955	0.081391\\
			0.9618	0.096688\\
			0.96616	0.099478\\
			0.97965	0.10771\\
			0.9975	0.11135\\
			1.0153	0.10936\\
			1.0332	0.10045\\
			1.0343	0.099478\\
			1.0504	0.081391\\
			1.0511	0.080153\\
			1.0573	0.063304\\
			1.0577	0.045217\\
			1.0511	0.029989\\
			1.0505	0.02713\\
			1.0332	0.0094494\\
			1.0329	0.0090435\\
			1.0327	-0.0090435\\
			1.0332	-0.009765\\
			1.0502	-0.02713\\
			1.0511	-0.031571\\
			1.057	-0.045217\\
			1.0564	-0.063304\\
			1.0511	-0.07768\\
			1.0492	-0.081391\\
			1.0332	-0.098871\\
			1.032	-0.099478\\
			-8	49\\
			1.0276	-0.11757\\
			1.0153	-0.12276\\
			0.9975	-0.12464\\
			0.97965	-0.12124\\
			0.97246	-0.11757\\
			0.9618	-0.11226\\
			0.94896	-0.099478\\
			0.94395	-0.092338\\
			0.93852	-0.081391\\
			0.93463	-0.063304\\
			0.93623	-0.045217\\
			0.94395	-0.030851\\
			0.94495	-0.02713\\
			0.9618	-0.011727\\
			0.96327	-0.0090435\\
			0.96317	0.0090435\\
			0.9618	0.011404\\
			0.94458	0.02713\\
			0.94395	0.02947\\
			0.93549	0.045217\\
			0.93369	0.063304\\
			0.93724	0.081391\\
			0.94395	0.094936\\
			0.94714	0.099478\\
			0.9618	0.11408\\
			0.9688	0.11757\\
			0.97965	0.12311\\
			0.9975	0.12638\\
			1.0153	0.12458\\
			1.0318	0.11757\\
			1.0332	0.11703\\
			1.0511	0.10204\\
			1.053	0.099478\\
			1.0627	0.081391\\
			1.066	0.063304\\
			1.0643	0.045217\\
			1.0563	0.02713\\
			1.0511	0.023148\\
			1.0373	0.0090435\\
			1.0369	-0.0090435\\
			1.0511	-0.023609\\
			1.0557	-0.02713\\
			1.0637	-0.045217\\
			1.0652	-0.063304\\
			1.0615	-0.081391\\
			1.0512	-0.099478\\
			1.0511	-0.09967\\
			1.0332	-0.11535\\
			1.0276	-0.11757\\
			-7	59\\
			1.0333	-0.13565\\
			1.0332	-0.13572\\
			1.0153	-0.14221\\
			0.9975	-0.14378\\
			0.97965	-0.14095\\
			0.96753	-0.13565\\
			0.9618	-0.1333\\
			0.94395	-0.11885\\
			0.94288	-0.11757\\
			0.93105	-0.099478\\
			0.9261	-0.083302\\
			0.92559	-0.081391\\
			0.92482	-0.063304\\
			0.9261	-0.059107\\
			0.92861	-0.045217\\
			0.93817	-0.02713\\
			0.94395	-0.022921\\
			0.96023	-0.0090435\\
			0.95966	0.0090435\\
			0.94395	0.022434\\
			0.93747	0.02713\\
			0.92791	0.045217\\
			0.9261	0.055201\\
			0.92362	0.063304\\
			0.92414	0.081391\\
			0.9261	0.088793\\
			0.92936	0.099478\\
			0.94054	0.11757\\
			0.94395	0.12166\\
			0.9618	0.13542\\
			0.96236	0.13565\\
			0.97965	0.14321\\
			0.9975	0.14592\\
			1.0153	0.14442\\
			1.0332	0.1382\\
			1.0373	0.13565\\
			1.0511	0.12661\\
			1.0594	0.11757\\
			1.0689	0.10297\\
			1.0706	0.099478\\
			1.0761	0.081391\\
			1.0768	0.063304\\
			1.0722	0.045217\\
			1.0689	0.04075\\
			1.0627	0.02713\\
			1.0511	0.018255\\
			1.0421	0.0090435\\
			1.0417	-0.0090435\\
			1.0511	-0.018662\\
			1.0621	-0.02713\\
			1.0689	-0.042053\\
			1.0712	-0.045217\\
			1.0757	-0.063304\\
			1.0747	-0.081391\\
			1.0689	-0.099341\\
			1.0688	-0.099478\\
			1.057	-0.11757\\
			1.0511	-0.12404\\
			1.0333	-0.13565\\
			-6	69\\
			1.0508	-0.15374\\
			1.0332	-0.16335\\
			1.0153	-0.16817\\
			0.9975	-0.16935\\
			0.97965	-0.16722\\
			0.9618	-0.16119\\
			0.94964	-0.15374\\
			0.94395	-0.15014\\
			0.92951	-0.13565\\
			0.9261	-0.13128\\
			0.91803	-0.11757\\
			0.91192	-0.099478\\
			0.91008	-0.081391\\
			0.91191	-0.063304\\
			0.91802	-0.045217\\
			0.9261	-0.035193\\
			0.93033	-0.02713\\
			0.94395	-0.017215\\
			0.95354	-0.0090435\\
			0.95306	0.0090435\\
			0.94395	0.016804\\
			0.92971	0.02713\\
			0.9261	0.033985\\
			0.91702	0.045217\\
			0.91082	0.063304\\
			0.90875	0.081391\\
			0.91022	0.099478\\
			0.91582	0.11757\\
			0.9261	0.13505\\
			0.92657	0.13565\\
			0.94395	0.15311\\
			0.94494	0.15374\\
			0.9618	0.16408\\
			0.97965	0.16982\\
			0.99732	0.17183\\
			0.9975	0.17185\\
			0.99783	0.17183\\
			1.0153	0.17072\\
			1.0332	0.16613\\
			1.0511	0.1568\\
			1.0549	0.15374\\
			1.0689	0.14135\\
			1.0734	0.13565\\
			1.0841	0.11757\\
			1.0867	0.10979\\
			1.0899	0.099478\\
			1.0916	0.081391\\
			1.0891	0.063304\\
			1.0867	0.058311\\
			1.0827	0.045217\\
			1.0694	0.02713\\
			1.0689	0.026828\\
			1.0511	0.013361\\
			1.0469	0.0090435\\
			1.0465	-0.0090435\\
			1.0511	-0.013716\\
			1.0686	-0.02713\\
			1.0689	-0.027753\\
			1.0819	-0.045217\\
			1.0867	-0.061243\\
			1.0877	-0.063304\\
			1.09	-0.081391\\
			1.088	-0.099478\\
			1.0867	-0.10348\\
			1.0819	-0.11757\\
			1.0706	-0.13565\\
			1.0689	-0.13774\\
			1.0511	-0.15359\\
			1.0508	-0.15374\\
			-5	84\\
			1.0168	0.208\\
			1.0332	0.20467\\
			1.0511	0.19771\\
			1.0636	0.18991\\
			1.0689	0.18656\\
			1.0848	0.17183\\
			1.0867	0.16966\\
			1.0981	0.15374\\
			1.1046	0.1402\\
			1.1065	0.13565\\
			1.1114	0.11757\\
			1.1129	0.099478\\
			1.1112	0.081391\\
			1.1055	0.063304\\
			1.1046	0.061853\\
			1.0968	0.045217\\
			1.0867	0.03455\\
			1.0815	0.02713\\
			1.0689	0.018787\\
			1.0526	0.0090435\\
			1.0518	-0.0090435\\
			1.0689	-0.019286\\
			1.0807	-0.02713\\
			1.0867	-0.035748\\
			1.0957	-0.045217\\
			1.1041	-0.063304\\
			1.1046	-0.065731\\
			1.1095	-0.081391\\
			1.111	-0.099478\\
			1.1091	-0.11757\\
			1.1046	-0.13299\\
			1.1038	-0.13565\\
			1.0948	-0.15374\\
			1.0867	-0.16503\\
			1.0805	-0.17183\\
			1.0689	-0.18257\\
			1.0573	-0.18991\\
			1.0511	-0.19381\\
			1.0332	-0.20114\\
			1.0153	-0.20495\\
			0.9975	-0.20591\\
			0.97965	-0.20419\\
			0.9618	-0.19948\\
			0.94395	-0.19097\\
			0.94238	-0.18991\\
			0.9261	-0.17842\\
			0.9195	-0.17183\\
			0.90825	-0.15833\\
			0.90523	-0.15374\\
			0.89612	-0.13565\\
			0.89112	-0.11757\\
			0.8904	-0.11026\\
			0.88934	-0.099478\\
			0.8904	-0.088701\\
			0.89091	-0.081391\\
			0.8954	-0.063304\\
			0.90473	-0.045217\\
			0.90825	-0.041643\\
			0.91943	-0.02713\\
			0.9261	-0.022797\\
			0.94395	-0.011509\\
			0.94684	-0.0090435\\
			0.94645	0.0090435\\
			0.94395	0.011174\\
			0.9261	0.0222\\
			0.91845	0.02713\\
			0.90825	0.040334\\
			0.90342	0.045217\\
			0.89409	0.063304\\
			0.8904	0.07793\\
			0.88917	0.081391\\
			0.88724	0.099478\\
			0.88878	0.11757\\
			0.8904	0.12411\\
			0.89348	0.13565\\
			0.90193	0.15374\\
			0.90825	0.16335\\
			0.9153	0.17183\\
			0.9261	0.18263\\
			0.93639	0.18991\\
			0.94395	0.19501\\
			0.9618	0.2031\\
			0.97965	0.20756\\
			0.98436	0.208\\
			-4	36\\
			0.88728	-0.208\\
			0.8748	-0.18991\\
			0.87255	-0.18571\\
			0.86596	-0.17183\\
			0.86023	-0.15374\\
			0.85729	-0.13565\\
			0.85687	-0.11757\\
			0.85889	-0.099478\\
			0.86368	-0.081391\\
			0.87247	-0.063304\\
			0.87255	-0.063204\\
			0.88415	-0.045217\\
			0.8904	-0.039572\\
			0.90266	-0.02713\\
			0.90825	-0.023686\\
			0.9261	-0.013389\\
			0.93411	-0.0090435\\
			0.93339	0.0090435\\
			0.9261	0.012995\\
			0.90825	0.02296\\
			0.90142	0.02713\\
			0.8904	0.038255\\
			0.88264	0.045217\\
			0.87255	0.060765\\
			0.87053	0.063304\\
			0.86173	0.081391\\
			0.8568	0.099478\\
			0.8547	0.11637\\
			0.85451	0.11757\\
			0.85459	0.13565\\
			0.8547	0.13642\\
			0.8571	0.15374\\
			0.86228	0.17183\\
			0.87054	0.18991\\
			0.87255	0.19342\\
			0.88222	0.208\\
			-4	38\\
			1.1178	0.208\\
			1.1224	0.20146\\
			1.1295	0.18991\\
			1.1376	0.17183\\
			1.1403	0.16297\\
			1.1429	0.15374\\
			1.1457	0.13565\\
			1.1458	0.11757\\
			1.1432	0.099478\\
			1.1403	0.090543\\
			1.138	0.081391\\
			1.1299	0.063304\\
			1.1224	0.053647\\
			1.1173	0.045217\\
			1.1046	0.033514\\
			1.0986	0.02713\\
			1.0867	0.019797\\
			1.0689	0.010746\\
			1.0661	0.0090435\\
			1.0655	-0.0090435\\
			1.0689	-0.011085\\
			1.0867	-0.020405\\
			1.0976	-0.02713\\
			1.1046	-0.034705\\
			1.1159	-0.045217\\
			1.1224	-0.055928\\
			1.1281	-0.063304\\
			1.1362	-0.081391\\
			1.1403	-0.097927\\
			1.1408	-0.099478\\
			1.1432	-0.11757\\
			1.1427	-0.13565\\
			1.1403	-0.14976\\
			1.1396	-0.15374\\
			1.134	-0.17183\\
			1.1252	-0.18991\\
			1.1224	-0.19442\\
			1.1127	-0.208\\
			-3	19\\
			0.819	-0.085466\\
			0.82075	-0.081391\\
			0.83234	-0.063304\\
			0.83685	-0.058435\\
			0.84809	-0.045217\\
			0.8547	-0.039809\\
			0.8708	-0.02713\\
			0.87255	-0.026024\\
			0.8904	-0.015474\\
			0.90663	-0.0090435\\
			0.90543	0.0090435\\
			0.8904	0.014915\\
			0.87255	0.024981\\
			0.86909	0.02713\\
			0.8547	0.038333\\
			0.84619	0.045217\\
			0.83685	0.056084\\
			0.83009	0.063304\\
			0.819	0.080669\\
			-3	18\\
			1.176	0.073114\\
			1.1699	0.063304\\
			1.1582	0.05056\\
			1.1537	0.045217\\
			1.1403	0.03432\\
			1.1313	0.02713\\
			1.1224	0.021716\\
			1.1046	0.012786\\
			1.0951	0.0090435\\
			1.0941	-0.0090435\\
			1.1046	-0.013255\\
			1.1224	-0.022594\\
			1.1297	-0.02713\\
			1.1403	-0.035638\\
			1.1519	-0.045217\\
			1.1582	-0.052719\\
			1.1678	-0.063304\\
			1.176	-0.076642\\
		};
		\addplot [color=black, line width=1.0pt, draw=none, mark size=0.35pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.0065	-0.056353\\
			0.99704	-0.056483\\
			1.0021	0.060106\\
			1.0154	-0.053102\\
			0.98857	-0.053875\\
			1.013	0.057469\\
			0.99061	0.058475\\
			1.001	0.057611\\
			0.99174	0.057125\\
			1.01	0.055547\\
			0.98089	0.053463\\
			0.98321	0.053576\\
			1.0216	0.051523\\
			0.98156	-0.04971\\
			1.0223	-0.04762\\
			1.0179	0.050979\\
			0.97646	0.047688\\
			0.97429	0.046474\\
			0.97597	-0.044203\\
			1.0271	0.044062\\
			1.0268	-0.041143\\
			1.0237	0.044397\\
			0.97221	0.040806\\
			0.97067	0.039081\\
			0.97241	-0.037855\\
			1.0296	0.03662\\
			1.0291	-0.034667\\
			1.0277	0.036785\\
			0.97026	0.034111\\
			0.9693	0.032312\\
			0.97086	-0.031664\\
			1.0298	-0.028822\\
			1.0221	0.037186\\
			1.0298	0.030819\\
			1.0302	0.029784\\
			0.96993	0.02826\\
			0.96938	0.026573\\
			0.97077	-0.026241\\
			1.0299	0.025621\\
			1.0293	-0.023887\\
			1.0299	0.024259\\
			0.97058	0.023444\\
			0.97028	0.021896\\
			0.97157	-0.021758\\
			1.029	0.021224\\
			1.0283	-0.019885\\
			1.0288	0.019935\\
			0.97172	0.019584\\
			0.97285	-0.018147\\
			0.9716	0.018152\\
			1.027	-0.016699\\
			1.0278	0.01766\\
			1.0274	0.016538\\
			0.97305	0.016494\\
			0.9731	0.015172\\
			0.97435	-0.015239\\
			1.0256	-0.014155\\
			1.0263	0.014819\\
			1.0259	0.013862\\
			0.97442	0.013999\\
			1.0243	-0.012078\\
			0.97462	0.012803\\
			0.97593	-0.012776\\
			1.0248	0.012564\\
			1.0245	0.011738\\
			0.97578	0.011969\\
			0.97816	-0.013966\\
			1.023	-0.010354\\
			1.0234	0.01077\\
			0.97609	0.010915\\
			0.97726	-0.010692\\
			1.023	0.010038\\
			0.97708	0.010305\\
			1.0218	-0.0089215\\
			0.97747	0.0093989\\
			1.022	0.0093336\\
			0.97845	-0.009109\\
			1.0217	0.0086754\\
			0.97831	0.0089294\\
			1.0206	-0.0077364\\
			0.97875	0.0081691\\
			0.97958	-0.0078613\\
			1.0208	0.0081828\\
			0.97946	0.0077836\\
			1.0205	0.0075854\\
			1.0195	-0.0067568\\
			1.0197	0.0072553\\
			0.97991	0.0071585\\
			0.98065	-0.0068525\\
			0.98053	0.0068265\\
			1.0194	0.0067123\\
			1.0184	-0.0059451\\
			1.0188	0.0064402\\
			1.0184	0.0059749\\
			0.98096	0.006316\\
			0.98164	-0.0060258\\
			0.98153	0.0060261\\
			1.0175	-0.0052691\\
			1.0179	0.0056806\\
			0.98193	0.0056036\\
			1.0175	0.0053316\\
			0.98255	-0.0053426\\
			0.98245	0.0053547\\
			1.0166	-0.0047007\\
			1.017	0.0050333\\
			0.98281	0.004995\\
			1.0166	0.0047825\\
			0.98339	-0.0047748\\
			0.98329	0.004786\\
			1.0162	0.0044943\\
			1.0157	-0.0042138\\
			1.0159	0.0043158\\
			0.98363	0.0044747\\
			0.98417	-0.0043019\\
			0.98406	0.0042966\\
			1.015	-0.0037857\\
			1.0155	0.0040376\\
			0.98439	0.0040322\\
			1.0152	0.003913\\
			0.98487	-0.0039069\\
			1.0139	-0.0054415\\
			1.0148	0.0036427\\
			0.98478	0.00387\\
			1.0143	-0.0034065\\
			1.0145	0.003557\\
			0.98549	-0.0035641\\
			0.98508	0.0036556\\
			1.0141	0.0032978\\
			0.98545	0.0034996\\
			1.0137	-0.0030765\\
			1.0139	0.00324\\
			0.98605	-0.0032425\\
			0.98571	0.0033313\\
			0.98607	0.0031816\\
			1.0131	-0.0027911\\
			1.0135	0.0029957\\
			1.0134	0.0029623\\
			0.98659	-0.0029403\\
			0.98629	0.0030456\\
			0.98666	0.0029115\\
			1.0126	-0.0025435\\
			1.013	0.0027301\\
			1.0129	0.0027241\\
			0.9871	-0.0026705\\
			0.98682	0.0027885\\
			1.0121	-0.0023278\\
			1.0125	0.0024961\\
			1.0124	0.0025219\\
			0.98719	0.0026826\\
			0.98759	-0.0024359\\
			0.98732	0.0025535\\
			1.012	0.002291\\
			1.0117	-0.0021397\\
			1.0119	0.0023462\\
			0.98806	-0.0022335\\
			0.98768	0.0024819\\
			0.98779	0.0023415\\
			1.0103	0.0044974\\
			1.0113	-0.0019749\\
			1.0116	0.002112\\
			1.0115	0.0021777\\
			0.98849	-0.002059\\
			0.98814	0.0022991\\
			0.98823	0.0021557\\
			1.0109	-0.0018304\\
			1.0112	0.001956\\
			1.0111	0.002006\\
			0.99263	0.0073555\\
			0.9889	-0.0019084\\
			0.98857	0.0021322\\
			1.0108	0.0018159\\
			1.0105	-0.0017038\\
			0.98865	0.0019942\\
			1.0107	0.0018471\\
			0.98927	-0.001778\\
			1.0102	-0.001593\\
			0.98899	0.001979\\
			0.98903	0.0018534\\
			1.0105	0.0016875\\
			0.98962	-0.0016633\\
			1.0104	0.0017109\\
			0.98963	0.0024229\\
			1.0098	-0.0014953\\
			1.0101	0.0015719\\
			0.98939	0.0018274\\
			0.98939	0.0017295\\
			0.98995	-0.0015592\\
			1.0095	-0.0014082\\
			1.01	0.0015933\\
			1.0045	0.0071778\\
			1.0098	0.0014685\\
			0.98973	0.0016176\\
			0.98976	0.0016743\\
			0.99025	-0.0014624\\
			1.0097	0.0014894\\
			1.0093	-0.0013288\\
			1.0095	0.0013759\\
			1.0094	0.001395\\
			0.99004	0.0015097\\
			0.9901	0.0015433\\
			1.0092	0.0012927\\
			1.009	-0.0012556\\
			0.99054	-0.0013729\\
			1.0091	0.0013081\\
			0.99033	0.0014089\\
			0.99041	0.0014323\\
			0.99082	-0.001292\\
			0.99062	0.0013175\\
			1.0088	-0.0011888\\
			1.009	0.0012178\\
			1.0089	0.0012277\\
			0.9907	0.0013351\\
			0.99108	-0.0012196\\
			1.0085	-0.0011295\\
			1.0087	0.0011506\\
			0.99089	0.0012346\\
			0.99097	0.0012488\\
			0.99132	-0.0011552\\
			1.0086	0.0011528\\
			1.0083	-0.0010783\\
			0.99114	0.0011592\\
			1.0081	0.0017603\\
			1.0085	0.0010917\\
			0.99122	0.001172\\
			0.99156	-0.0010983\\
			1.0081	-0.0010338\\
			1.0084	0.0010817\\
			0.99138	0.0010904\\
			0.99146	0.0011038\\
			1.0083	0.001041\\
			0.99178	-0.0010477\\
			1.0079	-0.00099371\\
			1.0081	0.0010141\\
			0.99161	0.0010279\\
			1.008	0.000997\\
			0.99169	0.0010432\\
			0.99199	-0.0010027\\
			1.0077	-0.00095739\\
			1.0079	0.00095189\\
			0.99183	0.00097111\\
			0.9922	-0.00096629\\
			0.9919	0.0009892\\
			1.0074	-0.0010916\\
			1.0078	0.00095614\\
			1.0075	-0.00091897\\
			1.0077	0.00089696\\
			0.99204	0.00091971\\
			0.9924	-0.00097618\\
			1.0077	0.00091494\\
			1.0073	-0.00086234\\
			0.99961	-0.0054984\\
			0.99211	0.00094\\
			1.0007	-0.0053992\\
			0.99247	-0.00093614\\
			1.0075	0.00084967\\
			1.0075	0.00087158\\
			0.99224	0.00087318\\
			1.0071	-0.0008148\\
			0.9923	0.00089405\\
			0.99264	-0.00084477\\
			1.0074	0.00080905\\
			1.0073	0.00082398\\
			1.007	-0.00077143\\
			0.99243	0.00083111\\
			0.99281	-0.00078808\\
			0.99248	0.00085052\\
			0.99855	-0.0051533\\
			1.0072	0.00077036\\
			1.0071	0.00077637\\
			1.0068	-0.00072778\\
			0.99261	0.00079324\\
			1.007	0.00073116\\
			0.99265	0.00080944\\
			1.007	0.00073466\\
			0.99297	-0.00074241\\
			1.0067	-0.00068643\\
			0.99279	0.00075929\\
			1.0069	0.00069414\\
			1.0068	0.00069809\\
			0.99282	0.00077093\\
			1.0065	-0.0006493\\
			0.99313	-0.00070364\\
			1.0067	0.00066039\\
			1.0067	0.00066565\\
			1.0064	-0.00061583\\
			1.0066	0.0006301\\
			0.99295	0.00072871\\
			0.99298	0.00073458\\
			1.0065	0.00063695\\
			1.0065	0.00060336\\
			0.99311	0.00070014\\
			0.99313	0.00070033\\
			1.0017	-0.0048972\\
			0.99779	-0.0045158\\
			1.0023	-0.0041844\\
			0.99328	-0.00066993\\
			0.99342	-0.00063995\\
			0.99735	-0.0037956\\
			1.0063	-0.00058504\\
			0.99326	0.00067122\\
			0.99327	0.00066972\\
			1.0064	0.00061179\\
			0.99355	-0.00061237\\
			1.0062	-0.00055661\\
			1.0063	0.00058009\\
			1.0026	-0.0034519\\
			0.99368	-0.00058607\\
			0.9934	0.00063811\\
			0.99341	0.00064691\\
			1.006	-0.00053053\\
			1.0062	0.00059028\\
			1.0062	0.00056007\\
			1.0059	-0.00050682\\
			0.99381	-0.00056075\\
			0.99354	0.00060511\\
			0.99355	0.00062835\\
			1.0061	0.00057496\\
			1.0061	0.00054211\\
			0.99379	0.00077343\\
			0.99393	-0.00053677\\
			1.0058	-0.00048556\\
			1.006	0.0005854\\
			0.99367	0.00057626\\
			0.9937	0.00060847\\
			1.006	0.00051783\\
			0.99404	-0.00051461\\
			1.0057	-0.00046678\\
			1.0059	0.00057032\\
			1.0056	0.00082862\\
			0.9938	0.00055046\\
			0.99383	0.00058004\\
			1.0059	0.00049258\\
			1.0056	-0.00045023\\
			0.99416	-0.00049462\\
			1.0058	0.00052922\\
			0.99392	0.00052709\\
			0.99396	0.00054911\\
			1.0055	-0.00043528\\
			1.0058	0.00047065\\
			0.99426	-0.00047681\\
			1.0057	0.00050046\\
			0.99404	0.00050554\\
			1.0054	-0.00042091\\
			1.0056	0.00045163\\
			0.99437	-0.00046079\\
			0.99408	0.0005223\\
			1.0056	0.00047466\\
			1.0053	-0.00040635\\
			1.0055	0.00043517\\
			0.99447	-0.00044592\\
			0.99415	0.00048543\\
			1.0052	-0.00039186\\
			0.99419	0.00049924\\
			1.0055	0.0004508\\
			1.0054	0.00042096\\
			0.99426	0.00046666\\
			1.0051	-0.00037818\\
			1.0054	0.00042898\\
			0.9943	0.00047902\\
			0.99437	0.00044929\\
			1.0054	0.00040878\\
			1.0053	0.00040907\\
			1.0053	0.00039864\\
			0.99441	0.00046098\\
			0.99447	0.00043335\\
			1.0052	0.00039064\\
			1.0052	0.00039051\\
			0.99717	-0.0031282\\
			1.0027	-0.0028054\\
			0.99716	-0.0025609\\
			0.99456	-0.00043167\\
			0.99465	-0.00041761\\
			0.99451	0.00044456\\
			0.99474	-0.0004035\\
			1.0027	-0.0022756\\
			0.99457	0.0004186\\
			0.99483	-0.00038985\\
			0.9946	0.00042926\\
			0.99633	0.0018292\\
			0.99493	0.00070889\\
			0.99466	0.00040458\\
			0.99491	-0.00037737\\
			0.9947	0.00041472\\
			0.99475	0.00039098\\
			0.99499	-0.00036619\\
			1.0051	-0.00036555\\
			0.99479	0.00040083\\
			0.99507	-0.00035553\\
			0.99484	0.00037802\\
			1.005	-0.00035384\\
			0.99515	-0.0003444\\
			0.99488	0.00038744\\
			0.99492	0.00036622\\
			1.0051	0.00037308\\
			1.0051	0.00038359\\
			0.99522	-0.00033301\\
			1.0049	-0.00034296\\
			0.99529	-0.00032246\\
			0.99497	0.00037447\\
			1.0048	-0.00033304\\
			1.005	0.00035783\\
			0.99501	0.000356\\
			1.005	0.00037438\\
			0.99505	0.00036202\\
			1.0047	-0.00032428\\
			1.0049	0.00036269\\
			1.0049	0.00034451\\
			0.99508	0.00034708\\
			0.99512	0.00034963\\
			1.0047	-0.00031653\\
			1.0049	0.00034981\\
			1.0049	0.00033269\\
			1.0046	-0.00030885\\
			0.99516	0.00033745\\
			1.0048	0.00032209\\
			1.0048	0.0003366\\
			1.0045	-0.00030002\\
			1.0045	-0.00029027\\
			1.0047	0.00031254\\
			1.0047	0.00032384\\
			1.0044	-0.00028076\\
			1.0046	0.00030359\\
			1.0046	0.00031267\\
			0.99523	0.00032572\\
			0.9952	0.00033618\\
			1.0044	-0.00027204\\
			1.0044	0.0004277\\
			1.0046	0.00029479\\
			1.0046	0.00030381\\
			1.0043	-0.00026409\\
			1.0045	0.00028665\\
			1.0045	0.00029651\\
			1.0044	0.00027935\\
			1.0044	0.00028977\\
			1.0043	0.00026782\\
			1.0044	0.00027298\\
			1.0044	0.0002825\\
			0.99724	-0.0020968\\
			0.99537	-0.0003137\\
			1.002	0.0021502\\
			1.0026	-0.0018562\\
			0.99544	-0.00030746\\
			0.99527	0.00032283\\
			0.9953	0.00031382\\
			0.9955	-0.00030565\\
			0.99556	-0.00031248\\
			0.99534	0.00031067\\
			0.99537	0.00030295\\
			0.9956	-0.00029596\\
			0.99541	0.00029969\\
			0.99566	-0.00027889\\
			0.99543	0.00029319\\
			0.99548	0.00028977\\
			0.99572	-0.00026716\\
			0.9955	0.00028434\\
			0.99578	-0.00025755\\
			0.99554	0.00028082\\
			0.99556	0.00027613\\
			0.99561	0.0002727\\
			0.99562	0.00026811\\
			0.99567	0.00026518\\
			0.99568	0.0002598\\
			1.0042	-0.00025688\\
			0.99573	0.00025781\\
			1.0042	-0.00025054\\
			0.99574	0.00025137\\
			1.0041	-0.00024482\\
			1.0043	0.00027499\\
			1.0043	0.00026396\\
			1.0036	-0.00050277\\
			1.0041	-0.00023886\\
			1.0042	0.0002658\\
			1.0042	0.00025779\\
			1.004	-0.00023209\\
			1.0042	0.00025354\\
			1.0042	0.00024916\\
			1.004	-0.00022502\\
			1.0039	-0.00021825\\
			1.0041	0.00024244\\
			1.0041	0.0002411\\
			1.0041	0.0002328\\
			1.0039	-0.00021198\\
			1.004	0.00023366\\
			1.004	0.00022437\\
			1.004	0.00022668\\
			1.0038	-0.00020612\\
			1.0038	-0.00020052\\
			1.004	0.00021687\\
			1.0039	0.00022021\\
			1.0039	0.00021005\\
			1.0039	0.00021431\\
			1.0038	0.00020392\\
			1.0039	0.00020376\\
			1.0038	0.00019787\\
			1.0038	0.00020893\\
			0.99737	-0.0017243\\
			1.0024	-0.0015296\\
			0.99584	-0.00024927\\
			0.9959	-0.00024219\\
			0.99595	-0.00023626\\
			0.99578	0.00025023\\
			0.9958	0.0002434\\
			0.99601	-0.00023122\\
			0.99752	-0.0014274\\
			0.99584	0.0002426\\
			0.99615	-0.00031028\\
			0.99585	0.00023613\\
			0.99606	-0.00022661\\
			0.9959	0.00023527\\
			0.99611	-0.00022163\\
			0.99591	0.00022948\\
			0.99617	-0.0002148\\
			0.99595	0.00022851\\
			0.99596	0.00022324\\
			1.0023	-0.0012724\\
			1.0023	0.0012525\\
			0.99622	-0.00020678\\
			0.996	0.00022256\\
			0.99601	0.0002171\\
			0.99605	0.00021738\\
			0.99606	0.00021079\\
			0.9961	0.00021233\\
			0.99611	0.0002046\\
			1.0037	-0.00019507\\
			1.0037	-0.00018978\\
			1.0036	-0.00018473\\
			1.0038	0.0001923\\
			1.0032	0.00044193\\
			1.0038	0.00019917\\
			1.0036	-0.0001799\\
			1.0037	0.00018707\\
			1.0037	0.00019465\\
			1.0036	-0.00017524\\
			1.0037	0.00018224\\
			1.0037	0.0001904\\
			1.0035	-0.00017067\\
			1.0036	0.00017786\\
			1.0035	-0.00016633\\
			1.0036	0.00018642\\
			1.0036	0.00017392\\
			1.0034	-0.00016338\\
			1.0036	0.00018263\\
			1.0034	-0.00016492\\
			1.0036	0.0001703\\
			1.0035	0.00017889\\
			1.0033	-0.00017409\\
			1.0035	0.00016684\\
			1.0035	0.00017508\\
			1.0034	-0.00012422\\
			1.0035	0.00016336\\
			1.0035	0.00017135\\
			1.0034	0.00015976\\
			1.0034	0.0001683\\
			1.0034	0.00015714\\
			0.99626	-0.00019916\\
			0.99631	-0.00019229\\
			0.99615	0.00020695\\
			0.99616	0.00019889\\
			0.99635	-0.00018617\\
			0.9964	-0.00018078\\
			0.9962	0.00020142\\
			0.99621	0.00019371\\
			0.99644	-0.00017601\\
			0.99625	0.00018894\\
			0.99624	0.00019609\\
			0.9965	0.00017045\\
			0.9963	0.00018443\\
			0.99629	0.00019115\\
			0.99634	0.00018015\\
			0.99633	0.00018662\\
			0.99642	0.00017218\\
			0.99641	0.00017837\\
			0.99638	0.00017607\\
			0.99637	0.00018243\\
			1.0022	-0.0010631\\
			1.0027	-0.00039543\\
			1.0027	-0.0002577\\
			1.0033	-0.0001831\\
			1.0032	-0.00019149\\
			1.0032	-0.00019952\\
			1.0032	-0.00020721\\
			1.0031	-0.0002144\\
			1.0034	0.00016865\\
			1.0034	0.00015532\\
			1.0031	-0.00022082\\
			1.003	-0.00022631\\
			1.003	-0.0002311\\
			1.0033	0.00017948\\
			1.0033	0.00014496\\
			1.0028	7.6538e-05\\
			1.0033	0.00018815\\
			1.0033	0.00013716\\
			1.0033	0.00013085\\
			1.0032	0.00019551\\
			1.0033	0.00012515\\
			1.0032	0.00020143\\
			1.003	0.00020358\\
			1.0032	0.00011985\\
			1.0031	0.00020604\\
			1.0031	0.00020926\\
			1.003	0.00020542\\
			1.003	0.00021024\\
			1.0032	0.00011508\\
			1.0029	7.994e-05\\
			1.0032	0.00011083\\
			1.0029	8.2059e-05\\
			1.0032	0.00010698\\
			1.0031	0.00010344\\
			1.003	8.5245e-05\\
			1.003	8.6826e-05\\
			1.003	8.8565e-05\\
			1.0031	0.00010023\\
			1.0031	9.7334e-05\\
			1.003	9.2487e-05\\
			1.0031	9.4762e-05\\
			0.99648	-0.00017168\\
			0.99652	-0.00016765\\
			0.9965	0.00016524\\
			0.99646	0.00017433\\
			0.99646	0.00016854\\
			1.0028	-0.00024647\\
			1.0029	-0.00023576\\
			1.0028	0.00022924\\
			1.0029	0.00021727\\
			1.0028	7.6083e-05\\
			1.0029	7.6057e-05\\
			1.003	9.0446e-05\\
			0.99766	-0.0011902\\
			0.99671	0.00018021\\
			0.99656	-0.00016459\\
			0.9966	-0.00016423\\
			0.99658	0.00016402\\
			0.99658	0.00016074\\
			0.99654	0.00016235\\
			0.99653	0.00016702\\
			1.0028	-0.0002408\\
			1.0029	0.00022446\\
			1.0027	7.5944e-05\\
			1.0028	7.5504e-05\\
			1.0029	7.5994e-05\\
			1.0029	8.3748e-05\\
			0.99665	-0.00017099\\
			0.99669	-0.00017905\\
			0.99661	-0.00012422\\
			0.99666	0.00017529\\
			0.99662	0.00016842\\
			0.99661	0.00015593\\
			0.99666	0.00014256\\
			0.99663	0.00015149\\
			1.0027	-0.00025244\\
			1.0027	0.00023746\\
			1.0026	7.3154e-05\\
			1.0028	0.00023341\\
			1.0028	7.6562e-05\\
			1.0028	7.4914e-05\\
			1.0029	7.7571e-05\\
			0.99678	-0.00019293\\
			0.99674	-0.00018629\\
			0.99675	0.00018632\\
			0.99669	0.0001354\\
			0.99674	0.00012409\\
			0.99672	0.00012976\\
			1.002	-0.00089413\\
			1.0026	-0.00026193\\
			1.0025	8.7695e-05\\
			1.0026	0.00024134\\
			1.0025	8.2445e-05\\
			1.0026	6.938e-05\\
			1.0026	6.9597e-05\\
			1.0027	7.2272e-05\\
			1.0027	7.5124e-05\\
			1.0028	6.2161e-05\\
			0.99976	-0.0015611\\
			0.99779	-0.00099564\\
			0.99688	-0.00020502\\
			0.99683	-0.00019915\\
			0.9968	0.00019346\\
			0.99679	0.00011275\\
			0.99677	0.00011818\\
			1.0021	0.00071906\\
			1.0025	-0.00027103\\
			1.0025	-0.000266\\
			1.0025	0.00024903\\
			1.0026	0.00024509\\
			1.0026	7.9407e-05\\
			1.0027	7.3361e-05\\
			1.0027	7.4239e-05\\
			0.99693	-0.00021057\\
			0.99685	0.00020059\\
			0.9969	0.00020693\\
			0.99682	0.00010803\\
			0.99686	0.00010035\\
			0.99684	0.00010393\\
			1.0018	-0.00081079\\
			1.0019	-0.00075039\\
			1.0023	-0.00027938\\
			1.0024	-0.00027795\\
			1.0023	9.1762e-05\\
			1.0025	0.00025322\\
			1.0025	8.6625e-05\\
			1.0026	7.565e-05\\
			1.0026	5.4011e-05\\
			0.99791	-0.00081932\\
			0.99731	-0.00031334\\
			0.99698	-0.00021587\\
			0.99703	-0.00022108\\
			0.99695	0.00021224\\
			0.997	0.00021717\\
			0.99689	9.7182e-05\\
			0.99691	9.4378e-05\\
			0.99693	9.1919e-05\\
			1.0024	-0.00028246\\
			1.0024	0.00025704\\
			1.0024	9.0853e-05\\
			1.0025	8.8401e-05\\
			1.0025	8.4848e-05\\
			1.0025	3.5224e-05\\
			0.99793	-0.00070066\\
			0.99709	-0.00022645\\
			0.99714	-0.00023228\\
			0.9972	-0.00023901\\
			0.99705	0.00022264\\
			0.9971	0.00022983\\
			0.99715	0.00023953\\
			0.99695	8.9793e-05\\
			0.99697	8.7937e-05\\
			0.997	8.6254e-05\\
			0.99702	8.4654e-05\\
			1.0017	-0.00061266\\
			1.0021	-0.00027472\\
			1.0023	-0.00027652\\
			1.0022	-0.00027539\\
			1.0022	0.00026234\\
			1.0022	0.00026111\\
			1.0023	0.00025952\\
			1.0023	0.00026058\\
			1.0024	9.1405e-05\\
			1.0024	9.005e-05\\
			1.0024	8.9157e-05\\
			1.0024	3.1407e-05\\
			0.99808	-0.00067032\\
			0.99821	-0.00058591\\
			0.99726	-0.00024729\\
			0.99732	-0.00025497\\
			0.99739	-0.00025518\\
			0.99769	0.00039761\\
			0.9972	0.00024496\\
			0.99725	0.00024422\\
			0.99745	-0.00025552\\
			0.99731	0.00024526\\
			0.99703	8.3126e-05\\
			0.99736	0.00024785\\
			0.99705	8.1738e-05\\
			0.99707	8.0508e-05\\
			0.99709	7.9362e-05\\
			0.99716	8.0628e-05\\
			0.99711	7.8331e-05\\
			0.99713	7.8293e-05\\
			0.99714	8.0293e-05\\
			1.0021	-0.00027492\\
			1.002	-0.0002749\\
			1.002	-0.0002755\\
			1.0021	0.00026423\\
			1.002	0.00026615\\
			1.0023	9.2311e-05\\
			1.0022	0.00012397\\
			1.0023	9.3361e-05\\
			1.0023	3.6576e-05\\
			1.0023	9.4741e-05\\
			1.0022	9.6458e-05\\
			1.0022	9.8901e-05\\
			1.0016	-0.0005222\\
			1.0015	-0.00045442\\
			1.0019	-0.00027622\\
			0.99775	-0.00026324\\
			0.99751	-0.00025659\\
			1.0018	-0.00027667\\
			0.99757	-0.00025794\\
			0.99763	-0.00025951\\
			0.99742	0.00025124\\
			0.99754	0.00025985\\
			0.9976	0.00026318\\
			0.99748	0.00025533\\
			1.002	0.00026791\\
			0.99717	7.8006e-05\\
			1.0019	0.00026961\\
			0.99719	7.4551e-05\\
			1.0018	0.00027131\\
			1.0022	9.9341e-05\\
			0.9972	6.191e-05\\
			0.99722	7.4022e-05\\
			0.99724	7.5177e-05\\
			1.0022	9.8571e-05\\
			1.0022	3.8385e-05\\
			0.99725	7.5543e-05\\
			1.0021	9.8352e-05\\
			0.99753	8.7284e-05\\
			0.99727	7.5462e-05\\
			1.0021	9.8291e-05\\
			0.99729	7.508e-05\\
			1.0019	9.8464e-05\\
			0.99731	7.4544e-05\\
			1.0021	9.8232e-05\\
			0.99733	7.3938e-05\\
			1.0021	9.8127e-05\\
			1.002	9.7967e-05\\
			0.99741	7.6608e-05\\
			1.002	9.7797e-05\\
			0.99734	7.2641e-05\\
			1.0019	9.804e-05\\
			1.002	9.7741e-05\\
			0.99739	7.4813e-05\\
			0.99737	7.2602e-05\\
			1.002	9.7849e-05\\
			0.99736	6.9465e-05\\
			0.99769	-0.00026131\\
			0.99766	0.00026333\\
			0.9975	8.5736e-05\\
			0.99744	7.9317e-05\\
			0.99741	5.3979e-05\\
			1.0018	-0.0002768\\
			1.0019	9.8261e-05\\
			1.002	3.9338e-05\\
			0.99832	-0.00051419\\
			0.99788	-0.00026731\\
			0.99782	-0.00026523\\
			0.99773	0.00026157\\
			0.99746	8.1589e-05\\
			0.99748	8.3787e-05\\
			1.0015	-0.00040254\\
			1.0016	-0.00027781\\
			1.0017	-0.00027685\\
			1.0016	-0.0002771\\
			1.0017	0.00027481\\
			1.0018	0.00027302\\
			1.0018	9.8329e-05\\
			1.0019	9.8581e-05\\
			1.0018	9.855e-05\\
			0.99894	0.00060694\\
			1.0014	-0.00036329\\
			1.0015	-0.00027912\\
			0.99842	-0.00045435\\
			1.0016	0.00027845\\
			1.0016	0.00027667\\
			0.99794	-0.00026958\\
			0.99801	-0.00027211\\
			0.99807	-0.00027475\\
			0.99814	-0.00027704\\
			0.99799	0.00026287\\
			0.99786	0.00026101\\
			0.99779	0.00026082\\
			0.99793	0.00026173\\
			0.99747	3.5224e-05\\
			1.0017	0.00011814\\
			0.99771	0.00014398\\
			0.99755	8.8633e-05\\
			1.0018	9.7943e-05\\
			0.99757	9.0003e-05\\
			1.0018	9.7671e-05\\
			0.9976	9.1328e-05\\
			1.0018	9.8472e-05\\
			0.99762	9.2431e-05\\
			0.99764	9.332e-05\\
			0.99767	9.429e-05\\
			0.99756	3.1407e-05\\
			1.0008	0.00058106\\
			1.0014	-0.00028096\\
			1.0013	-0.00033345\\
			1.0015	0.00028016\\
			1.0013	-0.00029688\\
			1.0014	-0.00028311\\
			1.0014	0.00028189\\
			1.0014	0.00028354\\
			1.0017	0.00010059\\
			1.0017	4.9146e-05\\
			1.0017	9.8059e-05\\
			1.0017	9.6382e-05\\
			0.99851	-0.00040459\\
			1.0016	9.5155e-05\\
			1.0016	9.4122e-05\\
			0.9982	-0.00027834\\
			0.99826	-0.00027857\\
			0.99805	0.00026435\\
			0.99812	0.00026596\\
			0.99833	-0.00027832\\
			0.99818	0.00026722\\
			1.0016	9.3164e-05\\
			0.99824	0.00026732\\
			1.0016	9.2173e-05\\
			1.0016	9.1071e-05\\
			0.99769	9.5528e-05\\
			0.99772	9.6222e-05\\
			1.0015	8.8822e-05\\
			0.99775	9.5868e-05\\
			1.0015	8.9879e-05\\
			0.99777	9.5245e-05\\
			0.99767	3.6576e-05\\
			0.9978	9.5076e-05\\
			0.99782	9.5586e-05\\
			0.99785	9.632e-05\\
			0.99787	9.6859e-05\\
			0.99789	9.7011e-05\\
			0.99792	9.6774e-05\\
			0.99794	9.6225e-05\\
			0.99806	9.6e-05\\
			0.99796	9.5486e-05\\
			0.99804	9.5463e-05\\
			0.99799	9.4915e-05\\
			0.99801	9.4967e-05\\
			0.99779	3.8385e-05\\
			1.0009	-0.00038701\\
			0.99839	-0.00027818\\
			1.0013	-0.00028566\\
			0.99836	0.00026112\\
			0.9983	0.00026556\\
			1.0013	0.00028434\\
			0.99813	9.6139e-05\\
			0.99811	9.6443e-05\\
			0.99809	9.6373e-05\\
			1.0015	8.8943e-05\\
			1.0015	9.0395e-05\\
			1.0013	-0.00029585\\
			1.0013	0.00028353\\
			1.0012	-0.00029267\\
			1.0012	0.00028188\\
			1.0012	-0.00027068\\
			0.99858	-0.00036291\\
			0.99846	-0.00027841\\
			0.99852	-0.00027907\\
			0.99851	0.00026334\\
			0.99843	0.00024401\\
			0.99845	0.0002406\\
			1.0015	5.326e-05\\
			0.99799	3.9338e-05\\
			1.0014	9.1526e-05\\
			1.0014	9.194e-05\\
			1.0014	9.1929e-05\\
			0.99816	9.5525e-05\\
			0.99818	9.4703e-05\\
			0.99825	9.1817e-05\\
			0.99821	9.3696e-05\\
			0.99823	9.2551e-05\\
			1.0011	0.00028037\\
			1.0011	-0.00029362\\
			1.0011	0.00027919\\
			1.0011	-0.00029593\\
			1.0012	-0.0002427\\
			1.0014	9.1816e-05\\
			0.99865	-0.0003271\\
			0.99859	-0.00028014\\
			1.0011	-0.00021909\\
			1.0013	9.1729e-05\\
			0.99858	0.00026948\\
			0.99864	0.00027213\\
			0.99865	-0.00028152\\
			0.99877	-0.00027163\\
			0.99871	-0.00029511\\
			1.0011	-0.00019903\\
			0.9987	0.00027274\\
			0.99872	-0.00028249\\
			1.0013	9.1662e-05\\
			0.99828	9.2085e-05\\
			1.0013	9.1632e-05\\
			1.0013	9.1733e-05\\
			0.99825	4.9146e-05\\
			0.9983	9.266e-05\\
			0.99833	9.3171e-05\\
			1.0013	9.1993e-05\\
			1.0011	8.5481e-05\\
			1.0012	9.194e-05\\
			0.99835	9.3622e-05\\
			0.99838	9.3995e-05\\
			1.0012	9.0831e-05\\
			1.0012	8.764e-05\\
			1.0012	8.9151e-05\\
			0.9984	9.418e-05\\
			0.99842	9.4028e-05\\
			0.99845	9.3495e-05\\
			0.99854	9.4088e-05\\
			0.99847	9.2731e-05\\
			0.9985	9.215e-05\\
			0.99852	9.275e-05\\
			0.99878	-0.00027714\\
			0.99876	0.00027192\\
			0.99859	9.383e-05\\
			1.001	-0.00029907\\
			1.001	0.00027827\\
			0.99857	9.4385e-05\\
			1.0011	8.4774e-05\\
			1.0012	8.6431e-05\\
			0.99885	-0.00028016\\
			0.99891	-0.00028233\\
			0.99883	-0.00024374\\
			0.99883	0.00026966\\
			0.99889	0.00026684\\
			1.0009	-0.00029826\\
			1.0009	0.00027745\\
			1.0008	-0.0002944\\
			0.99851	5.326e-05\\
			1.001	-0.00018181\\
			0.99868	9.1878e-05\\
			0.99861	9.3162e-05\\
			0.99866	9.2232e-05\\
			0.99863	9.2627e-05\\
			1.001	-0.00016697\\
			1.001	8.3338e-05\\
			1.0011	8.4295e-05\\
			1.0011	8.3682e-05\\
			1.0011	8.3968e-05\\
			1.0008	0.00027632\\
			1.0008	0.00027435\\
			1.0008	-0.00029139\\
			0.99894	0.00026674\\
			0.99901	0.0002698\\
			0.99898	-0.00028454\\
			0.99904	-0.00028644\\
			0.99907	0.00027305\\
			0.9991	-0.00028779\\
			1.0007	0.00027064\\
			0.99888	-0.00022087\\
			1.001	-0.00015419\\
			1.0007	-0.00028919\\
			0.99892	-0.00020119\\
			1.0009	-0.00014299\\
			1.001	8.2707e-05\\
			0.99897	-0.00018428\\
			0.9987	9.1413e-05\\
			1.001	8.1435e-05\\
			0.99872	9.0767e-05\\
			1.0009	-0.00013282\\
			1.001	7.9593e-05\\
			0.99874	9.0032e-05\\
			0.99876	8.9334e-05\\
			0.99879	8.8756e-05\\
			1.001	7.7425e-05\\
			0.99881	8.8323e-05\\
			0.99883	8.8001e-05\\
			1.0006	-0.00028754\\
			1.0005	0.00027308\\
			0.99917	-0.00028861\\
			1.0006	0.00026207\\
			0.99914	0.00027562\\
			0.99923	-0.00028918\\
			0.9992	0.00027787\\
			0.9993	-0.00028978\\
			0.99927	0.00028006\\
			0.99901	-0.00016966\\
			1.0009	7.4648e-05\\
			0.99885	8.7745e-05\\
			1.0009	-0.00012334\\
			1.0009	7.093e-05\\
			0.99887	8.7546e-05\\
			0.99904	-0.00015684\\
			1.0009	6.2143e-05\\
			0.99889	8.744e-05\\
			1.0008	-0.00011461\\
			1.0009	7.2751e-05\\
			0.99891	8.751e-05\\
			0.99908	-0.00014539\\
			1.0009	7.3411e-05\\
			1.0008	-0.00010673\\
			0.99896	0.00010871\\
			0.99893	8.7917e-05\\
			1.0009	7.3736e-05\\
			0.99911	-0.00013497\\
			1.0008	-9.9636e-05\\
			1.0008	7.3881e-05\\
			0.99896	8.8182e-05\\
			1.0007	6.7823e-05\\
			1.0008	-9.3232e-05\\
			1.0008	7.3821e-05\\
			0.99914	-0.0001255\\
			0.99898	8.5679e-05\\
			1.0007	6.8644e-05\\
			0.999	8.3005e-05\\
			1.0008	7.351e-05\\
			1.0007	-8.7449e-05\\
			0.99902	8.038e-05\\
			1.0008	7.2959e-05\\
			1.0008	7.2224e-05\\
			1.0008	7.1379e-05\\
			0.99904	7.7489e-05\\
			0.99912	7.4265e-05\\
			0.99914	7.4193e-05\\
			0.99906	7.3835e-05\\
			0.99908	7.2427e-05\\
			0.99907	6.1471e-05\\
			0.99984	0.00044988\\
			0.99934	0.00028228\\
			0.99917	-0.00011698\\
			0.99916	7.3817e-05\\
			0.9991	7.3856e-05\\
			1.0006	-0.00028613\\
			1.0006	0.00024838\\
			1.0007	-7.3139e-05\\
			1.0007	-7.7501e-05\\
			1.0007	-8.2233e-05\\
			1.0007	7.0471e-05\\
			1.0007	6.9541e-05\\
			0.99936	-0.00029008\\
			0.9994	0.00028469\\
			0.99942	-0.00028974\\
			0.99919	-0.00010938\\
			1.0002	0.00039268\\
			0.99922	-0.00010266\\
			0.99924	-9.6756e-05\\
			1.0005	-0.00028481\\
			0.99918	7.3265e-05\\
			0.99923	7.1406e-05\\
			0.99919	7.2641e-05\\
			0.99921	7.2005e-05\\
			1.0005	0.00026417\\
			1.0006	-6.1975e-05\\
			1.0006	6.5006e-05\\
			1.0006	-6.5354e-05\\
			1.0007	-6.9083e-05\\
			1.0006	6.5777e-05\\
			1.0007	6.7099e-05\\
			1.0007	6.6446e-05\\
			0.99949	-0.00028933\\
			0.99947	0.00028737\\
			0.99955	-0.00028983\\
			0.99953	0.00029022\\
			0.9996	0.00029298\\
			0.99926	-9.1487e-05\\
			0.99966	0.00029522\\
			0.99968	-0.00029367\\
			0.99925	7.0908e-05\\
			0.99928	7.0037e-05\\
			0.99928	-8.6606e-05\\
			0.99926	7.0498e-05\\
			0.9993	-8.2011e-05\\
			1.0002	-0.00028944\\
			1.0002	-0.00028872\\
			1.0003	0.00028917\\
			1.0004	-0.0002839\\
			1.0004	0.00027852\\
			1.0003	-0.00028613\\
			1.0003	0.00028349\\
			1.0004	-0.00028416\\
			1.0006	6.4143e-05\\
			1.0006	6.3271e-05\\
			1.0006	6.1643e-05\\
			1.0006	6.2438e-05\\
			1.0006	-5.8903e-05\\
			1.0006	-5.1126e-05\\
			1.0006	-5.6071e-05\\
			1.0006	-5.3467e-05\\
			0.99962	-0.00029178\\
			0.99974	-0.00029325\\
			0.99973	0.00029664\\
			0.99979	0.0002969\\
			1.0002	0.00029402\\
			0.9993	6.9381e-05\\
			0.99931	6.8569e-05\\
			0.99932	-7.7779e-05\\
			1.0001	0.00029356\\
			0.99933	6.7732e-05\\
			0.99934	-7.3974e-05\\
			1.0001	-0.00028842\\
			0.99934	6.6953e-05\\
			0.99939	-8.5495e-05\\
			0.99936	-7.0599e-05\\
			0.99936	6.628e-05\\
			0.99938	6.575e-05\\
			0.99938	-6.747e-05\\
			1.0006	6.0874e-05\\
			1.0006	-4.9064e-05\\
			1.0005	6.0072e-05\\
			1.0005	-4.7223e-05\\
			1.0005	5.9167e-05\\
			1.0005	5.8176e-05\\
			1.0005	5.7183e-05\\
			1.0005	-4.5489e-05\\
			1.0005	-4.3793e-05\\
			1.0005	-3.9043e-05\\
			1.0005	-4.2133e-05\\
			1.0005	-4.0537e-05\\
			0.9998	-0.00029104\\
			0.99986	0.00029556\\
			0.99986	-0.00028904\\
			0.99993	0.00029327\\
			1.0001	0.00029188\\
			1.0001	-0.00028754\\
			0.99993	-0.00028789\\
			1	0.00029172\\
			0.99999	-0.0002874\\
			0.99939	-6.3534e-05\\
			0.99939	6.5354e-05\\
			0.99955	-0.00014226\\
			0.99941	6.4955e-05\\
			0.99941	-5.9186e-05\\
			0.99942	6.4275e-05\\
			0.99942	-5.548e-05\\
			0.99944	6.3239e-05\\
			0.99944	-5.2351e-05\\
			0.99945	6.2127e-05\\
			0.99947	6.116e-05\\
			0.99945	-4.9665e-05\\
			0.99948	6.0395e-05\\
			0.99946	-4.7313e-05\\
			1.0002	0.00016944\\
			1.0005	5.6232e-05\\
			1.0005	5.5303e-05\\
			1.0003	-9.4678e-05\\
			1.0005	-3.7673e-05\\
			1.0005	5.4363e-05\\
			1.0005	-3.6427e-05\\
			1.0005	-3.5257e-05\\
			1.0004	5.3423e-05\\
			1.0004	5.2521e-05\\
			1.0005	-3.4067e-05\\
			1.0004	-3.2841e-05\\
			1.0004	5.1665e-05\\
			1.0004	-3.1664e-05\\
			1.0004	5.0839e-05\\
			1.0004	-3.0606e-05\\
			1.0004	-2.9649e-05\\
			1.0004	-2.8674e-05\\
			1.0004	-2.7583e-05\\
			1.0004	-2.6434e-05\\
			0.99949	5.9842e-05\\
			0.99947	-4.5212e-05\\
			0.99951	5.9515e-05\\
			0.99948	-4.3304e-05\\
			0.99952	5.9485e-05\\
			0.99949	-4.1525e-05\\
			0.99954	6.0053e-05\\
			0.9995	-3.9786e-05\\
			0.99955	6.0867e-05\\
			0.99951	-3.8025e-05\\
			0.99956	5.8504e-05\\
			0.99957	5.5954e-05\\
			0.99952	-3.6281e-05\\
			0.99958	5.4124e-05\\
			0.99953	-3.4644e-05\\
			0.99954	-3.3167e-05\\
			0.99961	-2.5531e-05\\
			0.99955	-3.1864e-05\\
			0.99959	-2.6656e-05\\
			0.99956	-3.0733e-05\\
			0.99959	-2.7277e-05\\
			0.99957	-2.8856e-05\\
			0.99958	-2.8031e-05\\
			0.99957	-2.9745e-05\\
			1.0004	5.0039e-05\\
			1.0004	4.929e-05\\
			1.0004	-2.5338e-05\\
			1.0004	4.8606e-05\\
			1.0004	-2.4329e-05\\
			1.0002	-6.7312e-05\\
			1.0003	4.797e-05\\
			1.0004	-2.3413e-05\\
			1.0002	-4.1158e-05\\
			1.0002	3.6453e-05\\
			1.0003	4.7342e-05\\
			1.0004	-2.2881e-05\\
			1.0002	3.7303e-05\\
			1.0002	-4.0689e-05\\
			1.0003	4.6653e-05\\
			1.0004	-2.0159e-05\\
			1.0004	-2.4097e-05\\
			1.0002	-4.0185e-05\\
			1.0003	4.5857e-05\\
			1.0004	-2.6479e-05\\
			1.0003	4.4989e-05\\
			1.0004	-2.8558e-05\\
			1.0003	-3.9136e-05\\
			1.0003	4.4101e-05\\
			1.0003	-3.0394e-05\\
			1.0003	4.1187e-05\\
			1.0003	-3.2016e-05\\
			1.0003	4.3181e-05\\
			1.0003	-3.4493e-05\\
			1.0003	4.2202e-05\\
			1.0003	-3.3401e-05\\
			1.0003	-3.7922e-05\\
			1.0003	-3.5319e-05\\
			1.0003	-3.6005e-05\\
			1.0003	-3.7291e-05\\
			1.0003	-3.6651e-05\\
			1.0004	-1.2725e-05\\
			1.0004	-6.3873e-06\\
			1.0003	-2.7694e-06\\
			1.0003	-3.3152e-06\\
			0.9996	5.2696e-05\\
			0.99961	5.1508e-05\\
			0.99962	5.0479e-05\\
			0.99964	4.957e-05\\
			0.99961	-2.6611e-05\\
			0.9996	-2.6332e-05\\
			1.0002	-3.9681e-05\\
			1.0002	3.9184e-05\\
			1.0003	4.0175e-05\\
			1.0002	3.8221e-05\\
			1.0003	-3.8541e-05\\
			1.0003	-2.6776e-06\\
			1.0003	-2.6746e-06\\
			0.99971	9.3099e-05\\
			0.99965	4.8762e-05\\
			0.99966	4.8033e-05\\
			0.99967	4.7351e-05\\
			0.99968	4.6666e-05\\
			0.99971	4.5095e-05\\
			0.9997	4.5921e-05\\
			0.99969	-3.4075e-05\\
			0.99967	-3.188e-05\\
			0.99966	-3.0587e-05\\
			0.99965	-2.9142e-05\\
			0.99962	-2.4143e-05\\
			0.99964	-2.7542e-05\\
			0.99963	-2.5794e-05\\
			0.99962	-2.3691e-05\\
			0.99962	-2.0565e-05\\
			1.0002	-4.1026e-05\\
			1.0002	-4.141e-05\\
			1.0002	-4.122e-05\\
			1.0002	-4.1382e-05\\
			1.0002	3.2491e-05\\
			1.0002	3.5678e-05\\
			1.0002	3.3378e-05\\
			1.0002	3.4195e-05\\
			1.0002	3.4946e-05\\
			0.99963	-1.2725e-05\\
			1.0002	-2.7146e-06\\
			1.0002	-4.0858e-05\\
			1.0002	3.1562e-05\\
			1.0001	-4.0792e-05\\
			1	7.3799e-05\\
			1.0002	3.0622e-05\\
			1.0001	-4.0878e-05\\
			1.0001	2.9695e-05\\
			1.0001	-4.1084e-05\\
			1.0001	2.8807e-05\\
			1.0001	-4.1351e-05\\
			1.0001	2.7981e-05\\
			0.99985	-7.9223e-05\\
			0.99968	-3.3037e-05\\
			0.9997	-3.4991e-05\\
			0.99972	4.4203e-05\\
			0.99964	-6.3873e-06\\
			0.99971	-3.5791e-05\\
			0.99973	4.3251e-05\\
			0.99972	-3.6507e-05\\
			0.99973	-3.7176e-05\\
			1.0001	2.7221e-05\\
			0.99973	-3.7811e-05\\
			0.99974	4.2225e-05\\
			0.99974	-3.8392e-05\\
			0.99975	-3.8895e-05\\
			0.99975	4.1141e-05\\
			0.99976	-3.9332e-05\\
			0.99976	4.0042e-05\\
			0.99978	-3.9736e-05\\
			0.99979	-4.0147e-05\\
			0.99977	3.8962e-05\\
			0.9998	-4.0598e-05\\
			0.99966	-3.3152e-06\\
			0.99981	-4.1085e-05\\
			0.99978	3.7945e-05\\
			0.99979	3.7045e-05\\
			0.99968	-2.7694e-06\\
			0.9997	-2.6776e-06\\
			1.0001	-4.1623e-05\\
			1.0001	-2.8182e-06\\
			1.0001	2.6494e-05\\
			1.0001	-4.1817e-05\\
			1.0001	2.5752e-05\\
			1.0001	-4.1855e-05\\
			1.0001	2.4957e-05\\
			0.99974	-2.6746e-06\\
			1.0001	-4.1741e-05\\
			0.9998	3.6291e-05\\
			1.0001	2.4113e-05\\
			0.99982	-4.1581e-05\\
			0.99983	-4.2025e-05\\
			1.0001	-4.1556e-05\\
			0.99981	3.5661e-05\\
			0.99984	-4.2323e-05\\
			1.0001	2.3251e-05\\
			0.99982	3.5042e-05\\
			1	-4.1377e-05\\
			0.99985	-4.2407e-05\\
			1.0001	2.2383e-05\\
			0.99982	3.4197e-05\\
			0.99986	-4.2357e-05\\
			1.0001	2.1488e-05\\
			0.99983	3.3055e-05\\
			0.99987	-4.2336e-05\\
			1.0001	2.0565e-05\\
			0.99984	3.183e-05\\
			0.99988	-4.2409e-05\\
			1.0001	1.9642e-05\\
			0.99992	-4.2864e-05\\
			0.9999	-4.2716e-05\\
			0.99989	-4.2551e-05\\
			0.99985	3.0666e-05\\
			0.99979	-2.7146e-06\\
			0.99985	2.9583e-05\\
			1.0001	1.7055e-05\\
			1.0001	1.8744e-05\\
			0.99986	2.8577e-05\\
			0.99987	2.7651e-05\\
			0.99988	2.6797e-05\\
			0.9999	2.4418e-05\\
			0.99988	2.5989e-05\\
			0.99989	2.5202e-05\\
			1	-4.1265e-05\\
			0.99994	-4.2938e-05\\
			0.99993	-4.296e-05\\
			1.0001	1.7879e-05\\
			0.9999	2.3617e-05\\
			0.99991	2.2011e-05\\
			0.99991	2.2806e-05\\
			0.99986	-2.8182e-06\\
			0.99995	-4.2766e-05\\
			1	-4.1277e-05\\
			0.99996	-4.254e-05\\
			1	-4.145e-05\\
			1.0001	1.6277e-05\\
			0.99997	-4.2393e-05\\
			0.99992	2.1252e-05\\
			1	1.5535e-05\\
			0.99998	-4.2373e-05\\
			0.99993	2.0543e-05\\
			1	-4.1779e-05\\
			1	1.4793e-05\\
			0.99993	1.9869e-05\\
			1	-4.2159e-05\\
			0.99999	-4.2367e-05\\
			0.99994	1.9193e-05\\
			1	1.4023e-05\\
			0.99994	1.8479e-05\\
			1	1.3231e-05\\
			0.99994	1.7729e-05\\
			0.99995	1.6981e-05\\
			1	1.2435e-05\\
			1	1.164e-05\\
			0.99995	1.6266e-05\\
			0.99996	1.5581e-05\\
			0.99997	1.876e-05\\
			1	1.0867e-05\\
			0.99996	1.49e-05\\
			0.99996	1.4188e-05\\
			1	1.0131e-05\\
			1	9.4301e-06\\
			0.99997	1.3352e-05\\
			1	8.7553e-06\\
			0.99997	1.2361e-05\\
			0.99997	1.1417e-05\\
			1	8.1016e-06\\
			0.99998	1.0577e-05\\
			1	7.4746e-06\\
			0.99998	9.8084e-06\\
			1	6.8851e-06\\
			0.99998	9.0514e-06\\
			1	6.338e-06\\
			0.99998	8.3031e-06\\
			0.99999	7.6045e-06\\
			1	5.8269e-06\\
			1	6.5347e-06\\
			0.99999	6.9692e-06\\
			0.99999	6.3794e-06\\
			1	5.1107e-06\\
			0.99999	5.7904e-06\\
			1	4.3942e-06\\
			0.99999	5.1816e-06\\
			0.99999	4.5904e-06\\
			1	3.8214e-06\\
			1	3.3283e-06\\
			0.99999	4.0376e-06\\
			1	3.5252e-06\\
			1	2.8698e-06\\
			1	2.4209e-06\\
			1	3.0568e-06\\
			1	2.6307e-06\\
			1	2.0011e-06\\
			1	2.2368e-06\\
			1	1.6261e-06\\
			1	1.8671e-06\\
			1	1.5246e-06\\
			1	1.2948e-06\\
			1	1.2163e-06\\
			1	1.0015e-06\\
			1	9.4503e-07\\
			1	7.4336e-07\\
			1	7.0792e-07\\
			1	5.2046e-07\\
			1	4.9903e-07\\
			1	3.5943e-07\\
			1	2.8028e-07\\
			1	2.0208e-07\\
			1	1.4233e-07\\
			1	9.5293e-08\\
			1	6.0028e-08\\
			1	3.4746e-08\\
			1	1.7798e-08\\
			1	7.5164e-09\\
			1	2.2339e-09\\
			1	2.8416e-10\\
		};
	\end{axis}
	
	
	\begin{axis}[%
		width=0.773\figurewidth,
		height=0.982\figureheight,
		at={(0\figurewidth,0.01\figureheight)},
		scale only axis,
		point meta min=-13,
		point meta max=-3,
		colormap={mymap}{[1pt] rgb(0pt)=(0,1,0.1); rgb(12pt)=(0,0.1,1); rgb(25pt)=(0.8,0,1); rgb(38pt)=(0.9,0,0); rgb(51pt)=(0.5,0,0); rgb(63pt)=(1,0.6,0)},
		xmin=0.819,
		xmax=1.176,
		ymin=-0.208,
		ymax=0.208,
		axis background/.style={fill=white}
		]
		\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
			%
			-13	31\\
			1.0316	-0.063304\\
			1.0153	-0.076976\\
			0.9975	-0.079298\\
			0.97965	-0.074192\\
			0.96789	-0.063304\\
			0.9618	-0.052375\\
			0.95957	-0.045217\\
			0.9618	-0.034981\\
			0.96375	-0.02713\\
			0.97648	-0.0090435\\
			0.97346	0.0090435\\
			0.9618	0.026602\\
			0.96123	0.02713\\
			0.96056	0.045217\\
			0.9618	0.048736\\
			0.96841	0.063304\\
			0.97965	0.075528\\
			0.9975	0.07976\\
			1.0153	0.077176\\
			1.031	0.063304\\
			1.0332	0.061589\\
			1.0425	0.045217\\
			1.0393	0.02713\\
			1.0332	0.021365\\
			1.0229	0.0090435\\
			1.0226	-0.0090435\\
			1.0332	-0.020897\\
			1.0393	-0.02713\\
			1.0405	-0.045217\\
			1.0332	-0.061265\\
			1.0316	-0.063304\\
			-12	35\\
			1.0232	-0.081391\\
			1.0153	-0.08619\\
			0.9975	-0.089157\\
			0.97965	-0.083262\\
			0.97684	-0.081391\\
			0.9618	-0.068798\\
			0.95868	-0.063304\\
			0.95452	-0.045217\\
			0.95893	-0.02713\\
			0.9618	-0.024809\\
			0.9738	-0.0090435\\
			0.97111	0.0090435\\
			0.9618	0.023062\\
			0.95739	0.02713\\
			0.95519	0.045217\\
			0.96138	0.063304\\
			0.9618	0.06409\\
			0.97635	0.081391\\
			0.97965	0.084215\\
			0.9975	0.08963\\
			1.0153	0.086787\\
			1.0223	0.081391\\
			1.0332	0.072759\\
			1.0393	0.063304\\
			1.0461	0.045217\\
			1.0426	0.02713\\
			1.0332	0.018217\\
			1.0255	0.0090435\\
			1.0256	-0.0090435\\
			1.0332	-0.017586\\
			1.0426	-0.02713\\
			1.0454	-0.045217\\
			1.0401	-0.063304\\
			1.0332	-0.074664\\
			1.0232	-0.081391\\
			-11	39\\
			1.0101	-0.099478\\
			0.9975	-0.10113\\
			0.99072	-0.099478\\
			0.97965	-0.096655\\
			0.9618	-0.085068\\
			0.95884	-0.081391\\
			0.94913	-0.063304\\
			0.94947	-0.045217\\
			0.95458	-0.02713\\
			0.9618	-0.021299\\
			0.97113	-0.0090435\\
			0.96876	0.0090435\\
			0.9618	0.019523\\
			0.95356	0.02713\\
			0.94982	0.045217\\
			0.9519	0.063304\\
			0.96145	0.081391\\
			0.9618	0.081853\\
			0.97965	0.096989\\
			0.99065	0.099478\\
			0.9975	0.10104\\
			1.0137	0.099478\\
			1.0153	0.099325\\
			1.0332	0.087045\\
			1.0381	0.081391\\
			1.0477	0.063304\\
			1.0497	0.045217\\
			1.0459	0.02713\\
			1.0332	0.01507\\
			1.0281	0.0090435\\
			1.0285	-0.0090435\\
			1.0332	-0.014275\\
			1.0458	-0.02713\\
			1.0504	-0.045217\\
			1.0486	-0.063304\\
			1.04	-0.081391\\
			1.0332	-0.088808\\
			1.0153	-0.098802\\
			1.0101	-0.099478\\
			-10	47\\
			1.038	-0.099478\\
			1.0332	-0.10373\\
			1.0153	-0.11211\\
			0.9975	-0.11389\\
			0.97965	-0.11055\\
			0.9618	-0.099656\\
			0.96162	-0.099478\\
			0.94714	-0.081391\\
			0.94395	-0.074648\\
			0.93997	-0.063304\\
			0.94395	-0.048294\\
			0.94442	-0.045217\\
			0.95023	-0.02713\\
			0.9618	-0.01779\\
			0.96846	-0.0090435\\
			0.96641	0.0090435\\
			0.9618	0.015983\\
			0.94973	0.02713\\
			0.94445	0.045217\\
			0.94395	0.051801\\
			0.9423	0.063304\\
			0.94395	0.069726\\
			0.94793	0.081391\\
			0.96139	0.099478\\
			0.9618	0.099885\\
			0.97965	0.1107\\
			0.9975	0.11394\\
			1.0153	0.11233\\
			1.0332	0.10394\\
			1.0383	0.099478\\
			1.0511	0.084239\\
			1.0527	0.081391\\
			1.0572	0.063304\\
			1.0561	0.045217\\
			1.0511	0.035495\\
			1.0492	0.02713\\
			1.0332	0.011922\\
			1.0308	0.0090435\\
			1.0315	-0.0090435\\
			1.0332	-0.010964\\
			1.0491	-0.02713\\
			1.0511	-0.03454\\
			1.0578	-0.045217\\
			1.0579	-0.063304\\
			1.053	-0.081391\\
			1.0511	-0.084829\\
			1.038	-0.099478\\
			-9	49\\
			1.038	-0.11757\\
			1.0332	-0.1211\\
			1.0153	-0.1282\\
			0.9975	-0.12986\\
			0.97965	-0.12685\\
			0.9618	-0.11777\\
			0.96156	-0.11757\\
			0.94395	-0.10018\\
			0.94348	-0.099478\\
			0.93462	-0.081391\\
			0.9313	-0.063304\\
			0.9356	-0.045217\\
			0.94395	-0.033094\\
			0.94589	-0.02713\\
			0.9618	-0.01428\\
			0.96579	-0.0090435\\
			0.96406	0.0090435\\
			0.9618	0.012443\\
			0.94589	0.02713\\
			0.94395	0.033611\\
			0.93572	0.045217\\
			0.93212	0.063304\\
			0.93471	0.081391\\
			0.94336	0.099478\\
			0.94395	0.10037\\
			0.96137	0.11757\\
			0.9618	0.11792\\
			0.97965	0.12698\\
			0.9975	0.12998\\
			1.0153	0.12833\\
			1.0332	0.12124\\
			1.0382	0.11757\\
			1.0511	0.10694\\
			1.0566	0.099478\\
			1.0653	0.081391\\
			1.0674	0.063304\\
			1.064	0.045217\\
			1.0544	0.02713\\
			1.0511	0.024856\\
			1.0337	0.0090435\\
			1.0354	-0.0090435\\
			1.0511	-0.025057\\
			1.0544	-0.02713\\
			1.0654	-0.045217\\
			1.0677	-0.063304\\
			1.0653	-0.081391\\
			1.0565	-0.099478\\
			1.0511	-0.10678\\
			1.038	-0.11757\\
			-8	61\\
			1.0458	-0.13565\\
			1.0332	-0.14356\\
			1.0153	-0.14919\\
			0.9975	-0.15055\\
			0.97965	-0.1481\\
			0.9618	-0.14098\\
			0.95424	-0.13565\\
			0.94395	-0.12777\\
			0.93543	-0.11757\\
			0.9261	-0.10058\\
			0.92562	-0.099478\\
			0.9209	-0.081391\\
			0.92093	-0.063304\\
			0.9261	-0.046512\\
			0.92638	-0.045217\\
			0.93841	-0.02713\\
			0.94395	-0.023892\\
			0.9618	-0.010771\\
			0.96312	-0.0090435\\
			0.9618	0.0076986\\
			0.9615	0.0090435\\
			0.94395	0.023981\\
			0.93908	0.02713\\
			0.92666	0.045217\\
			0.9261	0.047575\\
			0.92082	0.063304\\
			0.92079	0.081391\\
			0.92548	0.099478\\
			0.9261	0.10089\\
			0.93526	0.11757\\
			0.94395	0.12797\\
			0.95398	0.13565\\
			0.9618	0.14117\\
			0.97965	0.14826\\
			0.9975	0.1507\\
			1.0153	0.14935\\
			1.0332	0.14373\\
			1.0461	0.13565\\
			1.0511	0.13239\\
			1.0647	0.11757\\
			1.0689	0.11115\\
			1.0747	0.099478\\
			1.0793	0.081391\\
			1.0792	0.063304\\
			1.0734	0.045217\\
			1.0689	0.039993\\
			1.0619	0.02713\\
			1.0511	0.019873\\
			1.0391	0.0090435\\
			1.0405	-0.0090435\\
			1.0511	-0.019797\\
			1.063	-0.02713\\
			1.0689	-0.037219\\
			1.0746	-0.045217\\
			1.0792	-0.063304\\
			1.0792	-0.081391\\
			1.0746	-0.099478\\
			1.0689	-0.11089\\
			1.0645	-0.11757\\
			1.0511	-0.1322\\
			1.0458	-0.13565\\
			-7	75\\
			1.0358	-0.17183\\
			1.0332	-0.17308\\
			1.0153	-0.17798\\
			0.9975	-0.17921\\
			0.97965	-0.17701\\
			0.96423	-0.17183\\
			0.9618	-0.17108\\
			0.94395	-0.16132\\
			0.93518	-0.15374\\
			0.9261	-0.14465\\
			0.91953	-0.13565\\
			0.91037	-0.11757\\
			0.90825	-0.10996\\
			0.90559	-0.099478\\
			0.90463	-0.081391\\
			0.90792	-0.063304\\
			0.90825	-0.062666\\
			0.91439	-0.045217\\
			0.9261	-0.030611\\
			0.92841	-0.02713\\
			0.94395	-0.01805\\
			0.95738	-0.0090435\\
			0.954	0.0090435\\
			0.94395	0.017597\\
			0.92921	0.02713\\
			0.9261	0.031671\\
			0.91446	0.045217\\
			0.90825	0.062432\\
			0.90779	0.063304\\
			0.90449	0.081391\\
			0.90544	0.099478\\
			0.90825	0.11058\\
			0.9102	0.11757\\
			0.91931	0.13565\\
			0.9261	0.14496\\
			0.93488	0.15374\\
			0.94395	0.16158\\
			0.9618	0.1713\\
			0.96351	0.17183\\
			0.97965	0.17725\\
			0.9975	0.17944\\
			1.0153	0.17822\\
			1.0332	0.17334\\
			1.0363	0.17183\\
			1.0511	0.16491\\
			1.0652	0.15374\\
			1.0689	0.15045\\
			1.0807	0.13565\\
			1.0867	0.12448\\
			1.0899	0.11757\\
			1.0947	0.099478\\
			1.0957	0.081391\\
			1.0928	0.063304\\
			1.0867	0.050441\\
			1.085	0.045217\\
			1.0697	0.02713\\
			1.0689	0.026646\\
			1.0511	0.014891\\
			1.0446	0.0090435\\
			1.0457	-0.0090435\\
			1.0511	-0.014538\\
			1.0689	-0.024629\\
			1.0726	-0.02713\\
			1.0851	-0.045217\\
			1.0867	-0.050707\\
			1.0927	-0.063304\\
			1.0956	-0.081391\\
			1.0946	-0.099478\\
			1.0897	-0.11757\\
			1.0867	-0.12407\\
			1.0804	-0.13565\\
			1.0689	-0.15017\\
			1.0649	-0.15374\\
			1.0511	-0.16466\\
			1.0358	-0.17183\\
			-6	40\\
			0.9477	-0.208\\
			0.94395	-0.20642\\
			0.9261	-0.19513\\
			0.92018	-0.18991\\
			0.90825	-0.17804\\
			0.90341	-0.17183\\
			0.8924	-0.15374\\
			0.8904	-0.14908\\
			0.88529	-0.13565\\
			0.88154	-0.11757\\
			0.8809	-0.099478\\
			0.88338	-0.081391\\
			0.8898	-0.063304\\
			0.8904	-0.06242\\
			0.89912	-0.045217\\
			0.90825	-0.03595\\
			0.91501	-0.02713\\
			0.9261	-0.019846\\
			0.94395	-0.012208\\
			0.94867	-0.0090435\\
			0.9465	0.0090435\\
			0.94395	0.011213\\
			0.9261	0.020626\\
			0.91544	0.02713\\
			0.90825	0.035831\\
			0.89899	0.045217\\
			0.8904	0.062179\\
			0.88964	0.063304\\
			0.88321	0.081391\\
			0.88072	0.099478\\
			0.88133	0.11757\\
			0.88504	0.13565\\
			0.8904	0.14974\\
			0.89211	0.15374\\
			0.90306	0.17183\\
			0.90825	0.17849\\
			0.91973	0.18991\\
			0.9261	0.19553\\
			0.94395	0.20677\\
			0.94689	0.208\\
			-6	38\\
			1.0532	0.208\\
			1.0689	0.19922\\
			1.0802	0.18991\\
			1.0867	0.18401\\
			1.0969	0.17183\\
			1.1046	0.15991\\
			1.1079	0.15374\\
			1.115	0.13565\\
			1.1186	0.11757\\
			1.1191	0.099478\\
			1.1168	0.081391\\
			1.1109	0.063304\\
			1.1046	0.05346\\
			1.1008	0.045217\\
			1.0867	0.030373\\
			1.0841	0.02713\\
			1.0689	0.018234\\
			1.0511	0.0099082\\
			1.0501	0.0090435\\
			1.0508	-0.0090435\\
			1.0511	-0.0092782\\
			1.0689	-0.016501\\
			1.0845	-0.02713\\
			1.0867	-0.030455\\
			1.1007	-0.045217\\
			1.1046	-0.053693\\
			1.1107	-0.063304\\
			1.1166	-0.081391\\
			1.1189	-0.099478\\
			1.1184	-0.11757\\
			1.1147	-0.13565\\
			1.1076	-0.15374\\
			1.1046	-0.15937\\
			1.0966	-0.17183\\
			1.0867	-0.18359\\
			1.0798	-0.18991\\
			1.0689	-0.19885\\
			1.0525	-0.208\\
			-5	36\\
			0.864	-0.208\\
			0.85482	-0.18991\\
			0.8547	-0.18961\\
			0.84827	-0.17183\\
			0.84438	-0.15374\\
			0.84291	-0.13565\\
			0.84375	-0.11757\\
			0.84706	-0.099478\\
			0.85348	-0.081391\\
			0.8547	-0.079311\\
			0.86224	-0.063304\\
			0.87255	-0.050285\\
			0.87582	-0.045217\\
			0.8904	-0.032047\\
			0.89524	-0.02713\\
			0.90825	-0.019092\\
			0.9261	-0.010375\\
			0.93029	-0.0090435\\
			0.93057	0.0090435\\
			0.9261	0.011137\\
			0.90825	0.019028\\
			0.89511	0.02713\\
			0.8904	0.031905\\
			0.87565	0.045217\\
			0.87255	0.05003\\
			0.86204	0.063304\\
			0.8547	0.078871\\
			0.85322	0.081391\\
			0.8468	0.099478\\
			0.84347	0.11757\\
			0.8426	0.13565\\
			0.84404	0.15374\\
			0.84788	0.17183\\
			0.85438	0.18991\\
			0.8547	0.19062\\
			0.86351	0.208\\
			-5	36\\
			1.1365	0.208\\
			1.1403	0.201\\
			1.1457	0.18991\\
			1.1521	0.17183\\
			1.1558	0.15374\\
			1.1572	0.13565\\
			1.1563	0.11757\\
			1.1531	0.099478\\
			1.1471	0.081391\\
			1.1403	0.069224\\
			1.1377	0.063304\\
			1.1241	0.045217\\
			1.1224	0.043828\\
			1.1046	0.027624\\
			1.1041	0.02713\\
			1.0867	0.016337\\
			1.0689	0.0098221\\
			1.0671	0.0090435\\
			1.0689	-0.00052357\\
			1.0712	-0.0090435\\
			1.0867	-0.016358\\
			1.104	-0.02713\\
			1.1046	-0.027755\\
			1.1224	-0.044009\\
			1.1239	-0.045217\\
			1.1375	-0.063304\\
			1.1403	-0.06965\\
			1.1469	-0.081391\\
			1.1529	-0.099478\\
			1.156	-0.11757\\
			1.1569	-0.13565\\
			1.1555	-0.15374\\
			1.1517	-0.17183\\
			1.1453	-0.18991\\
			1.1403	-0.2001\\
			1.136	-0.208\\
			-4	14\\
			0.819	-0.057188\\
			0.82991	-0.045217\\
			0.83685	-0.0395\\
			0.85319	-0.02713\\
			0.8547	-0.02609\\
			0.87255	-0.014979\\
			0.88712	-0.0090435\\
			0.88689	0.0090435\\
			0.87255	0.014874\\
			0.8547	0.025882\\
			0.85288	0.02713\\
			0.83685	0.039246\\
			0.82959	0.045217\\
			0.819	0.05682\\
			-4	14\\
			1.176	0.051463\\
			1.1704	0.045217\\
			1.1582	0.035189\\
			1.1476	0.02713\\
			1.1403	0.022256\\
			1.1224	0.012631\\
			1.1135	0.0090435\\
			1.1133	-0.0090435\\
			1.1224	-0.012719\\
			1.1403	-0.022427\\
			1.1473	-0.02713\\
			1.1582	-0.035416\\
			1.1701	-0.045217\\
			1.176	-0.051803\\
		};
		\addplot [color=black, line width=1.0pt, draw=none, mark size=0.35pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.0002	0.10067\\
			0.99977	0.10067\\
			1.017	0.098786\\
			1.0175	0.098654\\
			1.0334	0.093077\\
			1.0338	0.092821\\
			1.0481	0.083773\\
			1.0484	0.083406\\
			1.0166	0.096262\\
			1.0165	0.096314\\
			1.0323	0.090865\\
			1.0323	0.090765\\
			1.0319	0.090082\\
			1.0319	0.090247\\
			1.0603	0.071235\\
			1.0605	0.070778\\
			1.0464	0.082001\\
			1.0465	0.081861\\
			1.0459	0.081365\\
			1.0459	0.081538\\
			1.0693	0.055922\\
			1.0693	0.055397\\
			1.0445	0.079805\\
			1.0439	0.079117\\
			1.0582	0.070059\\
			1.0582	0.069891\\
			1.0576	0.069621\\
			1.0576	0.069799\\
			1.0559	0.068478\\
			1.0552	0.067987\\
			1.067	0.055462\\
			1.0669	0.05528\\
			1.0663	0.055253\\
			1	-0.10056\\
			1	-0.10044\\
			1.0172	-0.09863\\
			1.0172	-0.09847\\
			1.0604	-0.071009\\
			1.0602	-0.070724\\
			1.0335	-0.092893\\
			1.0336	-0.092676\\
			1.0482	-0.083567\\
			1.0482	-0.083303\\
			1.0166	-0.096342\\
			1.0165	-0.096091\\
			1.0163	-0.095614\\
			1.0693	-0.055676\\
			1.069	-0.055408\\
			1.0583	-0.07002\\
			1.058	-0.069896\\
			1.0576	-0.069796\\
			1.0571	-0.069176\\
			1.067	-0.05541\\
			1.0667	-0.055365\\
			1.0663	-0.055426\\
			1.056	-0.068525\\
			1.0465	-0.08198\\
			1.0463	-0.081797\\
			1.0459	-0.081538\\
			1.0455	-0.080853\\
			1.0323	-0.090867\\
			1.0322	-0.090641\\
			1.0319	-0.09025\\
			1.0316	-0.08952\\
			1.0446	-0.079908\\
			1.031	-0.088358\\
			1.03	-0.086123\\
			1.0433	-0.078417\\
			1.0475	-0.074053\\
			0.98298	0.098786\\
			0.98254	0.098654\\
			1.0001	0.098137\\
			0.99994	0.098137\\
			0.98281	-0.09863\\
			0.96645	-0.092676\\
			1.0163	0.095449\\
			1.0163	0.095608\\
			0.96645	-0.092893\\
			0.98278	-0.09847\\
			1.0309	0.088207\\
			1	-0.098192\\
			1.0305	0.087364\\
			1	-0.097932\\
			1	-0.097425\\
			1	-0.096658\\
			1.0162	-0.094856\\
			1.0352	0.082797\\
			1.0741	0.038291\\
			1.0159	-0.09356\\
			1.0741	-0.038024\\
			1.0432	0.077731\\
			1.0663	0.05543\\
			1.0433	0.076877\\
			1.0656	-0.054895\\
			1.0471	0.074026\\
			1.0468	0.073821\\
			1.0645	-0.0546\\
			1.0644	0.054606\\
			1.03	-0.08653\\
			1.0637	0.054333\\
			1.0543	0.066836\\
			1.0433	-0.078024\\
			1.0543	0.066159\\
			1.0545	-0.067455\\
			1.0457	-0.07526\\
			1.0544	-0.067084\\
			1.0561	-0.064501\\
			1.0355	-0.08297\\
			1.0569	0.062805\\
			1.0573	-0.06265\\
			1.0469	-0.073172\\
			1.0467	-0.073784\\
			1.0461	0.073348\\
			1.0565	0.062734\\
			1.0334	-0.083328\\
			1.0353	-0.081751\\
			1.0349	-0.082423\\
			1.0565	-0.062195\\
			1.0564	-0.062723\\
			0.96658	0.093077\\
			0.96619	0.092821\\
			0.9835	0.096314\\
			0.98339	0.096262\\
			1	0.097262\\
			1	0.097417\\
			1.0158	0.093378\\
			0.98344	-0.096342\\
			0.9835	-0.096091\\
			1.0156	0.092435\\
			0.98366	-0.095614\\
			1.074	0.037725\\
			1.03	0.085796\\
			1	-0.095317\\
			1.0736	-0.037834\\
			1.022	-0.089094\\
			1.0349	0.082475\\
			1.0154	-0.091517\\
			1.0629	-0.05399\\
			1.0628	-0.053649\\
			1.0154	-0.091101\\
			1.0558	0.062484\\
			1.0639	-0.051302\\
			1.0302	0.084721\\
			1.0344	0.081813\\
			1.0627	0.053454\\
			1.0394	-0.076329\\
			1.0495	-0.066889\\
			0.95188	0.083773\\
			0.95156	0.083406\\
			0.96775	0.090865\\
			0.95179	-0.083567\\
			0.98367	0.095449\\
			0.98367	0.095608\\
			0.95185	-0.083303\\
			1	0.095124\\
			0.96768	-0.090867\\
			0.96811	-0.09025\\
			1.0218	0.088821\\
			1.0216	0.088413\\
			0.9838	-0.094856\\
			1.0719	-0.038572\\
			1.0716	-0.038624\\
			1.0222	-0.087676\\
			1.02	-0.088601\\
			1.0719	0.038628\\
			1.0718	0.038452\\
			1.0626	0.05293\\
			1.0216	-0.088353\\
			1.0713	-0.038818\\
			1.0642	-0.049133\\
			1.0468	0.068729\\
			1.0712	0.038658\\
			1.0713	0.038824\\
			0.96766	0.090765\\
			0.96813	0.090082\\
			0.96812	0.090247\\
			0.96781	-0.090641\\
			1	0.094147\\
			0.98412	-0.09356\\
			1.0153	0.090753\\
			1.0074	-0.092212\\
			1.064	0.049483\\
			1.0212	0.087614\\
			1.0705	-0.038414\\
			1.0275	-0.083517\\
			1.0636	0.049549\\
			1.0635	-0.049573\\
			1.0635	-0.049133\\
			0.93962	-0.071009\\
			0.93978	-0.070724\\
			0.95353	-0.08198\\
			0.96838	-0.08952\\
			0.93967	0.071235\\
			0.95359	0.082001\\
			0.95412	0.081538\\
			0.95414	0.081365\\
			1	-0.093199\\
			1	-0.09278\\
			0.98418	0.093378\\
			1.0365	0.077168\\
			0.98438	0.092435\\
			1.0074	0.091888\\
			1.0573	-0.055551\\
			1.0083	-0.0908\\
			1.0073	-0.091371\\
			1.0158	0.089342\\
			1.0465	0.067162\\
			1.0551	0.058323\\
			1.0629	0.049527\\
			0.93946	0.070778\\
			0.95372	-0.081797\\
			0.95412	-0.081538\\
			0.96899	-0.088358\\
			0.95353	0.081861\\
			1.0694	-0.038515\\
			1.0464	0.066896\\
			1.006	-0.091095\\
			1.0458	-0.067027\\
			1.0463	-0.066876\\
			1.0693	0.038559\\
			1	0.092425\\
			1.0073	0.091435\\
			1.0364	0.075354\\
			0.93072	0.055922\\
			0.9691	0.088207\\
			1.0249	0.083464\\
			1.0687	0.038503\\
			0.93073	-0.055676\\
			0.93102	-0.055408\\
			0.99257	-0.092212\\
			0.98462	-0.091517\\
			0.98463	-0.091101\\
			0.95451	-0.080853\\
			0.94173	-0.07002\\
			0.9424	-0.069796\\
			1.0548	0.056901\\
			0.94197	-0.069896\\
			1.0541	-0.056983\\
			1.0364	0.075101\\
			0.95538	-0.079908\\
			1.0363	-0.07507\\
			1.0545	-0.056725\\
			1.0356	-0.075042\\
			1.046	-0.065482\\
			1.0545	0.056718\\
			1.0364	-0.07369\\
			0.93066	0.055397\\
			0.96949	0.087364\\
			0.94177	0.070059\\
			0.94176	0.069891\\
			0.99263	0.091888\\
			0.98466	0.090753\\
			0.9927	0.091435\\
			1.0072	0.090563\\
			0.97802	-0.089094\\
			1.0737	0.018447\\
			1.0141	-0.088069\\
			1.0733	0.017865\\
			1.0735	-0.018146\\
			0.99404	-0.091095\\
			1.0539	-0.055427\\
			0.94241	0.069799\\
			0.99271	-0.091371\\
			0.99172	-0.0908\\
			1.0679	-0.038349\\
			1.0613	0.046147\\
			1.0678	-0.038049\\
			1.0675	0.037522\\
			1.0473	0.060641\\
			1.046	0.061901\\
			1.0684	-0.035954\\
			1.0729	-0.018178\\
			0.94244	0.069621\\
			0.95552	0.079805\\
			1.0677	0.037909\\
			0.92594	-0.038024\\
			0.95606	0.079117\\
			0.97822	0.088821\\
			0.97842	0.088413\\
			1.0124	0.087522\\
			1.0718	0.019636\\
			0.97004	0.085796\\
			0.98423	0.089343\\
			0.99282	0.090563\\
			0.94293	-0.069176\\
			0.96995	-0.08653\\
			1.0004	0.0899\\
			1.0249	0.081279\\
			0.96997	-0.086123\\
			0.97999	-0.088601\\
			1.025	-0.081092\\
			0.93301	-0.05541\\
			1.025	0.081123\\
			0.93328	-0.055365\\
			0.99964	0.08989\\
			0.97844	-0.088353\\
			0.96446	-0.08297\\
			1.0607	0.044852\\
			1.0254	-0.079826\\
			0.94398	-0.068525\\
			0.97779	-0.087676\\
			0.93368	-0.055426\\
			0.9567	-0.078417\\
			1	-0.089632\\
			0.96657	-0.083328\\
			0.93303	0.055462\\
			0.93308	0.05528\\
			1.0389	0.069038\\
			1.0717	0.019496\\
			0.95673	-0.078024\\
			0.96976	0.08472\\
			1.0464	-0.061113\\
			0.97875	0.087614\\
			1.0242	-0.080826\\
			0.96511	-0.082423\\
			0.92586	0.038291\\
			0.93435	-0.054895\\
			0.94414	0.068478\\
			0.96476	0.082797\\
			1.0678	-0.033877\\
			1.0677	0.034382\\
			0.96471	-0.081751\\
			1.0379	-0.069101\\
			1.0373	0.069745\\
			1.0624	-0.042659\\
			0.96506	0.082475\\
			1.0602	-0.045143\\
			1.0604	0.044804\\
			1.0604	-0.044852\\
			1.0374	-0.068026\\
			1.0387	0.067833\\
			1.0469	0.059597\\
			0.92637	-0.037834\\
			0.92597	0.037725\\
			0.93374	0.055253\\
			0.93369	0.05543\\
			0.98586	-0.088069\\
			0.95249	-0.074053\\
			0.95682	0.077731\\
			0.95432	-0.07526\\
			1.0458	-0.060153\\
			1.0531	0.052371\\
			1.0718	-0.01959\\
			1.0713	0.019891\\
			1.0714	0.020026\\
			1.0674	-0.034635\\
			1.0674	0.034568\\
			1.0716	-0.019755\\
			1.0714	-0.020021\\
			1.0673	-0.034277\\
			0.93547	-0.0546\\
			0.96558	0.081813\\
			0.94552	-0.067455\\
			0.94476	0.067987\\
			0.92813	-0.038572\\
			1.0668	0.03475\\
			0.94558	-0.067084\\
			0.98759	0.087521\\
			0.95671	0.076878\\
			1.0595	-0.043759\\
			0.94393	-0.064501\\
			0.95286	0.074026\\
			1.0289	0.075662\\
			0.9533	-0.073784\\
			0.95309	-0.073172\\
			1.0538	0.050746\\
			0.95323	0.073821\\
			1.0533	-0.051509\\
			0.94273	-0.06265\\
			0.93562	0.054606\\
			1.0704	-0.019826\\
			1.0272	0.075726\\
			0.94567	0.066836\\
			1.029	0.074313\\
			0.92812	0.038628\\
			0.92839	-0.038624\\
			1.0127	-0.084775\\
			1.0127	0.084845\\
			1.028	-0.075275\\
			1.0526	-0.050694\\
			0.95388	0.073348\\
			1.0534	0.049843\\
			1.0397	0.063941\\
			0.92823	0.038452\\
			0.94572	0.066159\\
			0.93626	0.054333\\
			1.0127	0.084802\\
			0.9287	-0.038818\\
			0.97251	-0.083517\\
			1.0696	0.020364\\
			0.93709	-0.05399\\
			1.0134	-0.083705\\
			1.0119	-0.084237\\
			0.99922	-0.085197\\
			0.94358	-0.062723\\
			1.047	0.0559\\
			1.0696	-0.020313\\
			1.0008	-0.085198\\
			1	-0.086014\\
			1.0277	-0.074119\\
			0.96057	-0.076329\\
			0.94351	-0.062195\\
			1.0692	0.020499\\
			0.93717	-0.053649\\
			0.9361	-0.051302\\
			0.97506	0.083465\\
			0.92953	-0.038414\\
			1.0179	0.080263\\
			0.92628	0.018447\\
			0.92878	0.038658\\
			1	0.08602\\
			0.9287	0.038824\\
			1	0.086053\\
			0.93577	-0.049133\\
			0.9431	0.062805\\
			1.0645	0.032379\\
			1.0682	0.020174\\
			0.9435	0.062734\\
			0.96346	0.077167\\
			1.0684	-0.020508\\
			0.93058	-0.038515\\
			1.0686	-0.018407\\
			1.0683	-0.020261\\
			0.94421	0.062484\\
			1.0582	0.041347\\
			0.93726	0.053454\\
			1.0183	0.078839\\
			1.0309	0.07041\\
			0.93069	0.038559\\
			0.93743	0.05293\\
			0.92648	-0.018146\\
			0.98726	-0.084775\\
			0.92665	0.017865\\
			0.98734	0.084845\\
			0.9505	-0.066889\\
			1.0172	-0.079485\\
			1.039	-0.063679\\
			1.0679	0.019915\\
			0.92712	-0.018178\\
			0.93604	0.049483\\
			0.98726	0.084802\\
			1.0463	-0.055923\\
			0.98811	-0.084236\\
			1.0304	-0.069929\\
			0.98665	-0.083705\\
			1.0163	0.079705\\
			1.0581	-0.040495\\
			0.93127	0.038503\\
			0.9365	-0.049573\\
			0.93652	-0.049133\\
			1.0583	0.039615\\
			1.0527	0.046489\\
			0.96437	-0.075042\\
			0.93642	0.049549\\
			0.95325	0.068729\\
			0.97508	0.081279\\
			0.97498	0.081123\\
			0.97499	-0.081092\\
			0.97581	-0.080826\\
			1.0212	0.075149\\
			1.0573	-0.039855\\
			1.0396	0.059842\\
			1.052	-0.046839\\
			1.006	0.082619\\
			1.0643	-0.028584\\
			1.0672	0.017494\\
			1.0578	0.038825\\
			0.93711	0.049527\\
			1.0638	0.031262\\
			1.0671	0.017758\\
			1.017	-0.078274\\
			0.97462	-0.079826\\
			0.96366	-0.07507\\
			1.0058	-0.081613\\
			1.0635	-0.031708\\
			0.94269	-0.055551\\
			1.0635	-0.031438\\
			1.0636	0.031351\\
			0.99396	0.082625\\
			0.93211	-0.038349\\
			0.96364	0.075354\\
			1.067	-0.016995\\
			1.0671	-0.01786\\
			0.93221	-0.038049\\
			1.0069	0.081284\\
			0.96362	0.075101\\
			1.0667	0.018086\\
			0.93158	-0.035954\\
			1.0048	0.081573\\
			1.0669	-0.017593\\
			0.92819	-0.01959\\
			0.93228	0.037909\\
			0.9284	-0.019755\\
			1.0625	-0.030653\\
			0.95351	0.067162\\
			0.94486	0.058323\\
			0.93254	0.037522\\
			0.92815	0.019636\\
			0.92833	0.019496\\
			0.93222	-0.033877\\
			0.92856	-0.020021\\
			0.92865	0.019891\\
			0.92856	0.020026\\
			0.96359	-0.07369\\
			0.95425	-0.067027\\
			1.0321	0.066023\\
			0.9537	-0.066876\\
			0.98214	0.080259\\
			0.93228	0.034382\\
			1.0449	-0.053327\\
			0.95364	0.066896\\
			1.0381	-0.060409\\
			1.0461	0.052367\\
			1.0057	-0.080378\\
			0.99521	0.081574\\
			0.99421	-0.081616\\
			1.0302	-0.065983\\
			0.92958	-0.019826\\
			0.93259	0.034568\\
			0.99314	0.081284\\
			1.0383	0.058326\\
			0.93265	-0.034635\\
			0.93274	-0.034277\\
			0.95396	-0.065482\\
			1.0208	-0.074513\\
			0.99427	-0.080378\\
			1.0641	0.016903\\
			0.98281	-0.079483\\
			1.0608	0.028973\\
			1.0564	0.035959\\
			0.97199	-0.075277\\
			1.0108	0.078038\\
			0.94591	-0.056983\\
			0.94555	-0.056725\\
			0.93758	-0.042659\\
			0.98372	0.079703\\
			1.0235	0.070781\\
			0.93316	0.03475\\
			0.94522	0.056901\\
			0.98173	0.078841\\
			0.94612	-0.055427\\
			0.93875	0.046147\\
			0.97106	0.075663\\
			0.94547	0.056718\\
			0.93035	-0.020313\\
			0.93041	0.020364\\
			0.97277	0.075728\\
			0.93084	0.020499\\
			1	0.07901\\
			0.96114	0.069038\\
			0.97099	0.074312\\
			0.93144	-0.018407\\
			0.96274	0.069744\\
			0.93927	0.044852\\
			0.93177	0.020174\\
			0.93161	-0.020508\\
			0.93172	-0.020261\\
			1.0106	-0.077316\\
			0.983	-0.078273\\
			1.0504	-0.044921\\
			1.056	-0.036603\\
			1.0309	0.06415\\
			1.0445	0.05127\\
			0.93982	-0.045143\\
			1.0511	0.04374\\
			0.96213	-0.0691\\
			0.98944	-0.077315\\
			0.93964	-0.044852\\
			0.93956	0.044804\\
			0.93209	0.019915\\
			0.97232	-0.074119\\
			0.93546	0.032379\\
			0.9613	0.067833\\
			0.95399	0.061901\\
			0.96259	-0.068026\\
			0.95274	0.060641\\
			0.98923	0.078039\\
			1.0605	-0.02823\\
			1.0632	-0.016557\\
			1.0631	-0.016327\\
			1.0303	-0.063042\\
			1.0144	0.07401\\
			1.0633	0.016051\\
			1.0339	-0.060102\\
			1.0631	0.016237\\
			1.0374	-0.057313\\
			1.0603	0.027441\\
			0.94047	-0.043759\\
			1.0436	-0.050375\\
			1.0402	-0.05389\\
			1.0496	0.043097\\
			0.97881	0.075148\\
			1.0227	0.068625\\
			1.0544	0.034105\\
			1.0597	-0.027789\\
			1.0622	-0.015949\\
			1.0619	-0.013817\\
			1	-0.078257\\
			1.0217	-0.069883\\
			1.0596	0.026758\\
			1.0267	-0.0653\\
			1.0541	-0.035364\\
			1.0048	0.075655\\
			0.95359	-0.061113\\
			1.0139	0.071666\\
			0.95418	-0.060153\\
			0.97921	-0.074514\\
			0.96906	0.070411\\
			0.93304	-0.016995\\
			0.93293	-0.01786\\
			0.95305	0.059597\\
			0.93311	-0.017593\\
			0.93575	-0.028584\\
			0.93275	0.017494\\
			0.93293	0.017758\\
			0.99517	0.075639\\
			0.94672	-0.051509\\
			0.94689	0.052371\\
			0.93651	-0.031708\\
			0.93616	0.031262\\
			0.9333	0.018086\\
			0.96964	-0.069928\\
			0.94617	0.050746\\
			0.96034	0.063941\\
			0.93647	-0.031438\\
			0.93643	0.031351\\
			0.94742	-0.050694\\
			0.94658	0.049843\\
			0.93745	-0.030653\\
			1.013	-0.072238\\
			0.94181	0.041347\\
			1.0186	-0.069476\\
			1.0602	0.015099\\
			0.9856	0.074021\\
			1.0222	-0.067454\\
			0.96105	-0.06368\\
			1.0453	-0.04676\\
			1.0484	-0.04235\\
			1.053	0.033903\\
			0.95373	-0.055923\\
			0.94189	-0.040495\\
			0.93587	0.016903\\
			0.94172	0.039615\\
			0.95297	0.0559\\
			0.97645	0.070776\\
			1.0096	-0.072207\\
			1.0043	-0.073378\\
			1.0577	-0.025335\\
			1.0047	0.073206\\
			1.0576	0.024615\\
			1.0597	-0.014569\\
			1.0307	0.058044\\
			1.033	0.055935\\
			1.0369	0.052592\\
			0.94267	-0.039855\\
			1.0387	0.050313\\
			0.99534	0.073197\\
			1.0265	0.06051\\
			1.0238	0.062335\\
			1.0492	-0.038805\\
			1.0136	-0.070442\\
			1.0592	0.014078\\
			1.0589	-0.014344\\
			1.0422	0.046169\\
			0.98614	0.07167\\
			0.96794	0.066025\\
			1.0584	0.013596\\
			1.0559	-0.024766\\
			0.97732	0.068624\\
			1.0517	-0.033359\\
			0.96035	0.059842\\
			0.99998	-0.073216\\
			0.94728	0.046489\\
			0.94223	0.038825\\
			1.0046	-0.072023\\
			1.0558	0.023551\\
			0.99566	-0.073369\\
			0.96979	-0.065981\\
			0.93674	0.016051\\
			0.94796	-0.046839\\
			0.97834	-0.069882\\
			0.93919	0.028973\\
			0.9369	0.016237\\
			0.98701	-0.072248\\
			0.99042	-0.072221\\
			1.0547	0.023689\\
			0.96191	-0.060409\\
			0.93679	-0.016557\\
			0.93686	-0.016327\\
			0.93951	-0.02823\\
			0.99544	-0.071956\\
			0.93809	-0.013817\\
			0.93783	-0.015949\\
			1.0565	-0.012889\\
			0.93973	0.027441\\
			0.95392	0.052367\\
			0.95509	-0.053327\\
			1.0561	0.012596\\
			0.94033	-0.027789\\
			0.98136	-0.069457\\
			0.94404	-0.036603\\
			0.98638	-0.070483\\
			0.94363	0.035959\\
			0.94036	0.026758\\
			0.96911	0.06415\\
			1.0194	0.06414\\
			1.0434	0.043795\\
			1.0161	0.065725\\
			0.94965	-0.044921\\
			0.96174	0.058326\\
			1.0517	-0.030117\\
			1.0463	0.038869\\
			1.0313	-0.053441\\
			0.97328	-0.065313\\
			0.97777	-0.067436\\
			1.0531	-0.023464\\
			1.055	-0.012942\\
			1.033	-0.051579\\
			1.0471	0.036466\\
			1.0184	-0.061356\\
			1.0491	0.030769\\
			0.94891	0.04374\\
			0.95545	0.051269\\
			0.93979	0.015099\\
			1.0118	0.066345\\
			1.0083	0.067266\\
			0.96974	-0.063048\\
			1.004	0.067813\\
			1.0001	0.068396\\
			0.96609	-0.060098\\
			1.0545	0.011904\\
			0.94029	-0.014569\\
			0.96256	-0.057312\\
			0.94231	-0.025335\\
			0.94556	0.034105\\
			0.94589	-0.035364\\
			0.9411	-0.014344\\
			0.95045	0.043097\\
			0.94239	0.024615\\
			0.94078	0.014078\\
			0.95985	-0.05389\\
			0.99593	0.067567\\
			0.98393	0.065651\\
			0.95645	-0.050375\\
			1.0272	-0.055982\\
			1.0253	-0.057553\\
			1.0368	-0.048138\\
			0.99169	0.06729\\
			1.0213	-0.05969\\
			1.0525	-0.020738\\
			1.0538	0.01218\\
			1.0379	-0.046186\\
			1.0413	-0.042024\\
			1.0494	0.028415\\
			0.98829	0.066549\\
			1.0367	0.044637\\
			0.94163	0.013596\\
			1.0131	-0.062863\\
			1.042	-0.040078\\
			0.95469	-0.04676\\
			1.0407	0.038865\\
			1.0449	-0.035141\\
			0.95163	-0.04235\\
			0.94415	-0.024766\\
			0.95079	-0.038805\\
			0.94695	0.033903\\
			0.94422	0.023551\\
			0.94345	-0.012889\\
			0.98058	0.064048\\
			0.97618	0.062366\\
			0.97355	0.060545\\
			1.0522	-0.012466\\
			1.045	-0.033283\\
			0.96929	0.058032\\
			1.0504	0.021875\\
			1.0472	-0.027564\\
			0.99937	-0.065202\\
			0.96702	0.055927\\
			0.99509	-0.064911\\
			1.0038	-0.0648\\
			1.0086	-0.063887\\
			1.0139	-0.06097\\
			1.0066	-0.063459\\
			1.0165	0.05942\\
			1.0204	0.05787\\
			1.0318	0.0497\\
			1.0267	0.053498\\
			1.0178	-0.057888\\
			0.96307	0.052594\\
			1.0243	0.053877\\
			1.0437	0.032405\\
			1.021	-0.054779\\
			1.0332	0.045276\\
			1.0221	0.054096\\
			1.0286	0.049239\\
			1.0239	0.052811\\
			0.94833	-0.033359\\
			0.94831	-0.030117\\
			0.9439	0.012596\\
			0.94529	0.023689\\
			0.98549	-0.062693\\
			0.98912	-0.063728\\
			0.99298	-0.063749\\
			0.96132	0.050314\\
			1.0104	-0.061583\\
			1.0511	-0.010471\\
			0.95783	0.046169\\
			1.0184	-0.056032\\
			1.0326	-0.044717\\
			1.0501	0.019677\\
			1.0365	-0.039988\\
			1.0284	-0.048914\\
			1.0256	-0.050665\\
			1.022	-0.052674\\
			1.026	-0.048991\\
			1.0469	-0.025887\\
			1.0402	0.034725\\
			1.0371	0.040238\\
			0.99893	0.063321\\
			1.0019	0.062845\\
			1.0076	0.062256\\
			1.0121	0.060714\\
			1.0087	0.061124\\
			1.0146	0.059005\\
			1.0187	0.056161\\
			1.0039	0.062418\\
			1.028	0.046618\\
			1.013	0.059852\\
			1.0222	0.05218\\
			1.025	0.04922\\
			1.0143	0.058151\\
			1.0186	0.055171\\
			0.94504	-0.012942\\
			0.94688	-0.023464\\
			0.95658	0.043795\\
			1.0497	0.011901\\
			0.94553	0.011904\\
			0.96866	-0.053439\\
			0.97272	-0.056156\\
			0.98134	-0.061184\\
			0.97505	-0.057618\\
			0.94617	0.01218\\
			0.95371	0.038869\\
			0.97914	-0.059434\\
			1.0191	-0.054702\\
			1.0023	-0.062073\\
			0.99416	0.062961\\
			1.0258	0.048374\\
			1.0078	-0.060766\\
			1.0105	-0.059475\\
			0.98585	0.06088\\
			1.0202	0.052896\\
			1.0205	-0.052416\\
			0.9899	0.061809\\
			0.99733	-0.062081\\
			0.99558	-0.061463\\
			0.99692	0.062003\\
			1.0294	0.04423\\
			1.0124	-0.057928\\
			1.0114	0.058621\\
			0.99915	-0.061375\\
			1.0045	0.061304\\
			1.0082	-0.059416\\
			1.0034	0.061086\\
			0.99145	0.061143\\
			0.99691	-0.061147\\
			1.0075	0.059585\\
			1.0006	0.060794\\
			0.99708	0.061102\\
			0.96702	-0.051526\\
			0.95295	0.036466\\
			1.0481	-0.01932\\
			1.0396	-0.034626\\
			1.0273	-0.047325\\
			0.99251	0.060747\\
			1.0176	-0.054189\\
			1.0283	0.044329\\
			0.94752	-0.020738\\
			0.95088	0.030769\\
			0.98197	0.058449\\
			1.0456	0.025328\\
			1.0488	0.010061\\
			0.95866	-0.042026\\
			0.96323	-0.048128\\
			0.9621	-0.046197\\
			1.0474	-0.017914\\
			0.99065	-0.060193\\
			1.0325	-0.04066\\
			0.98771	-0.059664\\
			0.98421	-0.058898\\
			1.03	-0.042559\\
			1.0156	0.054414\\
			0.94781	-0.012466\\
			0.95063	0.028415\\
			0.95803	-0.040077\\
			0.95513	-0.035141\\
			0.94956	0.021875\\
			1.0424	0.02871\\
			0.97847	0.05676\\
			0.97375	0.054256\\
			1.0419	-0.028755\\
			0.96801	0.049588\\
			0.98576	0.058835\\
			1.0005	-0.059755\\
			0.98987	0.059384\\
			1.0268	-0.045604\\
			1.0244	-0.047988\\
			1.0355	-0.036132\\
			1.0262	0.045636\\
			0.98647	-0.058238\\
			1.0278	-0.043643\\
			0.98914	0.058621\\
			0.98058	0.055856\\
			1.032	0.03916\\
			0.97983	-0.055643\\
			0.98531	-0.057509\\
			0.98865	-0.057997\\
			1.0297	0.040821\\
			1.0289	0.041846\\
			1.0292	-0.041402\\
			0.98219	0.056056\\
			0.94893	-0.010471\\
			0.95498	-0.033283\\
			0.9528	-0.027564\\
			0.94987	0.019677\\
			0.96332	0.044645\\
			1.0472	-0.01019\\
			1.0462	0.017658\\
			0.98032	0.055165\\
			1.033	0.036869\\
			1.0436	0.022282\\
			1.0381	-0.031304\\
			1.0461	-0.0091678\\
			1.0433	-0.022408\\
			1.0401	-0.025994\\
			1.0451	0.0092051\\
			1.0438	0.015477\\
			0.9531	-0.025887\\
			1.0063	-0.053647\\
			0.95026	0.011901\\
			1.0347	0.033789\\
			0.9519	-0.01932\\
			0.98042	-0.054015\\
			0.95115	0.010061\\
			1.0262	0.042376\\
			0.9593	0.038866\\
			1.0299	-0.03926\\
			0.98876	0.056572\\
			0.97682	-0.052992\\
			0.95259	-0.017914\\
			1.0303	0.038711\\
			1.0016	0.055231\\
			0.98603	0.055523\\
			0.95627	0.032405\\
			0.97637	-0.052202\\
			0.98161	0.054314\\
			0.97152	-0.048796\\
			0.97619	0.052846\\
			1.0298	-0.038233\\
			0.96674	0.045201\\
			0.96752	-0.044772\\
			0.97159	0.049701\\
			0.97787	-0.052319\\
			0.95436	0.025328\\
			1.0297	0.037621\\
			0.96352	-0.039985\\
			0.96292	0.040247\\
			0.97826	0.052169\\
			1.0321	-0.035089\\
			0.97257	0.048872\\
			0.97406	0.049318\\
			0.97314	-0.048119\\
			0.977	-0.050326\\
			0.97723	0.050928\\
			0.98067	-0.051151\\
			0.95982	0.034725\\
			0.9604	-0.034626\\
			1.0435	-0.015593\\
			1.0365	0.028978\\
			1.0182	-0.046081\\
			0.97366	0.047833\\
			1.0308	-0.034356\\
			1.0315	0.034043\\
			0.95759	0.02871\\
			0.95376	0.017658\\
			0.95284	-0.01019\\
			0.95809	-0.028755\\
			0.99229	-0.053375\\
			1.0412	-0.020276\\
			0.97581	0.047915\\
			1.0341	0.030983\\
			0.9706	-0.043828\\
			0.97213	-0.04486\\
			1.0313	-0.032371\\
			1.038	0.02405\\
			0.9713	-0.044232\\
			1.031	-0.031898\\
			1.0306	0.034323\\
			1.0318	0.032013\\
			1.0414	-0.01413\\
			1.0425	0.0080852\\
			0.95387	-0.0091678\\
			0.95636	0.022282\\
			1.0423	-0.0081345\\
			1.0077	-0.047016\\
			0.96765	-0.040577\\
			0.97789	-0.046564\\
			0.95673	-0.022408\\
			1.0021	-0.047659\\
			0.96453	-0.036154\\
			0.95489	0.0092051\\
			0.96186	-0.031303\\
			0.97277	0.045231\\
			0.99271	-0.046896\\
			1.0357	0.027226\\
			0.95624	0.015477\\
			0.97465	-0.043791\\
			0.95992	-0.025994\\
			0.9565	-0.015593\\
			0.97283	0.043915\\
			0.96952	0.042127\\
			0.97017	-0.040082\\
			1.0387	0.018905\\
			1.0372	0.022524\\
			1.0327	-0.029512\\
			1.0403	-0.0073416\\
			0.96821	0.040255\\
			1.0341	-0.025576\\
			0.97189	0.041822\\
			1.028	0.033753\\
			1.0309	0.030666\\
			1.0379	0.017534\\
			0.97067	0.040836\\
			1.0315	-0.027916\\
			0.96525	0.033918\\
			0.95879	-0.020276\\
			1.0315	0.028326\\
			0.96747	0.03681\\
			1.0316	0.026173\\
			0.97031	0.039089\\
			0.98747	-0.047195\\
			1.0108	-0.045061\\
			1.0149	0.043529\\
			0.96836	-0.036235\\
			0.96957	-0.037229\\
			1.0387	0.013527\\
			1.0354	-0.021363\\
			1.0267	-0.033064\\
			1.0309	-0.027511\\
			1.0305	0.028243\\
			0.95861	-0.01413\\
			0.95775	-0.0081345\\
			0.95748	0.0080852\\
			0.99792	-0.047382\\
			0.96349	0.028947\\
			0.98197	0.043356\\
			0.98479	-0.04289\\
			0.96204	0.024052\\
			0.99427	0.044737\\
			1.0035	0.045066\\
			1.017	-0.040299\\
			1.0203	0.036279\\
			0.97006	0.037254\\
			0.9658	0.031292\\
			1.0378	0.0122\\
			1.0215	-0.03475\\
			1.0309	-0.026436\\
			1.031	-0.02484\\
			1.0307	0.025244\\
			1.0361	-0.016833\\
			1.0378	0.0074587\\
			1.0311	0.023115\\
			1.0123	0.038031\\
			0.95973	-0.0073416\\
			0.97279	-0.036752\\
			1.0182	-0.035398\\
			0.96994	0.034857\\
			0.96922	0.034449\\
			0.96877	-0.033241\\
			0.96436	0.027177\\
			0.9714	-0.034342\\
			0.97841	-0.037604\\
			0.96134	0.018905\\
			0.96284	0.022527\\
			0.96704	-0.029498\\
			0.96851	-0.031178\\
			0.97968	-0.036928\\
			0.96902	-0.030981\\
			0.96887	0.032972\\
			1.0366	0.0063675\\
			0.96209	0.017534\\
			0.96132	0.013527\\
			1.0326	-0.021183\\
			0.96911	0.03218\\
			0.96593	-0.025596\\
			1.0361	-0.011977\\
			0.96458	-0.021364\\
			1.0309	-0.023171\\
			1.0278	0.024806\\
			1.0333	-0.017352\\
			0.96218	0.0122\\
			1.0298	0.023236\\
			1.0312	0.02138\\
			1.0318	0.01815\\
			1.0299	-0.021673\\
			1.0352	-0.0065771\\
			1.0243	-0.028706\\
			1.0299	0.021489\\
			1.0243	-0.02769\\
			0.96861	0.028755\\
			0.96778	-0.025638\\
			1.0334	-0.013353\\
			0.97003	0.029506\\
			1.0299	0.018559\\
			0.96981	-0.027584\\
			0.9685	0.027364\\
			0.96389	-0.016833\\
			0.9622	0.0074587\\
			0.99439	0.039197\\
			0.98706	0.038238\\
			1.0011	-0.038704\\
			0.97805	0.036014\\
			1.0323	0.014218\\
			0.9692	0.026464\\
			1.0295	-0.019144\\
			0.96339	0.0063675\\
			0.98606	-0.037742\\
			0.99437	-0.038347\\
			0.96388	-0.011977\\
			1.0091	-0.036803\\
			1.0146	0.028571\\
			0.96739	-0.021134\\
			0.96913	-0.025203\\
			0.9706	-0.025794\\
			1.0328	-0.0092336\\
			1.0322	0.0099808\\
			1.0285	-0.017973\\
			1.0284	0.019307\\
			1.0285	0.017959\\
			1.0286	0.015871\\
			1.0044	0.036803\\
			1.0033	0.035445\\
			1.0185	-0.028353\\
			0.97663	-0.031023\\
			1.0212	0.026842\\
			0.97413	0.028674\\
			0.96674	-0.017352\\
			1.0236	-0.02355\\
			0.96481	-0.0065771\\
			0.97037	0.024967\\
			0.9693	0.023704\\
			0.96662	-0.013353\\
			0.96908	0.022499\\
			1.0279	-0.015964\\
			0.9703	-0.022691\\
			0.96813	0.018137\\
			0.96998	-0.021138\\
			0.96926	0.021533\\
			1.0233	-0.01957\\
			1.0271	-0.015138\\
			1.025	0.018094\\
			1.0273	0.016371\\
			1.0274	0.015055\\
			1.0082	0.029966\\
			1.0119	-0.029707\\
			0.97759	0.028361\\
			0.97697	-0.027903\\
			1.0059	-0.030561\\
			0.98364	-0.02936\\
			0.98433	0.028556\\
			1.0315	-0.0050504\\
			0.99034	-0.0304\\
			0.9753	-0.025291\\
			0.99591	-0.030482\\
			0.97018	0.02213\\
			1.0312	0.0052899\\
			0.96718	-0.0092336\\
			0.96766	0.014217\\
			1.0288	0.013257\\
			1.0267	-0.013727\\
			0.96782	0.0099808\\
			0.97162	-0.018826\\
			1.0287	0.010214\\
			0.9705	0.019948\\
			0.97142	-0.017578\\
			1.0267	-0.012169\\
			1.026	0.013755\\
			1.0282	0.0070435\\
			1.0265	-0.0097934\\
			0.96851	-0.0050504\\
			1.0253	-0.011526\\
			0.97545	-0.020508\\
			1.0224	-0.016278\\
			1.0259	0.012683\\
			0.97127	0.018543\\
			0.97086	0.018\\
			1.0237	-0.015507\\
			0.97272	-0.01476\\
			0.97163	0.016334\\
			1.0246	0.011689\\
			1.0265	-0.0071516\\
			0.97122	0.013266\\
			0.97307	-0.016008\\
			1.0222	-0.014437\\
			1.0244	0.010787\\
			0.97359	0.016766\\
			0.97259	0.015276\\
			0.97293	0.015883\\
			0.99067	0.029197\\
			1.0009	-0.0294\\
			1.0037	0.029135\\
			0.96883	0.0052899\\
			1.0207	0.018948\\
			0.97128	0.010214\\
			0.97364	-0.013577\\
			0.97341	-0.012045\\
			1.0271	0.0035995\\
			1.0236	-0.009927\\
			0.99553	0.029015\\
			0.99924	0.028757\\
			0.97602	-0.016822\\
			0.97349	-0.009796\\
			0.97743	-0.016263\\
			0.97176	0.0070435\\
			0.97788	0.017789\\
			1.0162	0.019628\\
			1.0184	-0.016875\\
			0.97429	0.012902\\
			1.0214	-0.012788\\
			1.026	-0.0038402\\
			0.9744	0.013188\\
			1.0231	-0.0084709\\
			1.0232	0.010014\\
			1.023	0.0092456\\
			1.0222	0.0083952\\
			0.98213	0.018608\\
			0.98645	0.01924\\
			0.97575	0.01123\\
			0.9759	0.010933\\
			0.9729	0.0035995\\
			1.0119	0.020053\\
			1.0077	0.020065\\
			1.0002	-0.023038\\
			0.9735	-0.0071516\\
			0.98988	-0.018443\\
			0.98561	-0.01796\\
			0.97556	-0.011425\\
			0.98144	-0.017204\\
			1.0144	-0.017832\\
			0.97773	-0.014245\\
			0.97723	-0.011706\\
			1.0229	-0.0062315\\
			1.0211	-0.010232\\
			1.0204	-0.01103\\
			0.97722	-0.010314\\
			1.0216	0.0093322\\
			1.0219	0.0076479\\
			1.0193	-0.0094705\\
			1.0181	-0.010777\\
			1.0198	0.0097538\\
			1.0221	-0.003788\\
			1.0212	0.006775\\
			1.021	0.0063143\\
			0.99072	0.019616\\
			0.99471	0.019677\\
			1.0039	0.019632\\
			0.99802	0.019343\\
			1.0007	0.019142\\
			0.97398	-0.0038402\\
			1.0102	-0.018476\\
			0.99975	-0.019965\\
			1.0059	-0.018825\\
			0.99426	-0.018662\\
			0.97682	-0.0084912\\
			0.97709	-0.0062314\\
			1.0013	-0.018434\\
			0.97893	-0.011489\\
			0.99864	-0.017985\\
			0.97703	0.0097371\\
			0.97725	0.0092207\\
			0.97849	0.0097816\\
			1.0176	0.0099477\\
			1.0154	-0.011169\\
			0.97778	0.0082845\\
			1.0182	-0.0080725\\
			0.97817	0.0075087\\
			1.0153	0.010113\\
			0.98001	-0.010759\\
			1.0127	-0.011446\\
			1.0199	0.0058909\\
			1.0206	0.0044593\\
			1.0171	-0.006928\\
			1.0202	-0.0022735\\
			1.0188	0.0052699\\
			0.97871	0.0066161\\
			0.98049	-0.009747\\
			1.0129	0.01022\\
			0.98046	0.010363\\
			1.0101	-0.011619\\
			0.98253	-0.011122\\
			1.0162	-0.0059974\\
			1.0179	0.0047197\\
			1.0196	0.0023401\\
			0.97787	-0.003788\\
			0.98254	0.010713\\
			0.98505	-0.011442\\
			0.97908	0.0062464\\
			0.98165	-0.008312\\
			0.98476	0.010922\\
			1.0105	0.01025\\
			0.98759	-0.011645\\
			0.97938	0.0044595\\
			0.98021	0.0056952\\
			0.98705	0.01102\\
			0.98274	-0.0071653\\
			1.0076	-0.011688\\
			0.99013	-0.011746\\
			0.9894	0.011027\\
			0.97977	-0.0022735\\
			0.98127	0.0050846\\
			1.017	0.0042346\\
			1.0051	-0.011641\\
			1.0153	-0.0052332\\
			0.98372	-0.0062285\\
			0.98042	0.0023401\\
			0.98224	0.0045565\\
			0.99756	-0.011531\\
			1.0081	0.010193\\
			1.0162	0.0038222\\
			0.98461	-0.0054494\\
			0.98313	0.004097\\
			1.0058	0.010023\\
			1.0145	-0.004596\\
			1.0172	0.0019734\\
			1.0154	0.0034797\\
			0.98396	0.003712\\
			0.98544	-0.0047965\\
			1.0137	-0.004058\\
			1.0147	0.003198\\
			0.98471	0.003395\\
			1.013	-0.0036013\\
			1.0139	0.0030299\\
			1.0124	-0.003213\\
			1.0141	0.0026298\\
			1.0131	0.0031612\\
			1.0123	0.0032695\\
			1.0118	-0.0028827\\
			1.0115	0.0033521\\
			1.0107	0.0034074\\
			1.0086	0.0033282\\
			1.0112	-0.0026016\\
			1.0086	-0.0022306\\
			1.0107	-0.0023622\\
			1.0091	-0.0021166\\
			1.0135	0.0014446\\
			0.99178	0.010961\\
			0.99417	0.010832\\
			0.99269	-0.011763\\
			0.98282	0.0019734\\
			0.99521	-0.011698\\
			0.98619	-0.0042487\\
			1.0027	-0.011458\\
			0.9854	0.0031409\\
			1.01	0.0034269\\
			1.0103	-0.0021598\\
			0.98689	-0.0037876\\
			0.99656	0.010645\\
			0.99932	-0.011328\\
			1.0008	-0.011256\\
			0.98622	0.0030478\\
			0.99885	0.010329\\
			0.98594	0.0026167\\
			1.0015	0.0097352\\
			1.0036	0.0097692\\
			1.0079	0.0032238\\
			1.0081	-0.0023272\\
			1.0093	0.0034\\
			1.0096	-0.0019678\\
			1.0098	-0.0019151\\
			1.0123	0.00072887\\
			0.98752	-0.0033964\\
			0.98701	0.0031815\\
			0.9881	-0.0030622\\
			0.98654	0.0014446\\
			0.99995	0.0090342\\
			0.98778	0.003272\\
			0.98863	-0.002775\\
			0.98854	0.0033261\\
			0.98912	-0.0025238\\
			0.9893	0.0033505\\
			0.99003	0.0033481\\
			1.0072	0.0030968\\
			1.0059	0.0028295\\
			1.0065	0.0029586\\
			1.0052	0.0027191\\
			1.0077	-0.0023397\\
			1.0057	-0.0021922\\
			1.0072	-0.0023054\\
			1.0095	-0.0011614\\
			1.0062	-0.0022325\\
			1.0067	-0.0022701\\
			1.0089	-0.00047413\\
			1.0077	-0.00023551\\
			1.0001	0.006521\\
			0.98772	0.00072887\\
			1.0064	0.0013701\\
			0.99074	0.0033148\\
			1.0046	0.0026156\\
			1.0052	-0.0021502\\
			0.98957	-0.0023018\\
			0.99144	0.0032462\\
			0.99002	-0.0021119\\
			1.0047	-0.0021076\\
			1.004	0.0025014\\
			0.99213	0.0031446\\
			0.99023	-0.001881\\
			1.0042	-0.0020653\\
			0.99064	-0.0021035\\
			1.0035	0.0023562\\
			0.99281	0.0030183\\
			0.99118	-0.0021749\\
			1.0038	-0.0020248\\
			1.0031	0.002183\\
			0.9935	0.002881\\
			0.99054	-0.0011614\\
			0.99171	-0.0022349\\
			1.0033	-0.0019887\\
			0.99222	-0.0022935\\
			0.99418	0.0027532\\
			0.9927	-0.0023357\\
			1.0026	0.0020017\\
			0.99483	0.0026397\\
			0.99315	-0.0023179\\
			1.0028	-0.001958\\
			0.99364	-0.0022707\\
			0.99544	0.0025271\\
			0.99414	-0.002225\\
			1.0024	-0.0019316\\
			1.0022	0.0018218\\
			0.996	0.0024056\\
			0.99463	-0.0021802\\
			1.002	-0.001907\\
			0.99652	0.0022705\\
			0.99512	-0.0021342\\
			0.99108	-0.00047413\\
			0.9956	-0.0020866\\
			0.99608	-0.0020383\\
			0.99234	-0.00023551\\
			0.99363	0.0013701\\
			1.0033	-0.00028238\\
			0.99701	0.0021219\\
			0.99655	-0.001991\\
			1.0016	-0.0018823\\
			1.0018	0.0016455\\
			0.99701	-0.001948\\
			1.0012	-0.0018586\\
			0.99746	0.0019642\\
			1.0014	0.0014734\\
			0.99746	-0.0019125\\
			1.0008	-0.0018388\\
			0.9979	-0.001885\\
			0.99787	0.0018012\\
			1.0004	-0.0018256\\
			0.99833	-0.0018637\\
			0.99995	-0.0018206\\
			0.99875	-0.0018466\\
			1.0011	0.0013065\\
			0.99825	0.0016356\\
			0.99915	-0.001833\\
			0.99955	-0.0018237\\
			0.9986	0.0014694\\
			1.0009	0.001146\\
			0.99674	-0.00028238\\
			0.9989	0.0013052\\
			1.0006	0.00099297\\
			0.99917	0.0011458\\
			1.0004	0.00084835\\
			0.99941	0.00099261\\
			0.9996	0.00084537\\
			1.0002	0.0007132\\
			0.99977	0.00070143\\
			1.0001	0.00067577\\
			1.0001	0.00053055\\
			0.99991	0.00055154\\
			0.99999	0.00041889\\
			1	0.00037067\\
			1	0.00029441\\
			1	0.00023675\\
			1	0.00018591\\
			1	0.00014318\\
			1	0.00010753\\
			1	7.8365e-05\\
			1	5.5022e-05\\
			1	3.6851e-05\\
			1	2.3202e-05\\
			1	1.3426e-05\\
			1	6.8751e-06\\
			1	2.9024e-06\\
			1	8.6233e-07\\
			1	1.0966e-07\\
		};
	\end{axis}
	
	
	\begin{axis}[%
		width=0.47cm,
		height=\figureheight,
		at={(0.799\figurewidth,0\figureheight)},
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={\empty},
		ymin=-13.183,
		ymax=-2.8167,
		ytick={-13, -12, -11, -10,  -9,  -8,  -7,  -6,  -5,  -4,-3},
		yticklabels = {$10^{-13}$,$10^{-12}$,$10^{-11}$, $10^{-10}$, $10^{-9}$, $10^{-8}$, $10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4} $,$10^{-3} $},
		axis background/.style={fill=white},
		yticklabel pos=right,
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, line width=5.0pt]
		table[row sep=crcr]{%
			0	-13\\
			1	-13\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-13.167\\
			0	-2.8333\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-13.167\\
			1	-2.8333\\
		};
		
		\addplot [color=mycolor2, line width=5.0pt]
		table[row sep=crcr]{%
			0	-12\\
			1	-12\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-13.167\\
			0	-2.8333\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-13.167\\
			1	-2.8333\\
		};
		
		\addplot [color=mycolor3, line width=5.0pt]
		table[row sep=crcr]{%
			0	-11\\
			1	-11\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-13.167\\
			0	-2.8333\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-13.167\\
			1	-2.8333\\
		};
		
		\addplot [color=mycolor4, line width=5.0pt]
		table[row sep=crcr]{%
			0	-10\\
			1	-10\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-13.167\\
			0	-2.8333\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-13.167\\
			1	-2.8333\\
		};
		
		\addplot [color=mycolor5, line width=5.0pt]
		table[row sep=crcr]{%
			0	-9\\
			1	-9\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-13.167\\
			0	-2.8333\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-13.167\\
			1	-2.8333\\
		};
		
		\addplot [color=mycolor6, line width=5.0pt]
		table[row sep=crcr]{%
			0	-8\\
			1	-8\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-13.167\\
			0	-2.8333\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-13.167\\
			1	-2.8333\\
		};
		
		\addplot [color=black!10!red, line width=5.0pt]
		table[row sep=crcr]{%
			0	-7\\
			1	-7\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-13.167\\
			0	-2.8333\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-13.167\\
			1	-2.8333\\
		};
		
		\addplot [color=mycolor7, line width=5.0pt]
		table[row sep=crcr]{%
			0	-6\\
			1	-6\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-13.167\\
			0	-2.8333\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-13.167\\
			1	-2.8333\\
		};
		
		\addplot [color=black!50!red, line width=5.0pt]
		table[row sep=crcr]{%
			0	-5\\
			1	-5\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-13.167\\
			0	-2.8333\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-13.167\\
			1	-2.8333\\
		};
		
		\addplot [color=mycolor8, line width=5.0pt]
		table[row sep=crcr]{%
			0	-4\\
			1	-4\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-13.167\\
			0	-2.8333\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-13.167\\
			1	-2.8333\\
		};
		
		\addplot [color=mycolor9, line width=5.0pt]
		table[row sep=crcr]{%
			0	-3\\
			1	-3\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-13.167\\
			0	-2.8333\\
		};
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-13.167\\
			1	-2.8333\\
		};
		
	\end{axis}

	
	\begin{axis}[%
		width=1.228\figurewidth,
		height=1.228\figureheight,
		at={(-0.194\figurewidth,-0.135\figureheight)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
	\end{axis}
\end{tikzpicture}%

==> figs/Spectrum_ITVOLT_M=1000tend=25__M=1000tend=50.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.10000}%
\definecolor{mycolor2}{rgb}{0.00000,0.55000,0.55000}%
\definecolor{mycolor3}{rgb}{0.00000,0.10000,1.00000}%
\definecolor{mycolor4}{rgb}{0.43077,0.04615,1.00000}%
\definecolor{mycolor5}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.85385,0.00000,0.46154}%
\definecolor{mycolor7}{rgb}{0.71538,0.00000,0.00000}%
\definecolor{mycolor8}{rgb}{0.75000,0.30000,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}
	
	
\begin{axis}[%
	width=0.806\figurewidth,
	height=0.982\figureheight,
	at={(-\figurewidth,0.011\figureheight)},
	scale only axis,
	point meta min=-13,
	point meta max=-3,
	colormap={mymap}{[1pt] rgb(0pt)=(0,1,0.1); rgb(12pt)=(0,0.1,1); rgb(25pt)=(0.8,0,1); rgb(38pt)=(0.9,0,0); rgb(51pt)=(0.5,0,0); rgb(63pt)=(1,0.6,0)},
	xmin=-36,
	xmax=38,
	ymin=-20,
	ymax=55,
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
		%
		-13	15\\
		3.1123	0.30435\\
		2.6087	-0.10918\\
		-0.6087	-0.12165\\
		-1.127	0.30435\\
		-3.8261	3.4828\\
		-3.8838	3.5217\\
		-3.8261	4.6029\\
		-3.2859	6.7391\\
		-0.6087	9.1314\\
		2.6087	9.1482\\
		5.3026	6.7391\\
		5.8261	4.5805\\
		5.8817	3.5217\\
		5.8261	3.4842\\
		3.1123	0.30435\\
		-12	17\\
		3.3663	0.30435\\
		2.6087	-0.31782\\
		-0.6087	-0.32936\\
		-1.3797	0.30435\\
		-3.8261	3.1852\\
		-4.3248	3.5217\\
		-4.2987	6.7391\\
		-3.8261	7.7111\\
		-1.3993	9.9565\\
		-0.6087	10.502\\
		2.6087	10.501\\
		3.3979	9.9565\\
		5.8261	7.7128\\
		6.2996	6.7391\\
		6.323	3.5217\\
		5.8261	3.1865\\
		3.3663	0.30435\\
		-11	17\\
		3.6204	0.30435\\
		2.6087	-0.52646\\
		-0.6087	-0.53707\\
		-1.6324	0.30435\\
		-3.8261	2.8877\\
		-4.7659	3.5217\\
		-4.936	6.7391\\
		-3.8261	9.0221\\
		-2.8162	9.9565\\
		-0.6087	11.481\\
		2.6087	11.48\\
		4.8156	9.9565\\
		5.8261	9.0228\\
		6.9368	6.7391\\
		6.7643	3.5217\\
		5.8261	2.8888\\
		3.6204	0.30435\\
		-10	17\\
		3.8745	0.30435\\
		2.6087	-0.7351\\
		-0.6087	-0.74478\\
		-1.8851	0.30435\\
		-3.8261	2.5901\\
		-5.2069	3.5217\\
		-5.5734	6.7391\\
		-4.1535	9.9565\\
		-3.8261	10.397\\
		-0.6087	12.459\\
		2.6087	12.459\\
		5.8261	10.397\\
		6.1535	9.9565\\
		7.5739	6.7391\\
		7.2056	3.5217\\
		5.8261	2.5911\\
		3.8745	0.30435\\
		-9	19\\
		4.1286	0.30435\\
		2.6087	-0.94374\\
		-0.6087	-0.9525\\
		-2.1378	0.30435\\
		-3.8261	2.2925\\
		-5.6479	3.5217\\
		-6.2108	6.7391\\
		-5.2936	9.9565\\
		-3.8261	11.931\\
		-1.4107	13.174\\
		-0.6087	13.593\\
		2.6087	13.593\\
		3.4107	13.174\\
		5.8261	11.931\\
		7.2936	9.9565\\
		8.2111	6.7391\\
		7.647	3.5217\\
		5.8261	2.2934\\
		4.1286	0.30435\\
		-8	19\\
		4.3826	0.30435\\
		2.6087	-1.1524\\
		-0.6087	-1.1602\\
		-2.3905	0.30435\\
		-3.8261	1.9949\\
		-6.089	3.5217\\
		-6.8481	6.7391\\
		-6.4337	9.9565\\
		-4.2067	13.174\\
		-3.8261	13.56\\
		-0.6087	15.148\\
		2.6087	15.148\\
		5.8261	13.56\\
		6.2067	13.174\\
		8.4337	9.9565\\
		8.8482	6.7391\\
		8.0883	3.5217\\
		5.8261	1.9957\\
		4.3826	0.30435\\
		-7	25\\
		4.6367	0.30435\\
		2.6087	-1.361\\
		-0.6087	-1.3679\\
		-2.6432	0.30435\\
		-3.8261	1.6974\\
		-6.53	3.5217\\
		-7.0435	5.5381\\
		-7.7761	6.7391\\
		-7.6932	9.9565\\
		-7.0435	11.665\\
		-6.2177	13.174\\
		-3.8261	15.598\\
		-1.7043	16.391\\
		-0.6087	16.845\\
		2.6087	16.845\\
		3.7043	16.391\\
		5.8261	15.598\\
		8.2177	13.174\\
		9.0435	11.665\\
		9.6932	9.9565\\
		9.7761	6.7391\\
		9.0435	5.5381\\
		8.5296	3.5217\\
		5.8261	1.698\\
		4.6367	0.30435\\
		-6	25\\
		4.8908	0.30435\\
		2.6087	-1.5697\\
		-0.6087	-1.5756\\
		-2.8959	0.30435\\
		-3.8261	1.3998\\
		-6.971	3.5217\\
		-7.0435	3.8063\\
		-8.8325	6.7391\\
		-9.09	9.9565\\
		-8.2453	13.174\\
		-7.0435	15.192\\
		-5.8715	16.391\\
		-3.8261	18.045\\
		-0.6087	19.106\\
		2.6087	19.106\\
		5.8261	18.045\\
		7.8715	16.391\\
		9.0435	15.192\\
		10.245	13.174\\
		11.09	9.9565\\
		10.832	6.7391\\
		9.0435	3.8063\\
		8.971	3.5217\\
		5.8261	1.4003\\
		4.8908	0.30435\\
		-5	31\\
		5.1449	0.30435\\
		2.6087	-1.7783\\
		-0.6087	-1.7833\\
		-3.1486	0.30435\\
		-3.8261	1.1022\\
		-7.0435	2.9627\\
		-7.9925	3.5217\\
		-9.8888	6.7391\\
		-10.261	8.9439\\
		-10.578	9.9565\\
		-10.289	13.174\\
		-10.261	13.261\\
		-9.0027	16.391\\
		-7.0435	18.881\\
		-6.0458	19.609\\
		-3.8261	21.093\\
		-0.6087	22.01\\
		2.6087	22.01\\
		5.8261	21.093\\
		8.0458	19.609\\
		9.0435	18.881\\
		11.003	16.391\\
		12.261	13.261\\
		12.289	13.174\\
		12.578	9.9565\\
		12.261	8.9439\\
		11.889	6.7391\\
		9.9925	3.5217\\
		9.0435	2.9627\\
		5.8261	1.1026\\
		5.1449	0.30435\\
		-4	33\\
		5.3989	0.30435\\
		2.6087	-1.9869\\
		-0.6087	-1.9911\\
		-3.4013	0.30435\\
		-3.8261	0.80463\\
		-7.0435	2.2937\\
		-9.128	3.5217\\
		-10.261	5.4724\\
		-11.439	6.7391\\
		-12.541	9.9565\\
		-12.738	13.174\\
		-12.144	16.391\\
		-10.589	19.609\\
		-10.261	20.098\\
		-7.6381	22.826\\
		-7.0435	23.339\\
		-3.8261	25.076\\
		-0.6087	25.797\\
		2.6087	25.797\\
		5.8261	25.076\\
		9.0435	23.339\\
		9.6381	22.826\\
		12.261	20.098\\
		12.589	19.609\\
		14.144	16.391\\
		14.738	13.174\\
		14.541	9.9565\\
		13.439	6.7391\\
		12.261	5.4724\\
		11.128	3.5217\\
		9.0435	2.2937\\
		5.8261	0.80486\\
		5.3989	0.30435\\
		-3	41\\
		5.653	0.30435\\
		2.6087	-2.1956\\
		-0.6087	-2.1988\\
		-3.6539	0.30435\\
		-3.8261	0.50705\\
		-7.0435	1.6247\\
		-10.261	3.5186\\
		-10.267	3.5217\\
		-13.257	6.7391\\
		-13.478	7.3467\\
		-14.962	9.9565\\
		-15.678	13.174\\
		-15.701	16.391\\
		-15.048	19.609\\
		-13.607	22.826\\
		-13.478	23.041\\
		-11.169	26.043\\
		-10.261	26.974\\
		-7.0435	29.185\\
		-6.8595	29.261\\
		-3.8261	30.567\\
		-0.6087	31.193\\
		2.6087	31.193\\
		5.8261	30.567\\
		8.8595	29.261\\
		9.0435	29.185\\
		12.261	26.974\\
		13.169	26.043\\
		15.478	23.041\\
		15.607	22.826\\
		17.048	19.609\\
		17.701	16.391\\
		17.678	13.174\\
		16.962	9.9565\\
		15.478	7.3467\\
		15.257	6.7391\\
		12.267	3.5217\\
		12.261	3.5186\\
		9.0435	1.6247\\
		5.8261	0.50715\\
		5.653	0.30435\\
	};
	
	\addplot [color=black, line width=1.0pt, draw=none, mark size=0.7pt, mark=*, mark options={solid, black}]
	table[row sep=crcr]{%
		1.0134	9.0872\\
		-0.55811	8.823\\
		2.5774	8.8001\\
		-1.8775	8.0934\\
		3.8773	8.0564\\
		-2.8067	7.1019\\
		4.7829	7.0653\\
		-3.3483	6.0505\\
		5.3068	6.027\\
		5.536	5.0649\\
		-3.5839	5.0702\\
		5.5653	4.2303\\
		-3.6102	4.2201\\
		-3.5081	3.5124\\
		5.4704	3.5323\\
		5.305	2.9607\\
		-3.3353	2.9357\\
		5.1051	2.4978\\
		-3.1293	2.4703\\
		4.8935	2.1249\\
		-2.9128	2.0957\\
		4.6839	1.8243\\
		-2.699	1.7937\\
		4.4845	1.5812\\
		-2.4952	1.5489\\
		4.2995	1.3824\\
		-2.3048	1.3489\\
		4.1298	1.2171\\
		-2.129	1.1839\\
		3.974	1.0773\\
		-1.9674	1.0464\\
		3.8301	0.9576\\
		-1.8191	0.93057\\
		3.6966	0.85473\\
		-1.683	0.83213\\
		3.5724	0.76627\\
		-1.5578	0.74778\\
		3.4569	0.69022\\
		-1.4422	0.67508\\
		3.3497	0.62485\\
		-1.3354	0.61223\\
		3.2505	0.56848\\
		-1.2366	0.55774\\
		3.1588	0.51949\\
		-1.1452	0.51033\\
		3.0741	0.47644\\
		2.9954	0.43827\\
		-1.0607	0.46881\\
		2.922	0.40426\\
		-0.98236	0.43214\\
		2.8533	0.37394\\
		-0.9096	0.39948\\
		2.7891	0.34694\\
		-0.84175	0.37021\\
		2.7288	0.32288\\
		-0.77826	0.34392\\
		2.6725	0.30137\\
		-0.71871	0.32031\\
		2.6197	0.28198\\
		-0.66282	0.29911\\
		2.5702	0.2643\\
		-0.61034	0.28001\\
		2.5236	0.24805\\
		-0.56103	0.26271\\
		2.4795	0.23313\\
		-0.51462	0.24693\\
		-0.47081	0.23248\\
		2.4377	0.21947\\
		2.398	0.20702\\
		-0.42936	0.21923\\
		2.3604	0.19567\\
		2.3247	0.18533\\
		-0.39007	0.20709\\
		-0.35281	0.19598\\
		2.2909	0.17586\\
		2.2589	0.16706\\
		-0.3175	0.18582\\
		-0.28405	0.17643\\
		-0.2523	0.16765\\
		2.2285	0.15879\\
		2.1994	0.15099\\
		2.1716	0.1437\\
		-0.22205	0.15939\\
		-0.1931	0.15161\\
		2.1449	0.13692\\
		2.1193	0.13063\\
		-0.16536	0.14435\\
		-0.13876	0.13762\\
		2.0948	0.12482\\
		2.0712	0.11947\\
		2.0487	0.11453\\
		-0.11327	0.13139\\
		2.0272	0.10994\\
		-0.088874	0.1256\\
		2.0065	0.10564\\
		-0.065487	0.12018\\
		1.9867	0.10161\\
		-0.043036	0.1151\\
		1.9677	0.097837\\
		-0.021462	0.11034\\
		-0.00072354	0.10587\\
		1.9495	0.094292\\
		1.9321	0.090881\\
		1.9153	0.087523\\
		0.019218	0.10167\\
		1.899	0.084232\\
		0.038413	0.097687\\
		0.056908	0.093904\\
		1.8832	0.081089\\
		1.8678	0.078152\\
		1.853	0.07543\\
		0.074752	0.090301\\
		1.8386	0.072908\\
		0.091984	0.086869\\
		0.17246	0.2164\\
		0.10864	0.0836\\
		1.8247	0.070581\\
		0.12475	0.080496\\
		1.8113	0.06845\\
		0.14034	0.077573\\
		0.15541	0.07485\\
		1.7984	0.066487\\
		1.7862	0.064562\\
		1.7744	0.062498\\
		0.16995	0.072332\\
		1.7629	0.060297\\
		0.18395	0.070007\\
		0.19738	0.067836\\
		0.21026	0.065755\\
		1.7515	0.058126\\
		1.7403	0.056095\\
		0.22266	0.063695\\
		1.7293	0.054226\\
		0.23466	0.061634\\
		1.7187	0.052503\\
		1.7083	0.050905\\
		0.24637	0.059613\\
		1.6982	0.049416\\
		0.2578	0.057697\\
		1.6884	0.048033\\
		0.26894	0.055931\\
		0.27977	0.054332\\
		1.6789	0.046751\\
		1.6696	0.045568\\
		1.6606	0.044479\\
		0.29025	0.052897\\
		1.6518	0.043474\\
		0.30035	0.051598\\
		0.31004	0.050373\\
		0.31936	0.049131\\
		1.6434	0.042525\\
		1.6353	0.041591\\
		0.32841	0.047822\\
		0.33729	0.046497\\
		1.6274	0.040633\\
		1.6196	0.039638\\
		0.34601	0.045241\\
		1.6121	0.038644\\
		1.6046	0.037709\\
		0.35452	0.044092\\
		0.36278	0.043035\\
		1.5973	0.03688\\
		0.37078	0.042027\\
		1.5902	0.036169\\
		1.5834	0.035526\\
		0.37854	0.041021\\
		1.5769	0.034811\\
		0.38611	0.040005\\
		0.39355	0.03902\\
		1.5705	0.033926\\
		0.40085	0.038124\\
		1.5642	0.03297\\
		1.5578	0.032071\\
		0.40793	0.037353\\
		1.5516	0.031272\\
		0.41469	0.036675\\
		1.5455	0.030565\\
		0.42106	0.035874\\
		1.5395	0.029923\\
		1.5337	0.029323\\
		0.42731	0.034775\\
		0.43367	0.03358\\
		1.5281	0.028765\\
		0.44008	0.032476\\
		1.5226	0.028244\\
		1.5173	0.027715\\
		0.44642	0.031498\\
		0.45265	0.030626\\
		1.5121	0.027108\\
		1.507	0.026421\\
		0.45876	0.029839\\
		1.502	0.025722\\
		0.46474	0.029123\\
		1.4969	0.025059\\
		0.47058	0.028474\\
		1.492	0.024438\\
		0.47629	0.027889\\
		1.4871	0.023855\\
		1.4823	0.023314\\
		0.48185	0.02736\\
		1.4775	0.022822\\
		0.48724	0.026868\\
		0.49247	0.026389\\
		1.4729	0.022376\\
		1.4684	0.021958\\
		1.4512	0.020306\\
		1.464	0.021543\\
		1.4554	0.020706\\
		1.4596	0.021122\\
		0.49755	0.025889\\
		0.50252	0.025342\\
		0.50741	0.024753\\
		0.51227	0.024159\\
		0.51709	0.023596\\
		0.52185	0.023077\\
		0.52653	0.022602\\
		0.53112	0.022165\\
		0.53564	0.021764\\
		0.54008	0.021396\\
		0.54444	0.021057\\
		0.54871	0.020737\\
		0.55292	0.02043\\
		0.55707	0.020138\\
		1.4471	0.019925\\
		0.57258	0.034054\\
		0.56118	0.019867\\
		0.56523	0.019613\\
		1.3897	0.077391\\
		1.443	0.019553\\
		0.56921	0.019362\\
		1.4391	0.019185\\
		0.57308	0.01909\\
		0.57681	0.018775\\
		1.4352	0.018824\\
		0.58042	0.018396\\
		1.4313	0.018478\\
		1.4275	0.018152\\
		0.58396	0.017957\\
		0.58746	0.017497\\
		0.59094	0.017053\\
		1.4238	0.017842\\
		0.59439	0.016646\\
		1.4201	0.017549\\
		1.4165	0.017278\\
		0.60763	0.015432\\
		0.59778	0.016283\\
		0.60441	0.015679\\
		0.60113	0.015961\\
		1.413	0.017033\\
		1.4095	0.016807\\
		1.4062	0.01658\\
		1.4029	0.01634\\
		1.3996	0.01609\\
		1.3964	0.015835\\
		1.3933	0.015574\\
		1.3902	0.015308\\
		1.3871	0.015046\\
		1.3841	0.014792\\
		1.3812	0.014541\\
		1.3783	0.014287\\
		1.3754	0.014029\\
		1.3726	0.013775\\
		1.3698	0.013534\\
		1.367	0.013307\\
		1.3643	0.01309\\
		1.3616	0.012881\\
		1.359	0.012681\\
		1.33	0.010559\\
		1.3564	0.012485\\
		1.3538	0.012284\\
		1.3322	0.010697\\
		1.3513	0.012072\\
		1.3488	0.011854\\
		1.3345	0.010827\\
		1.3464	0.011642\\
		1.3439	0.011443\\
		1.3368	0.010959\\
		1.3415	0.011263\\
		1.3391	0.011103\\
		0.61077	0.015211\\
		0.61383	0.015003\\
		0.61682	0.014798\\
		0.61974	0.014585\\
		0.62261	0.014352\\
		0.62545	0.014106\\
		0.62826	0.013867\\
		0.63103	0.013649\\
		0.63376	0.013447\\
		0.63642	0.013245\\
		0.63903	0.013024\\
		0.64162	0.012783\\
		0.64419	0.012542\\
		0.64674	0.01231\\
		0.64926	0.012088\\
		0.65176	0.011877\\
		0.65423	0.011678\\
		0.66604	0.010928\\
		0.65667	0.011497\\
		0.66377	0.011061\\
		0.65908	0.011336\\
		0.66145	0.011193\\
		1.3278	0.010408\\
		1.3257	0.010254\\
		1.3235	0.010106\\
		1.3214	0.009969\\
		1.3193	0.0098425\\
		1.3173	0.0097219\\
		1.3153	0.0096052\\
		1.3133	0.0094929\\
		1.3113	0.0093853\\
		1.3093	0.0092811\\
		1.3074	0.0091772\\
		1.3056	0.0090667\\
		1.3037	0.0089408\\
		1.3019	0.0087983\\
		1.3001	0.0086512\\
		1.2982	0.0085138\\
		1.2964	0.0083924\\
		1.2946	0.0082868\\
		1.269	0.006909\\
		1.2929	0.0081936\\
		1.2705	0.0069786\\
		1.2912	0.0081069\\
		1.272	0.0070489\\
		1.2894	0.0080221\\
		1.2878	0.007939\\
		1.2735	0.007124\\
		1.2861	0.0078576\\
		1.2845	0.0077716\\
		1.275	0.0072032\\
		1.2829	0.0076728\\
		1.2813	0.0075645\\
		1.2765	0.0072837\\
		1.2797	0.00746\\
		1.2781	0.0073672\\
		0.66828	0.010787\\
		0.67048	0.010641\\
		0.67266	0.010494\\
		0.67482	0.010351\\
		0.67695	0.010215\\
		0.67905	0.010082\\
		0.68112	0.009951\\
		0.68317	0.0098216\\
		0.68519	0.0096979\\
		0.68717	0.0095802\\
		0.68913	0.0094617\\
		0.69105	0.0093321\\
		0.69295	0.0091884\\
		0.70228	0.0085235\\
		0.69485	0.0090402\\
		0.70045	0.0086421\\
		0.69673	0.0088984\\
		0.6986	0.0087663\\
		1.2676	0.0068337\\
		1.2661	0.0067492\\
		1.2647	0.0066595\\
		1.2633	0.0065734\\
		1.2619	0.0064985\\
		1.2345	0.005213\\
		1.2605	0.0064381\\
		1.2356	0.0052456\\
		1.2591	0.0063879\\
		1.2578	0.006336\\
		1.2367	0.005275\\
		1.2565	0.0062713\\
		1.2379	0.0053079\\
		1.2391	0.0053489\\
		1.2552	0.0061951\\
		1.2539	0.006119\\
		1.2526	0.0060505\\
		1.2513	0.0059883\\
		1.25	0.0059261\\
		1.2488	0.0058597\\
		1.2402	0.0053984\\
		1.2475	0.0057906\\
		1.2463	0.0057221\\
		1.2451	0.0056541\\
		1.2438	0.0055859\\
		1.2414	0.0054556\\
		1.2426	0.0055187\\
		0.73958	0.0582\\
		0.70409	0.0084115\\
		0.70588	0.0083092\\
		0.70765	0.0082194\\
		0.70939	0.0081413\\
		0.7111	0.0080676\\
		0.71277	0.007987\\
		0.71441	0.0078924\\
		0.71768	0.0076767\\
		0.71605	0.0077866\\
		0.7225	0.0073773\\
		0.7209	0.007469\\
		0.71929	0.0075694\\
		1.1819	0.014586\\
		1.1969	0.004843\\
		1.199	0.0046282\\
		1.2125	0.0043677\\
		1.2143	0.0045349\\
		1.2334	0.0051718\\
		1.2152	0.0046297\\
		1.2161	0.0046586\\
		1.2323	0.0051216\\
		1.2312	0.0050661\\
		1.217	0.0046384\\
		1.2302	0.0050096\\
		1.2291	0.004955\\
		1.228	0.0049045\\
		1.2179	0.0046321\\
		1.2269	0.0048606\\
		1.2259	0.0048267\\
		1.2248	0.0048054\\
		1.2189	0.0046509\\
		1.2238	0.0047971\\
		1.2228	0.0047952\\
		1.2218	0.0047807\\
		1.2209	0.0047405\\
		1.2199	0.0046903\\
		0.72407	0.0072939\\
		0.72563	0.0072171\\
		0.72717	0.0071461\\
		0.72869	0.0070806\\
		0.73018	0.00702\\
		0.73166	0.0069628\\
		0.73596	0.0067836\\
		0.73454	0.0068471\\
		0.73311	0.0069061\\
		1.1815	0.0057026\\
		1.1828	0.0056277\\
		1.2	0.004527\\
		1.201	0.0044278\\
		1.202	0.0043286\\
		1.2134	0.0044404\\
		1.203	0.0042256\\
		1.2116	0.0043139\\
		1.2107	0.004271\\
		1.204	0.0041048\\
		1.2098	0.004231\\
		1.2089	0.0041921\\
		1.208	0.0041578\\
		1.2048	0.0039223\\
		1.2071	0.0041228\\
		1.2063	0.0040597\\
		1.2054	0.0039088\\
		0.73735	0.006715\\
		0.73874	0.0066424\\
		0.74011	0.0065679\\
		0.74148	0.0064934\\
		0.74284	0.0064219\\
		0.74419	0.0063582\\
		0.74553	0.0063074\\
		0.74685	0.0062731\\
		0.74814	0.0062566\\
		0.75177	0.006139\\
		0.74939	0.0062494\\
		0.75059	0.006219\\
		1.184	0.0055796\\
		1.1852	0.0055507\\
		1.198	0.0047329\\
		1.1863	0.005531\\
		1.1874	0.0055081\\
		1.1948	0.0050772\\
		1.1928	0.0052829\\
		1.1886	0.0054768\\
		1.1896	0.0054422\\
		1.1907	0.0054039\\
		1.1918	0.0053533\\
		1.1938	0.0051893\\
		1.1959	0.0049588\\
		0.75297	0.0060348\\
		0.75419	0.0059334\\
		0.7554	0.0058386\\
		0.75661	0.0057485\\
		0.75781	0.0056648\\
		0.75901	0.0055917\\
		0.7602	0.0055312\\
		0.76137	0.0054805\\
		0.76251	0.0054323\\
		0.76364	0.0053776\\
		0.76476	0.0053136\\
		0.76587	0.0052453\\
		0.77135	0.0049493\\
		0.76698	0.0051783\\
		0.76809	0.0051147\\
		0.77027	0.0049996\\
		0.76918	0.0050549\\
		1.1803	0.0058192\\
		1.1638	0.0057938\\
		1.1785	0.0066216\\
		1.179	0.0060418\\
		1.1774	0.0059714\\
		1.1749	0.0058294\\
		1.1762	0.0058768\\
		1.1663	0.0057607\\
		1.1737	0.0057985\\
		1.1725	0.0057761\\
		1.1675	0.0057521\\
		1.1688	0.0057484\\
		1.1712	0.0057603\\
		1.17	0.0057509\\
		0.77242	0.0049033\\
		0.77348	0.0048611\\
		0.77452	0.0048225\\
		0.77555	0.0047854\\
		0.77657	0.0047465\\
		0.77759	0.0047054\\
		0.77859	0.0046659\\
		0.79325	0.0041616\\
		0.79412	0.0040622\\
		0.7796	0.0046322\\
		0.78059	0.0046054\\
		0.78156	0.004582\\
		0.78979	0.0043728\\
		0.78252	0.0045575\\
		0.78348	0.0045313\\
		0.78892	0.0044238\\
		0.78442	0.0045068\\
		0.78536	0.0044888\\
		0.78806	0.0044608\\
		0.78629	0.0044801\\
		0.78719	0.0044759\\
		1.165	0.005774\\
		1.1625	0.0058239\\
		1.1612	0.0058679\\
		1.1599	0.0059284\\
		1.1587	0.0060059\\
		1.1574	0.0060997\\
		1.1562	0.0062091\\
		1.155	0.0063312\\
		1.1299	0.0059684\\
		1.1312	0.0060151\\
		1.1538	0.0064517\\
		1.1526	0.0065627\\
		1.1325	0.0060761\\
		1.1507	0.0072786\\
		1.1513	0.0067443\\
		1.1497	0.006635\\
		1.1337	0.0061464\\
		1.1349	0.0062091\\
		1.1484	0.006504\\
		1.1472	0.0064368\\
		1.1459	0.0063994\\
		1.1447	0.0063773\\
		1.1435	0.0063522\\
		1.1373	0.006234\\
		1.1423	0.0063144\\
		1.141	0.0062717\\
		1.1398	0.0062387\\
		1.1385	0.0062265\\
		0.80128	0.0046706\\
		0.79066	0.0043203\\
		0.79239	0.0042204\\
		0.79152	0.0042704\\
		1.121	0.005862\\
		1.1223	0.0058538\\
		1.1361	0.0062387\\
		0.80543	0.0049942\\
		0.8023	0.0047484\\
		0.80027	0.0045918\\
		0.79927	0.0045121\\
		0.79482	0.003901\\
		0.79549	0.0040751\\
		0.79639	0.0042335\\
		0.79829	0.0044299\\
		0.79733	0.0043405\\
		1.1287	0.0059329\\
		1.1236	0.0058544\\
		1.1274	0.005904\\
		1.1248	0.0058635\\
		1.1261	0.0058805\\
		1.1198	0.0058792\\
		1.1185	0.0059043\\
		1.1173	0.0059338\\
		1.1112	0.0060822\\
		1.116	0.0059616\\
		1.1148	0.0059828\\
		1.1136	0.0060006\\
		1.1124	0.0060281\\
		0.82424	0.0055996\\
		0.82307	0.0055657\\
		0.80333	0.0048254\\
		0.82075	0.0055077\\
		0.80438	0.004905\\
		0.80647	0.0050995\\
		0.81961	0.0054803\\
		0.81848	0.0054442\\
		0.80748	0.0052088\\
		0.80846	0.0052604\\
		0.81735	0.0053967\\
		0.81621	0.0053447\\
		0.80947	0.005244\\
		0.81055	0.0052244\\
		0.81507	0.0052973\\
		0.81393	0.0052597\\
		0.81166	0.0052217\\
		0.81279	0.0052342\\
		1.11	0.0061789\\
		1.1089	0.0062724\\
		1.1079	0.0061724\\
		1.1067	0.0060213\\
		1.1055	0.0059121\\
		1.1043	0.0058345\\
		1.09	0.0055341\\
		1.1031	0.00578\\
		1.0912	0.0055941\\
		1.1018	0.0057426\\
		1.1006	0.0057181\\
		1.0994	0.0057046\\
		1.0946	0.0057262\\
		1.0982	0.0057026\\
		1.0958	0.0057243\\
		1.097	0.0057113\\
		0.82191	0.0055348\\
		0.8254	0.0056347\\
		0.82658	0.0056705\\
		0.82775	0.0057069\\
		0.85912	0.0059473\\
		0.82892	0.0057429\\
		0.8301	0.0057785\\
		0.83128	0.0058158\\
		0.85788	0.0059649\\
		0.85666	0.0059772\\
		0.83245	0.0058544\\
		0.83361	0.0058843\\
		0.83477	0.0058946\\
		0.85543	0.0059832\\
		0.83594	0.0058897\\
		0.83713	0.0058829\\
		0.83833	0.0058789\\
		0.83954	0.0058745\\
		0.84075	0.0058677\\
		0.84198	0.0058631\\
		0.85178	0.0059775\\
		0.84321	0.0058666\\
		0.84444	0.00588\\
		0.84567	0.0058986\\
		0.84689	0.0059161\\
		0.85057	0.0059624\\
		0.84812	0.0059308\\
		0.84934	0.0059457\\
		1.0924	0.0056546\\
		1.0935	0.0057029\\
		0.85421	0.0059863\\
		0.853	0.0059857\\
		1.0889	0.0054819\\
		1.0877	0.0054402\\
		1.0865	0.0054091\\
		1.0819	0.0053189\\
		1.0853	0.0053857\\
		1.083	0.0053429\\
		1.0842	0.0053649\\
		0.87283	0.0058942\\
		0.87157	0.0058874\\
		0.86036	0.0059321\\
		0.86161	0.0059269\\
		0.86286	0.0059322\\
		0.87032	0.0058852\\
		0.86906	0.0058896\\
		0.8641	0.0059398\\
		0.86532	0.0059369\\
		0.8678	0.0059024\\
		0.86656	0.0059212\\
		1.0807	0.0052952\\
		1.0796	0.0052742\\
		1.0784	0.0052572\\
		1.0773	0.0052451\\
		1.0761	0.0052382\\
		1.075	0.0052356\\
		1.0739	0.0052361\\
		1.0613	0.0050354\\
		1.0624	0.0050912\\
		1.0728	0.0052382\\
		1.0717	0.0052399\\
		1.0654	0.0052791\\
		1.0706	0.0052416\\
		1.0695	0.0052467\\
		1.0664	0.0052851\\
		1.0674	0.0052721\\
		1.0685	0.0052576\\
		0.87409	0.0059048\\
		0.87535	0.0059212\\
		0.87661	0.0059491\\
		0.87787	0.0059983\\
		0.87913	0.006086\\
		0.88032	0.0062495\\
		0.88129	0.0063422\\
		0.88236	0.0061644\\
		0.88359	0.0060493\\
		0.88483	0.0059903\\
		0.90658	0.0055923\\
		0.90538	0.005605\\
		0.88606	0.0059549\\
		0.90419	0.0056274\\
		0.88727	0.0059227\\
		0.88848	0.0058826\\
		0.903	0.0056561\\
		0.8897	0.005837\\
		0.89092	0.0057939\\
		0.89216	0.0057582\\
		0.89946	0.0057075\\
		0.89339	0.0057316\\
		0.89462	0.0057143\\
		0.89585	0.0057054\\
		0.89827	0.0057056\\
		0.89706	0.0057034\\
		1.0634	0.0051603\\
		0.90064	0.0057019\\
		0.90182	0.0056838\\
		1.0644	0.0052326\\
		1.0603	0.0049926\\
		1.0593	0.0049621\\
		1.0582	0.0049423\\
		1.0533	0.0048193\\
		1.0572	0.0049271\\
		1.0563	0.0049064\\
		1.0553	0.004876\\
		1.0543	0.0048436\\
		0.90776	0.0055897\\
		0.90894	0.0055941\\
		0.92029	0.005342\\
		0.9101	0.0056007\\
		0.91124	0.0056057\\
		0.91237	0.0056047\\
		0.91348	0.0055862\\
		0.91915	0.0053684\\
		0.91459	0.0055438\\
		0.91687	0.0054396\\
		0.91801	0.0053994\\
		0.91572	0.0054898\\
		1.0524	0.0048052\\
		1.0515	0.0047817\\
		1.0506	0.0047192\\
		1.0496	0.0046314\\
		0.92141	0.0053154\\
		0.92254	0.005287\\
		1.0487	0.0045471\\
		1.0477	0.0044744\\
		1.0468	0.0044124\\
		0.92365	0.0052577\\
		1.0458	0.0043585\\
		0.92477	0.0052291\\
		1.0449	0.0043092\\
		0.92588	0.0052015\\
		1.044	0.0042613\\
		0.92698	0.0051753\\
		0.92808	0.0051504\\
		1.0321	0.0036857\\
		1.0431	0.004214\\
		1.0422	0.0041692\\
		0.92917	0.005126\\
		0.93026	0.0051003\\
		1.0413	0.0041291\\
		0.95251	0.0043838\\
		0.95155	0.0044105\\
		0.93135	0.0050734\\
		1.0353	0.0039128\\
		1.0404	0.0040949\\
		0.93243	0.0050486\\
		1.0361	0.0039578\\
		1.0395	0.0040666\\
		0.93351	0.0050306\\
		0.9496	0.0044731\\
		1.0386	0.004043\\
		0.93459	0.005023\\
		1.0369	0.003993\\
		1.0378	0.0040202\\
		0.93565	0.0050271\\
		0.9367	0.0050401\\
		0.93771	0.0050531\\
		0.93871	0.0050549\\
		0.94563	0.0046429\\
		0.93968	0.0050371\\
		0.94064	0.0049907\\
		0.94161	0.0049175\\
		0.94463	0.0046975\\
		0.94261	0.0048363\\
		0.94361	0.0047616\\
		1.0313	0.0036313\\
		0.94664	0.0045949\\
		0.94763	0.0045508\\
		0.95058	0.0044402\\
		0.94862	0.0045099\\
		1.0329	0.003742\\
		1.0345	0.0038591\\
		1.0337	0.0038006\\
		1.0189	0.0097352\\
		1.0305	0.0035777\\
		1.0297	0.0035253\\
		1.029	0.003476\\
		1.0282	0.0034314\\
		1.0274	0.0033911\\
		0.95347	0.0043607\\
		1.0267	0.0033526\\
		1.026	0.0033136\\
		0.95441	0.0043416\\
		1.0245	0.003233\\
		1.0253	0.0032733\\
		0.95535	0.0043274\\
		0.966	0.0040357\\
		0.95628	0.0043189\\
		0.9572	0.004315\\
		0.96255	0.0056101\\
		0.96438	0.0041921\\
		0.9581	0.0043118\\
		0.959	0.0043072\\
		0.9599	0.0043075\\
		0.9608	0.0043224\\
		0.96354	0.0042779\\
		0.96171	0.004351\\
		0.96264	0.0043503\\
		1.0238	0.0031935\\
		0.96521	0.0041146\\
		1.0231	0.0031548\\
		1.0225	0.0031152\\
		0.9668	0.0039472\\
		1.0218	0.0030732\\
		0.96759	0.0038574\\
		0.96839	0.0037753\\
		1.0211	0.0030282\\
		0.96918	0.003702\\
		1.0205	0.0029812\\
		0.96996	0.0036358\\
		1.0199	0.0029328\\
		0.97073	0.0035756\\
		1.0192	0.0028823\\
		0.97149	0.0035203\\
		1.0186	0.0028294\\
		0.97224	0.0034667\\
		1.018	0.0027747\\
		0.97298	0.0034124\\
		1.0174	0.0027191\\
		1.0168	0.0026636\\
		0.9737	0.0033567\\
		0.97442	0.0033006\\
		1.0162	0.0026097\\
		1.0111	0.0021326\\
		1.0116	0.0021879\\
		0.97514	0.0032451\\
		0.97584	0.003191\\
		1.0157	0.0025586\\
		1.012	0.002243\\
		1.0151	0.0025107\\
		0.97653	0.0031388\\
		1.0146	0.0024663\\
		1.014	0.0024246\\
		0.97722	0.0030889\\
		0.98615	0.0025582\\
		1.0135	0.0023841\\
		0.9779	0.0030413\\
		0.98564	0.0026022\\
		0.97856	0.0029959\\
		0.97922	0.0029527\\
		0.97987	0.0029115\\
		0.9805	0.002872\\
		0.98113	0.0028337\\
		0.98408	0.0026922\\
		0.98174	0.0027969\\
		0.98352	0.0027097\\
		0.98234	0.0027631\\
		0.98294	0.0027336\\
		0.98513	0.002647\\
		0.98462	0.0026762\\
		1.0125	0.0022952\\
		1.013	0.0023419\\
		0.98665	0.0025212\\
		0.98713	0.0024825\\
		0.9876	0.0024366\\
		1.0107	0.0020782\\
		0.98978	0.0021231\\
		0.98806	0.0023913\\
		0.9885	0.0023474\\
		0.98935	0.0022034\\
		0.98892	0.0022847\\
		1.0102	0.0020243\\
		1.0098	0.0019707\\
		1.0074	0.001674\\
		1.0094	0.0019176\\
		1.0078	0.0017225\\
		1.009	0.0018657\\
		1.0082	0.001769\\
		1.0086	0.0018161\\
		0.99021	0.0020495\\
		0.99064	0.0019815\\
		1.0071	0.0016219\\
		0.99106	0.0019186\\
		1.0067	0.0015673\\
		0.99147	0.0018603\\
		0.99187	0.0018062\\
		1.0064	0.0015126\\
		1.0061	0.0014595\\
		0.99226	0.001756\\
		1.0057	0.0014087\\
		0.99265	0.0017096\\
		1.0054	0.0013601\\
		0.99302	0.0016675\\
		1.0051	0.0013132\\
		0.99339	0.00163\\
		1.0048	0.001267\\
		0.99433	0.0021979\\
		1.0045	0.0012212\\
		0.99374	0.0015955\\
		1.0043	0.0011759\\
		0.99409	0.0015567\\
		1.004	0.0011312\\
		0.99443	0.0015017\\
		1.0038	0.001087\\
		0.99474	0.0014334\\
		1.0035	0.0010438\\
		1.0004	0.002448\\
		0.99504	0.0013624\\
		1.0033	0.0010022\\
		0.99533	0.0012947\\
		1.0031	0.00096266\\
		1.0028	0.00092513\\
		0.99561	0.0012319\\
		1.0026	0.00088913\\
		0.99588	0.0011738\\
		1.0024	0.00085339\\
		0.99614	0.0011196\\
		0.99639	0.0010688\\
		1.0023	0.00081623\\
		0.99663	0.0010211\\
		1.0021	0.0007768\\
		1.0019	0.00073562\\
		0.99709	0.00093474\\
		0.99687	0.00097656\\
		1.0018	0.00069401\\
		1.0016	0.00065342\\
		0.9973	0.00089507\\
		0.9975	0.00085708\\
		0.99768	0.00082063\\
		1.0015	0.00061465\\
		0.99786	0.00078558\\
		0.99803	0.000751\\
		1.0013	0.00057758\\
		0.99818	0.00071458\\
		1.0012	0.00054145\\
		0.99833	0.00067497\\
		0.99847	0.00063412\\
		1.0011	0.00050581\\
		1.001	0.00047092\\
		0.99861	0.00059445\\
		1.0009	0.00043729\\
		0.99874	0.00055689\\
		1.0008	0.00040525\\
		0.99886	0.00052128\\
		0.99897	0.00048686\\
		1.0007	0.00037467\\
		1.0006	0.00034528\\
		0.99908	0.00045294\\
		0.99917	0.00041953\\
		1.0005	0.000317\\
		0.99927	0.0003872\\
		0.99935	0.00035644\\
		1.0005	0.00028997\\
		1.0004	0.00026412\\
		0.99943	0.00032748\\
		1.0003	0.00023929\\
		0.99951	0.0003004\\
		0.99957	0.00027524\\
		1.0003	0.00021548\\
		0.99964	0.00025198\\
		1.0002	0.00019277\\
		1.0002	0.00017129\\
		0.99969	0.00023048\\
		0.99974	0.00021015\\
		1.0002	0.00015109\\
		0.99978	0.00018967\\
		0.99982	0.00016866\\
		1.0001	0.00013218\\
		0.99985	0.00014828\\
		1.0001	0.00011452\\
		0.99988	0.00012941\\
		1.0001	9.8111e-05\\
		0.99991	0.00011219\\
		0.99993	9.6394e-05\\
		1.0001	8.2969e-05\\
		0.99995	8.186e-05\\
		1	6.9133e-05\\
		1	5.6593e-05\\
		0.99996	6.8506e-05\\
		0.99998	5.63e-05\\
		1	4.5278e-05\\
		0.99999	4.5261e-05\\
		1	3.5131e-05\\
		0.99999	3.5355e-05\\
		1	2.6914e-05\\
		1	2.5191e-05\\
		1	1.9237e-05\\
		1	1.5237e-05\\
		1	1.1718e-05\\
		1	8.8074e-06\\
		1	6.4203e-06\\
		1	4.5096e-06\\
		1	3.0213e-06\\
		1	1.9029e-06\\
		1	1.1015e-06\\
		1	5.6423e-07\\
		1	2.3828e-07\\
		1	9.0083e-09\\
		1	7.0818e-08\\
	};
\end{axis}

	
\begin{axis}[%
	width=0.806\figurewidth,
	height=0.982\figureheight,
	at={(0\figurewidth,0.011\figureheight)},
	scale only axis,
	point meta min=-13,
	point meta max=-3,
	colormap={mymap}{[1pt] rgb(0pt)=(0,1,0.1); rgb(12pt)=(0,0.1,1); rgb(25pt)=(0.8,0,1); rgb(38pt)=(0.9,0,0); rgb(51pt)=(0.5,0,0); rgb(63pt)=(1,0.6,0)},
	xmin=-36,
	xmax=38,
	ymin=-20,
	ymax=55,
	axis background/.style={fill=white}
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
		%
		-13	49\\
		3.3892	0.30435\\
		2.6087	-0.051599\\
		-0.6087	-0.21253\\
		-1.6708	0.30435\\
		-3.8261	3.0218\\
		-7.0435	3.2336\\
		-10.261	3.4168\\
		-10.499	3.5217\\
		-13.478	6.3285\\
		-14.023	6.7391\\
		-15.521	9.9565\\
		-16.696	11.493\\
		-17.46	13.174\\
		-18.033	16.391\\
		-18.198	19.609\\
		-17.787	22.826\\
		-16.928	26.043\\
		-16.696	26.558\\
		-15.361	29.261\\
		-13.478	31.6\\
		-12.766	32.478\\
		-10.261	34.777\\
		-7.7984	35.696\\
		-7.0435	36.11\\
		-3.8261	37.545\\
		-0.6087	37.546\\
		2.6087	37.95\\
		5.8261	37.03\\
		9.0435	36.511\\
		10.324	35.696\\
		12.261	34.315\\
		14.497	32.478\\
		15.478	31.27\\
		16.889	29.261\\
		18.696	26.25\\
		18.782	26.043\\
		20.098	22.826\\
		20.412	19.609\\
		20.29	16.391\\
		19.642	13.174\\
		18.696	11.277\\
		17.634	9.9565\\
		16.068	6.7391\\
		15.478	6.2929\\
		12.546	3.5217\\
		12.261	3.3949\\
		9.0435	3.1335\\
		5.8261	2.9395\\
		3.3892	0.30435\\
		-12	51\\
		3.856	0.30435\\
		2.6087	-0.26452\\
		-0.6087	-0.41348\\
		-2.0837	0.30435\\
		-3.8261	2.5012\\
		-7.0435	2.9362\\
		-10.261	3.1386\\
		-11.131	3.5217\\
		-13.478	5.7333\\
		-14.812	6.7391\\
		-16.696	9.5089\\
		-17.1	9.9565\\
		-18.596	13.174\\
		-19.427	16.391\\
		-19.792	19.609\\
		-19.611	22.826\\
		-18.947	26.043\\
		-17.655	29.261\\
		-16.696	30.945\\
		-15.584	32.478\\
		-13.478	34.9\\
		-12.548	35.696\\
		-10.261	37.454\\
		-7.4389	38.913\\
		-7.0435	39.12\\
		-3.8261	40.183\\
		-0.6087	40.669\\
		2.6087	40.733\\
		5.8261	40.142\\
		9.0435	39.129\\
		9.4587	38.913\\
		12.261	37.417\\
		14.513	35.696\\
		15.478	34.934\\
		17.62	32.478\\
		18.696	30.961\\
		19.675	29.261\\
		20.896	26.043\\
		21.658	22.826\\
		21.814	19.609\\
		21.494	16.391\\
		20.694	13.174\\
		19.089	9.9565\\
		18.696	9.5204\\
		16.844	6.7391\\
		15.478	5.7053\\
		13.168	3.5217\\
		12.261	3.1186\\
		9.0435	2.8464\\
		5.8261	2.4347\\
		3.856	0.30435\\
		-11	57\\
		4.3229	0.30435\\
		2.6087	-0.47745\\
		-0.6087	-0.61442\\
		-2.4966	0.30435\\
		-3.8261	1.9806\\
		-7.0435	2.6389\\
		-10.261	2.8603\\
		-11.763	3.5217\\
		-13.478	5.1381\\
		-15.601	6.7391\\
		-16.696	8.3482\\
		-18.147	9.9565\\
		-19.733	13.174\\
		-19.913	13.805\\
		-20.88	16.391\\
		-21.431	19.609\\
		-21.481	22.826\\
		-21.053	26.043\\
		-20.1	29.261\\
		-19.913	29.717\\
		-18.603	32.478\\
		-16.696	35.315\\
		-16.375	35.696\\
		-13.478	38.625\\
		-13.083	38.913\\
		-10.261	40.891\\
		-7.5874	42.13\\
		-7.0435	42.388\\
		-3.8261	43.375\\
		-0.6087	43.844\\
		2.6087	43.85\\
		5.8261	43.373\\
		9.0435	42.385\\
		9.5827	42.13\\
		12.261	40.895\\
		15.08	38.913\\
		15.478	38.622\\
		18.377	35.696\\
		18.696	35.316\\
		20.599	32.478\\
		21.913	29.722\\
		22.103	29.261\\
		23.049	26.043\\
		23.483	22.826\\
		23.436	19.609\\
		22.88	16.391\\
		21.913	13.805\\
		21.746	13.174\\
		20.141	9.9565\\
		18.696	8.3549\\
		17.62	6.7391\\
		15.478	5.1176\\
		13.79	3.5217\\
		12.261	2.8423\\
		9.0435	2.5592\\
		5.8261	1.9298\\
		4.3229	0.30435\\
		-10	63\\
		4.7897	0.30435\\
		2.6087	-0.69037\\
		-0.6087	-0.81537\\
		-2.9095	0.30435\\
		-3.8261	1.46\\
		-7.0435	2.3416\\
		-10.261	2.5821\\
		-12.394	3.5217\\
		-13.478	4.5429\\
		-16.391	6.7391\\
		-16.696	7.1875\\
		-19.195	9.9565\\
		-19.913	11.401\\
		-21.106	13.174\\
		-22.364	16.391\\
		-23.074	19.609\\
		-23.13	20.314\\
		-23.396	22.826\\
		-23.252	26.043\\
		-23.13	26.752\\
		-22.677	29.261\\
		-21.617	32.478\\
		-19.984	35.696\\
		-19.913	35.814\\
		-17.661	38.913\\
		-16.696	40.021\\
		-14.327	42.13\\
		-13.478	42.831\\
		-10.261	44.815\\
		-9.0003	45.348\\
		-7.0435	46.202\\
		-3.8261	47.089\\
		-0.6087	47.51\\
		2.6087	47.51\\
		5.8261	47.089\\
		9.0435	46.202\\
		11	45.348\\
		12.261	44.816\\
		15.478	42.831\\
		16.327	42.13\\
		18.696	40.02\\
		19.661	38.913\\
		21.913	35.814\\
		21.984	35.696\\
		23.617	32.478\\
		24.678	29.261\\
		25.13	26.752\\
		25.252	26.043\\
		25.396	22.826\\
		25.13	20.314\\
		25.074	19.609\\
		24.364	16.391\\
		23.106	13.174\\
		21.913	11.401\\
		21.192	9.9565\\
		18.696	7.1893\\
		18.396	6.7391\\
		15.478	4.53\\
		14.412	3.5217\\
		12.261	2.566\\
		9.0435	2.2721\\
		5.8261	1.425\\
		4.7897	0.30435\\
		-9	67\\
		5.2566	0.30435\\
		2.6087	-0.9033\\
		-0.6087	-1.0163\\
		-3.3224	0.30435\\
		-3.8261	0.93937\\
		-7.0435	2.0443\\
		-10.261	2.3038\\
		-13.026	3.5217\\
		-13.478	3.9477\\
		-16.696	6.2587\\
		-17.438	6.7391\\
		-19.913	9.5278\\
		-20.379	9.9565\\
		-22.525	13.174\\
		-23.13	14.682\\
		-24.034	16.391\\
		-25.039	19.609\\
		-25.568	22.826\\
		-25.696	26.043\\
		-25.432	29.261\\
		-24.749	32.478\\
		-23.603	35.696\\
		-23.13	36.708\\
		-21.954	38.913\\
		-19.913	41.848\\
		-19.674	42.13\\
		-16.696	45.206\\
		-16.518	45.348\\
		-13.478	47.647\\
		-11.794	48.565\\
		-10.261	49.404\\
		-7.0435	50.651\\
		-3.8261	51.421\\
		-0.65292	51.783\\
		-0.6087	51.788\\
		2.6087	51.788\\
		2.6533	51.783\\
		5.8261	51.421\\
		9.0435	50.651\\
		12.261	49.404\\
		13.794	48.565\\
		15.478	47.647\\
		18.518	45.348\\
		18.696	45.206\\
		21.674	42.13\\
		21.913	41.848\\
		23.954	38.913\\
		25.13	36.708\\
		25.603	35.696\\
		26.749	32.478\\
		27.432	29.261\\
		27.696	26.043\\
		27.568	22.826\\
		27.039	19.609\\
		26.034	16.391\\
		25.13	14.682\\
		24.525	13.174\\
		22.379	9.9565\\
		21.913	9.5278\\
		19.438	6.7391\\
		18.696	6.2587\\
		15.478	3.9423\\
		15.033	3.5217\\
		12.261	2.2898\\
		9.0435	1.9849\\
		5.8261	0.92015\\
		5.2566	0.30435\\
		-8	66\\
		11.651	55\\
		12.261	54.794\\
		15.478	53.272\\
		17.776	51.783\\
		18.696	51.174\\
		21.72	48.565\\
		21.913	48.386\\
		24.555	45.348\\
		25.13	44.577\\
		26.684	42.13\\
		28.25	38.913\\
		28.348	38.658\\
		29.38	35.696\\
		30.093	32.478\\
		30.421	29.261\\
		30.383	26.043\\
		29.977	22.826\\
		29.155	19.609\\
		28.348	17.727\\
		27.901	16.391\\
		26.2	13.174\\
		25.13	11.883\\
		23.862	9.9565\\
		21.913	8.164\\
		20.649	6.7391\\
		18.696	5.476\\
		15.807	3.5217\\
		15.478	3.3923\\
		12.261	2.0135\\
		9.0435	1.6978\\
		5.8261	0.41532\\
		5.7235	0.30435\\
		2.6087	-1.1162\\
		-0.6087	-1.2173\\
		-3.7353	0.30435\\
		-3.8261	0.41878\\
		-7.0435	1.747\\
		-10.261	2.0256\\
		-13.478	3.3923\\
		-13.807	3.5217\\
		-16.696	5.476\\
		-18.649	6.7391\\
		-19.913	8.164\\
		-21.862	9.9565\\
		-23.13	11.883\\
		-24.2	13.174\\
		-25.901	16.391\\
		-26.348	17.727\\
		-27.155	19.609\\
		-27.977	22.826\\
		-28.383	26.043\\
		-28.421	29.261\\
		-28.093	32.478\\
		-27.38	35.696\\
		-26.348	38.658\\
		-26.25	38.913\\
		-24.684	42.13\\
		-23.13	44.577\\
		-22.555	45.348\\
		-19.913	48.386\\
		-19.72	48.565\\
		-16.696	51.174\\
		-15.776	51.783\\
		-13.478	53.272\\
		-10.261	54.794\\
		-9.6515	55\\
		-7	62\\
		22.861	55\\
		25.13	52.828\\
		26.04	51.783\\
		28.348	48.756\\
		28.474	48.565\\
		30.346	45.348\\
		31.565	42.593\\
		31.752	42.13\\
		32.782	38.913\\
		33.44	35.696\\
		33.753	32.478\\
		33.738	29.261\\
		33.392	26.043\\
		32.688	22.826\\
		31.565	19.672\\
		31.547	19.609\\
		30.128	16.391\\
		28.348	13.704\\
		28.068	13.174\\
		25.426	9.9565\\
		25.13	9.7196\\
		21.913	6.8002\\
		21.859	6.7391\\
		18.696	4.6933\\
		16.964	3.5217\\
		15.478	2.9369\\
		12.261	1.7372\\
		9.0435	1.4106\\
		6.3679	0.30435\\
		5.8261	-0.001066\\
		2.6087	-1.3291\\
		-0.6087	-1.4182\\
		-3.8261	-0.0010659\\
		-4.3679	0.30435\\
		-7.0435	1.4497\\
		-10.261	1.7474\\
		-13.478	2.9369\\
		-14.964	3.5217\\
		-16.696	4.6933\\
		-19.859	6.7391\\
		-19.913	6.8002\\
		-23.13	9.7196\\
		-23.426	9.9565\\
		-26.068	13.174\\
		-26.348	13.704\\
		-28.128	16.391\\
		-29.547	19.609\\
		-29.565	19.672\\
		-30.688	22.826\\
		-31.392	26.043\\
		-31.738	29.261\\
		-31.753	32.478\\
		-31.44	35.696\\
		-30.782	38.913\\
		-29.752	42.13\\
		-29.565	42.593\\
		-28.346	45.348\\
		-26.474	48.565\\
		-26.348	48.756\\
		-24.04	51.783\\
		-23.13	52.828\\
		-20.861	55\\
		-6	60\\
		31.617	55\\
		33.593	51.783\\
		34.783	49.36\\
		35.14	48.565\\
		36.329	45.348\\
		37.17	42.13\\
		37.69	38.913\\
		37.912	35.696\\
		37.848	32.478\\
		37.499	29.261\\
		36.847	26.043\\
		35.84	22.826\\
		34.783	20.523\\
		34.438	19.609\\
		32.69	16.391\\
		31.565	14.951\\
		30.41	13.174\\
		28.348	11.038\\
		27.469	9.9565\\
		25.13	8.0855\\
		23.64	6.7391\\
		21.913	5.7512\\
		18.696	3.9106\\
		18.121	3.5217\\
		15.478	2.4816\\
		12.261	1.4609\\
		9.0435	1.1235\\
		7.0624	0.30435\\
		5.8261	-0.39253\\
		2.6087	-1.5421\\
		-0.6087	-1.6192\\
		-3.8261	-0.39253\\
		-5.0624	0.30435\\
		-7.0435	1.1524\\
		-10.261	1.4691\\
		-13.478	2.4816\\
		-16.121	3.5217\\
		-16.696	3.9106\\
		-19.913	5.7512\\
		-21.64	6.7391\\
		-23.13	8.0855\\
		-25.469	9.9565\\
		-26.348	11.038\\
		-28.41	13.174\\
		-29.565	14.951\\
		-30.69	16.391\\
		-32.438	19.609\\
		-32.783	20.523\\
		-33.84	22.826\\
		-34.847	26.043\\
		-35.499	29.261\\
		-35.848	32.478\\
		-35.912	35.696\\
		-35.69	38.913\\
		-35.17	42.13\\
		-34.329	45.348\\
		-33.14	48.565\\
		-32.783	49.36\\
		-31.593	51.783\\
		-29.617	55\\
		-5	38\\
		38	19.916\\
		37.857	19.609\\
		35.796	16.391\\
		34.783	15.249\\
		33.193	13.174\\
		31.565	11.679\\
		29.91	9.9565\\
		28.348	8.837\\
		25.586	6.7391\\
		25.13	6.503\\
		21.913	4.7169\\
		19.672	3.5217\\
		18.696	3.172\\
		15.478	2.0262\\
		12.261	1.1846\\
		9.0435	0.8363\\
		7.7569	0.30435\\
		5.8261	-0.78398\\
		2.6087	-1.755\\
		-0.6087	-1.8201\\
		-3.8261	-0.78398\\
		-5.7569	0.30435\\
		-7.0435	0.85511\\
		-10.261	1.1909\\
		-13.478	2.0262\\
		-16.696	3.172\\
		-17.672	3.5217\\
		-19.913	4.7169\\
		-23.13	6.503\\
		-23.586	6.7391\\
		-26.348	8.837\\
		-27.91	9.9565\\
		-29.565	11.679\\
		-31.193	13.174\\
		-32.783	15.249\\
		-33.796	16.391\\
		-35.857	19.609\\
		-36	19.916\\
		-4	34\\
		38	14.662\\
		36.695	13.174\\
		34.783	11.58\\
		32.992	9.9565\\
		31.565	9.022\\
		28.348	6.8714\\
		28.174	6.7391\\
		25.13	5.1624\\
		21.913	3.6826\\
		21.611	3.5217\\
		18.696	2.4771\\
		15.478	1.5708\\
		12.261	0.90834\\
		9.0435	0.54915\\
		8.4514	0.30435\\
		5.8261	-1.1754\\
		2.6087	-1.9679\\
		-0.6087	-2.0211\\
		-3.8261	-1.1754\\
		-6.4514	0.30435\\
		-7.0435	0.5578\\
		-10.261	0.91262\\
		-13.478	1.5708\\
		-16.696	2.4771\\
		-19.611	3.5217\\
		-19.913	3.6826\\
		-23.13	5.1624\\
		-26.174	6.7391\\
		-26.348	6.8714\\
		-29.565	9.022\\
		-30.992	9.9565\\
		-32.783	11.58\\
		-34.695	13.174\\
		-36	14.662\\
		-3	32\\
		38	10.678\\
		37.109	9.9565\\
		34.783	8.5442\\
		31.715	6.7391\\
		31.565	6.6721\\
		28.348	5.1478\\
		25.13	3.8217\\
		24.457	3.5217\\
		21.913	2.6747\\
		18.696	1.7822\\
		15.478	1.1155\\
		12.261	0.63205\\
		9.3993	0.30435\\
		9.0435	0.17203\\
		5.8261	-1.5669\\
		2.6087	-2.1808\\
		-0.6087	-2.222\\
		-3.8261	-1.5669\\
		-7.0435	0.17203\\
		-7.3993	0.30435\\
		-10.261	0.63438\\
		-13.478	1.1155\\
		-16.696	1.7822\\
		-19.913	2.6747\\
		-22.457	3.5217\\
		-23.13	3.8217\\
		-26.348	5.1478\\
		-29.565	6.6721\\
		-29.715	6.7391\\
		-32.783	8.5442\\
		-35.109	9.9565\\
		-36	10.678\\
	};
	\addplot [color=black, line width=1.0pt, draw=none, mark size=0.7pt, mark=*, mark options={solid, black}, forget plot]
	table[row sep=crcr]{%
		1.7507	36.172\\
		-4.5738	35.238\\
		8.002	34.843\\
		-9.8748	32.397\\
		13.109	31.671\\
		-13.581	28.515\\
		16.552	27.552\\
		-15.744	24.444\\
		18.414	23.33\\
		-16.753	20.686\\
		19.094	19.515\\
		-17.004	17.406\\
		19.026	16.296\\
		-16.764	14.612\\
		18.542	13.666\\
		-16.212	12.281\\
		17.854	11.534\\
		-15.487	10.37\\
		17.077	9.8014\\
		-14.689	8.8169\\
		16.271	8.387\\
		-13.882	7.5564\\
		15.472	7.2319\\
		-13.102	6.5273\\
		14.703	6.2894\\
		-12.365	5.6794\\
		13.981	5.5194\\
		-11.676	4.9747\\
		13.317	4.8865\\
		-11.036	4.3846\\
		12.711	4.3601\\
		-10.444	3.887\\
		12.165	3.9156\\
		-9.8971	3.4638\\
		11.675	3.5286\\
		11.229	3.1763\\
		-9.3919	3.1009\\
		10.805	2.8546\\
		-8.9239	2.7878\\
		10.398	2.5696\\
		-8.4895	2.5168\\
		10.012	2.3219\\
		-8.0861	2.282\\
		9.6471	2.1078\\
		-7.7113	2.078\\
		9.3054	1.9226\\
		-7.3631	1.9001\\
		8.9861	1.7619\\
		-7.0396	1.7444\\
		8.6882	1.6218\\
		-6.7389	1.6073\\
		8.4105	1.4991\\
		-6.4589	1.486\\
		8.1518	1.3909\\
		-6.1979	1.3779\\
		7.9106	1.2946\\
		-5.9541	1.2811\\
		7.6853	1.2081\\
		-5.7258	1.1939\\
		7.4742	1.1299\\
		-5.5114	1.1151\\
		7.2759	1.0587\\
		7.089	0.9939\\
		-5.3099	1.0437\\
		6.9126	0.93476\\
		-5.12	0.9789\\
		-4.9409	0.91987\\
		6.7459	0.88076\\
		-4.7718	0.86593\\
		6.5882	0.83132\\
		-4.6116	0.81653\\
		6.4387	0.78593\\
		6.2969	0.74418\\
		-4.4599	0.77123\\
		-4.3159	0.72968\\
		6.1623	0.70579\\
		-4.1791	0.69155\\
		6.0345	0.67044\\
		5.9131	0.63763\\
		-4.0492	0.65644\\
		-3.9258	0.62395\\
		5.7978	0.6068\\
		-3.8083	0.59367\\
		5.6878	0.57759\\
		5.5825	0.5499\\
		5.4814	0.52376\\
		5.3843	0.49913\\
		-3.6963	0.56535\\
		-3.5892	0.53888\\
		5.2907	0.47607\\
		5.2007	0.45466\\
		-3.4868	0.51411\\
		-3.3887	0.49089\\
		-3.2946	0.46908\\
		-3.2042	0.44867\\
		5.114	0.43487\\
		5.0308	0.41656\\
		4.9509	0.39954\\
		-3.1174	0.42963\\
		-3.034	0.41186\\
		4.8741	0.38365\\
		4.8003	0.36875\\
		-2.9538	0.39524\\
		-2.8767	0.37969\\
		4.7293	0.35466\\
		4.661	0.34125\\
		-2.8026	0.3651\\
		4.5949	0.3285\\
		4.5311	0.31645\\
		-2.7312	0.35136\\
		4.4694	0.30512\\
		-2.6624	0.33837\\
		4.4097	0.29449\\
		-2.5961	0.32608\\
		4.3519	0.28452\\
		-2.532	0.31451\\
		4.2961	0.27517\\
		-2.47	0.30365\\
		-2.4102	0.29349\\
		4.2421	0.26641\\
		4.1899	0.25821\\
		-2.3525	0.28397\\
		4.1395	0.25049\\
		-2.2968	0.27499\\
		4.0907	0.2432\\
		-2.2429	0.2665\\
		4.0436	0.23625\\
		3.998	0.22957\\
		-2.1909	0.25842\\
		3.9539	0.22312\\
		-2.1406	0.25071\\
		-2.092	0.24332\\
		3.911	0.21689\\
		3.8694	0.21089\\
		-2.0448	0.23618\\
		3.8291	0.20515\\
		-1.9991	0.2293\\
		3.7899	0.19964\\
		-1.9546	0.22269\\
		3.7519	0.19429\\
		3.7151	0.18897\\
		-1.9114	0.21642\\
		3.6791	0.18364\\
		-1.8694	0.21053\\
		-1.8286	0.20501\\
		3.644	0.17837\\
		-1.7892	0.19979\\
		3.6096	0.17332\\
		3.5759	0.16855\\
		3.5431	0.16405\\
		-1.751	0.19473\\
		-1.714	0.18974\\
		-1.6779	0.18477\\
		-1.6428	0.17987\\
		-1.6085	0.17513\\
		3.5113	0.15976\\
		-1.575	0.1706\\
		3.4802	0.15556\\
		-1.5424	0.16625\\
		3.45	0.15139\\
		-1.5108	0.162\\
		3.4203	0.14726\\
		-1.4799	0.15778\\
		3.3913	0.14324\\
		-1.4497	0.15353\\
		3.3627	0.13939\\
		3.3348	0.13577\\
		-1.4201	0.14929\\
		3.3074	0.13238\\
		-1.391	0.14518\\
		-1.3624	0.14129\\
		-1.3344	0.13765\\
		3.2806	0.12922\\
		3.2545	0.12626\\
		3.2291	0.12346\\
		-1.3069	0.13426\\
		3.2042	0.12078\\
		-1.2801	0.1311\\
		3.18	0.11819\\
		-1.2539	0.12816\\
		-1.2284	0.12539\\
		3.1563	0.11566\\
		-1.2034	0.12275\\
		3.1332	0.11318\\
		3.1105	0.11076\\
		-1.1792	0.12021\\
		3.0883	0.10838\\
		-1.1554	0.11773\\
		-1.1323	0.11529\\
		3.0666	0.10606\\
		-1.1096	0.1129\\
		3.0452	0.10381\\
		3.0243	0.10164\\
		-1.0874	0.11052\\
		3.0037	0.099576\\
		-1.0656	0.10817\\
		-1.0442	0.10588\\
		2.9836	0.097627\\
		-1.0232	0.10368\\
		2.9639	0.095795\\
		2.9446	0.094062\\
		-1.0026	0.10158\\
		2.9257	0.09238\\
		-0.98233	0.099568\\
		2.9073	0.090692\\
		2.8893	0.08897\\
		-0.96249	0.097623\\
		-0.943	0.095754\\
		-0.92386	0.093976\\
		2.8715	0.087231\\
		-0.90507	0.092299\\
		2.854	0.085523\\
		-0.88665	0.090719\\
		2.8368	0.083881\\
		2.8199	0.08231\\
		2.8033	0.080807\\
		-0.86861	0.08922\\
		-0.85093	0.08778\\
		2.7869	0.079366\\
		-0.83362	0.086372\\
		2.7708	0.077985\\
		2.755	0.076668\\
		2.7395	0.075423\\
		2.7242	0.07426\\
		2.7091	0.073191\\
		2.6943	0.072232\\
		2.6799	0.0714\\
		2.6657	0.070718\\
		2.6519	0.070203\\
		2.6387	0.069804\\
		2.6017	0.066179\\
		2.6262	0.069178\\
		2.6141	0.067874\\
		-0.81664	0.084973\\
		-0.79997	0.083572\\
		-0.78357	0.082172\\
		-0.76741	0.080796\\
		-0.66291	0.22879\\
		-0.75148	0.079484\\
		-0.73584	0.078274\\
		-0.72057	0.077144\\
		-0.7057	0.075977\\
		-0.69116	0.07464\\
		-0.67677	0.073134\\
		-0.66245	0.071591\\
		-0.64822	0.070119\\
		2.589	0.064546\\
		-0.63414	0.068761\\
		2.5764	0.063088\\
		2.5639	0.061788\\
		-0.62026	0.067521\\
		-0.60659	0.066394\\
		2.5515	0.060617\\
		-0.59315	0.06537\\
		-0.57991	0.064443\\
		2.5393	0.059556\\
		-0.56687	0.063614\\
		-0.55398	0.06289\\
		2.5273	0.058596\\
		2.5155	0.057731\\
		2.504	0.056936\\
		-0.54119	0.062285\\
		-0.52833	0.06181\\
		-0.51092	0.079347\\
		2.4926	0.056173\\
		-0.51517	0.061244\\
		2.4815	0.055415\\
		-0.5021	0.059957\\
		2.4706	0.054674\\
		-0.48986	0.058452\\
		2.4598	0.053947\\
		-0.47817	0.057139\\
		2.4493	0.05319\\
		-0.46684	0.05601\\
		2.4389	0.05235\\
		2.4286	0.051452\\
		-0.4346	0.053235\\
		-0.45581	0.055023\\
		-0.44507	0.054122\\
		2.4184	0.050573\\
		2.4082	0.049767\\
		2.3981	0.049051\\
		2.3882	0.048421\\
		2.3784	0.047861\\
		2.3688	0.047346\\
		2.3594	0.046866\\
		2.3501	0.046428\\
		2.341	0.046042\\
		2.3321	0.045705\\
		2.3233	0.045403\\
		2.3149	0.045095\\
		2.3066	0.044684\\
		2.2986	0.044076\\
		2.2905	0.04333\\
		2.2824	0.042555\\
		2.2744	0.041771\\
		2.2042	0.035741\\
		2.2665	0.040962\\
		2.2585	0.040138\\
		2.2506	0.03933\\
		2.2117	0.036191\\
		2.2193	0.036687\\
		2.2427	0.038567\\
		2.227	0.037244\\
		2.2348	0.03787\\
		-0.42435	0.052296\\
		-0.41422	0.0513\\
		-0.40417	0.050296\\
		-0.3942	0.04933\\
		-0.38434	0.04842\\
		-0.37459	0.047566\\
		-0.36496	0.046771\\
		-0.35546	0.046037\\
		-0.34611	0.045366\\
		-0.33692	0.044745\\
		-0.32791	0.04414\\
		-0.31907	0.043515\\
		-0.31034	0.042851\\
		-0.3017	0.042159\\
		-0.29311	0.041472\\
		-0.28459	0.040819\\
		-0.27616	0.040216\\
		-0.26782	0.039663\\
		-0.25959	0.039153\\
		-0.25147	0.038682\\
		-0.24345	0.038251\\
		-0.23554	0.037866\\
		-0.22775	0.037531\\
		-0.21258	0.03697\\
		-0.22009	0.037238\\
		2.1968	0.035316\\
		2.1895	0.034911\\
		2.1823	0.03453\\
		2.1752	0.034175\\
		2.1682	0.033837\\
		2.1612	0.033514\\
		2.1543	0.033215\\
		2.1475	0.032961\\
		2.1407	0.032785\\
		2.134	0.032753\\
		2.1273	0.033025\\
		2.1213	0.034482\\
		2.1177	0.033531\\
		2.1114	0.031874\\
		2.1051	0.031002\\
		2.0988	0.030363\\
		2.0926	0.029842\\
		2.0865	0.029389\\
		2.0804	0.028985\\
		2.0745	0.028625\\
		2.0686	0.028294\\
		2.0628	0.027983\\
		2.0571	0.027692\\
		2.0514	0.027432\\
		2.0458	0.027202\\
		1.9834	0.024532\\
		2.0403	0.026989\\
		1.9883	0.024539\\
		2.0349	0.026766\\
		2.0296	0.026522\\
		1.9934	0.024646\\
		2.0243	0.026264\\
		2.0191	0.025991\\
		1.9985	0.024834\\
		2.0139	0.025695\\
		2.0036	0.025086\\
		2.0087	0.025383\\
		-0.20522	0.03671\\
		-0.19799	0.036442\\
		-0.1909	0.036162\\
		-0.18393	0.035868\\
		-0.17711	0.035536\\
		-0.17041	0.035115\\
		-0.16377	0.034577\\
		-0.15711	0.033971\\
		1.5477	0.32431\\
		-0.15044	0.033363\\
		-0.14376	0.032791\\
		-0.13711	0.032273\\
		-0.13052	0.031809\\
		-0.12401	0.03139\\
		-0.11757	0.031001\\
		-0.11121	0.030632\\
		-0.10493	0.030283\\
		-0.098717	0.029957\\
		-0.092584	0.029654\\
		-0.086536	0.029367\\
		-0.080576	0.029087\\
		-0.068898	0.028489\\
		-0.074701	0.028799\\
		1.9788	0.024592\\
		1.9744	0.024443\\
		1.97	0.023964\\
		1.9653	0.023466\\
		1.9606	0.023059\\
		1.956	0.022726\\
		1.9513	0.022441\\
		1.9468	0.022182\\
		1.9423	0.021933\\
		1.9378	0.02169\\
		1.9334	0.02145\\
		1.929	0.021204\\
		1.9247	0.020949\\
		1.9203	0.0207\\
		1.916	0.020479\\
		1.9117	0.020302\\
		1.9075	0.020163\\
		1.9034	0.020038\\
		1.8994	0.019892\\
		1.8954	0.0197\\
		1.8914	0.019471\\
		1.8874	0.019234\\
		1.8835	0.019008\\
		1.8795	0.018796\\
		1.8756	0.018591\\
		1.8718	0.018393\\
		1.8529	0.017594\\
		1.8679	0.018201\\
		1.8566	0.017727\\
		1.8641	0.018023\\
		1.8603	0.017865\\
		0.088041	0.18157\\
		-0.06314	0.028159\\
		-0.057413	0.02783\\
		-0.051723	0.027525\\
		-0.04609	0.027251\\
		-0.040527	0.026998\\
		-0.035036	0.026752\\
		-0.029607	0.026504\\
		0.07112	0.021573\\
		0.075541	0.021369\\
		-0.02423	0.026255\\
		0.066636	0.021804\\
		-0.018896	0.02601\\
		0.062097	0.022073\\
		0.057508	0.022384\\
		-0.013602	0.025779\\
		0.043471	0.02371\\
		-0.0083521	0.025572\\
		0.038722	0.024463\\
		0.034432	0.025968\\
		0.031683	0.025757\\
		-0.0031549	0.025395\\
		0.026913	0.025036\\
		0.021991	0.024901\\
		0.0019805	0.025245\\
		0.012069	0.025001\\
		0.0070523	0.025114\\
		1.8492	0.017457\\
		1.6955	0.023567\\
		1.8456	0.017311\\
		1.8421	0.017153\\
		1.691	0.023549\\
		1.7045	0.023309\\
		1.8385	0.016983\\
		1.835	0.016802\\
		1.709	0.0231\\
		1.8315	0.016616\\
		1.828	0.016419\\
		1.8244	0.016132\\
		1.8213	0.015545\\
		1.8188	0.015962\\
		1.8153	0.016746\\
		1.8116	0.01728\\
		1.8078	0.01772\\
		1.7318	0.022093\\
		1.7363	0.021907\\
		1.8039	0.018106\\
		1.8	0.018449\\
		1.796	0.018764\\
		1.7408	0.021723\\
		1.792	0.019066\\
		1.7879	0.019366\\
		1.7452	0.021539\\
		1.7838	0.019666\\
		1.7497	0.021356\\
		1.7797	0.019954\\
		1.7755	0.020218\\
		1.7713	0.020453\\
		1.7585	0.021008\\
		1.7628	0.020838\\
		1.7671	0.020657\\
		1.7541	0.021179\\
		0.11298	0.019592\\
		0.092614	0.020645\\
		0.088432	0.020826\\
		0.084194	0.021003\\
		0.079898	0.021182\\
		0.052873	0.022746\\
		0.017045	0.024918\\
		0.048193	0.023175\\
		1.7	0.023479\\
		1.7136	0.02288\\
		1.7227	0.022469\\
		1.7181	0.022666\\
		1.7272	0.02228\\
		0.096744	0.020453\\
		0.10084	0.020242\\
		0.10895	0.0198\\
		0.1049	0.020021\\
		1.6864	0.023464\\
		1.6139	0.023921\\
		1.6817	0.023375\\
		1.6236	0.023934\\
		1.6769	0.023315\\
		1.6721	0.023292\\
		1.6673	0.023302\\
		1.6284	0.023889\\
		1.6624	0.023338\\
		1.6575	0.023395\\
		1.6332	0.023815\\
		1.6527	0.023466\\
		1.6478	0.023549\\
		1.6381	0.02373\\
		1.6429	0.023639\\
		0.11698	0.019404\\
		0.23355	0.020698\\
		0.12095	0.01924\\
		0.225	0.020306\\
		0.12486	0.019101\\
		0.12871	0.018974\\
		0.21664	0.019864\\
		0.13249	0.018841\\
		0.13622	0.018683\\
		0.13991	0.018493\\
		0.14359	0.018281\\
		0.14725	0.018058\\
		0.1509	0.017832\\
		0.15453	0.017612\\
		0.18873	0.017593\\
		0.15815	0.017401\\
		0.16175	0.017203\\
		0.185	0.017093\\
		0.16532	0.017019\\
		0.16887	0.016845\\
		0.17242	0.01666\\
		0.17898	0.015693\\
		0.17596	0.016361\\
		1.6187	0.023938\\
		1.6089	0.023916\\
		1.604	0.023938\\
		1.5991	0.023979\\
		1.5942	0.024016\\
		1.5893	0.024028\\
		1.5844	0.024014\\
		1.5795	0.023981\\
		1.4701	0.023709\\
		1.475	0.023728\\
		1.5745	0.023939\\
		1.5696	0.023893\\
		1.5646	0.023848\\
		1.5596	0.023811\\
		1.5546	0.023788\\
		1.4997	0.023846\\
		1.5496	0.023779\\
		1.5446	0.023779\\
		1.5396	0.023782\\
		1.5047	0.023851\\
		1.5346	0.023783\\
		1.5096	0.023845\\
		1.5296	0.023782\\
		1.5246	0.023786\\
		1.5146	0.023826\\
		1.5196	0.023802\\
		0.2208	0.020096\\
		0.18145	0.016323\\
		0.21253	0.019604\\
		0.19255	0.017995\\
		0.19645	0.018352\\
		0.20441	0.01901\\
		0.20845	0.019318\\
		0.20041	0.018687\\
		1.48	0.023754\\
		1.4948	0.023832\\
		1.4899	0.023811\\
		1.4849	0.023783\\
		1.4652	0.023693\\
		1.4602	0.023677\\
		1.4553	0.023657\\
		1.4504	0.02363\\
		1.4308	0.023625\\
		1.4455	0.023604\\
		1.4406	0.023588\\
		1.4357	0.023593\\
		0.30998	0.023597\\
		0.30541	0.023641\\
		0.22925	0.020503\\
		0.2965	0.023429\\
		0.23789	0.020893\\
		0.29199	0.023172\\
		0.24225	0.021087\\
		0.24664	0.021273\\
		0.2874	0.022914\\
		0.25106	0.02145\\
		0.25551	0.021623\\
		0.28279	0.022687\\
		0.27818	0.02249\\
		0.26	0.021795\\
		0.26904	0.022141\\
		0.26451	0.021968\\
		0.27359	0.022313\\
		1.4259	0.023679\\
		1.4211	0.023741\\
		1.4163	0.02379\\
		1.4116	0.023815\\
		1.3509	0.022436\\
		1.4069	0.023813\\
		1.4022	0.023788\\
		1.3602	0.02268\\
		1.3975	0.023742\\
		1.3929	0.023675\\
		1.3649	0.022824\\
		1.3882	0.023587\\
		1.3743	0.023155\\
		1.3836	0.02347\\
		1.379	0.023323\\
		0.30095	0.023604\\
		0.31466	0.023556\\
		0.44614	0.023713\\
		0.3194	0.023549\\
		0.32417	0.023576\\
		0.32895	0.02363\\
		0.33374	0.023711\\
		0.33852	0.023817\\
		0.34325	0.023927\\
		0.43621	0.023762\\
		0.34795	0.023989\\
		0.35265	0.02397\\
		0.43126	0.023775\\
		0.35742	0.0239\\
		0.36226	0.023831\\
		0.36714	0.023784\\
		0.37204	0.023759\\
		0.42631	0.023779\\
		0.37694	0.023745\\
		0.38185	0.023734\\
		0.42137	0.023779\\
		0.38678	0.023726\\
		0.39171	0.023722\\
		0.39665	0.023725\\
		0.41149	0.023767\\
		0.4016	0.023735\\
		0.40654	0.023751\\
		1.3555	0.022551\\
		0.44117	0.02374\\
		1.3696	0.022983\\
		0.41642	0.023776\\
		1.3462	0.022333\\
		1.3416	0.022238\\
		1.3233	0.021835\\
		1.337	0.022145\\
		1.3324	0.022046\\
		1.3278	0.021942\\
		0.49573	0.023649\\
		0.45112	0.023689\\
		0.49078	0.023693\\
		0.45612	0.023679\\
		0.46112	0.023687\\
		0.48585	0.023731\\
		0.48092	0.023755\\
		0.4661	0.02371\\
		0.47106	0.023738\\
		0.476	0.023757\\
		1.3187	0.021735\\
		1.3142	0.021648\\
		1.3096	0.021576\\
		1.3051	0.021519\\
		1.3007	0.021472\\
		1.2963	0.021438\\
		1.2919	0.021416\\
		1.2412	0.020012\\
		1.2875	0.021395\\
		1.2453	0.020096\\
		1.2833	0.021349\\
		1.2791	0.02125\\
		1.2748	0.021097\\
		1.2706	0.020921\\
		1.2579	0.020448\\
		1.2621	0.020591\\
		1.2663	0.020749\\
		0.50068	0.023607\\
		0.50564	0.023572\\
		0.51059	0.023542\\
		0.51554	0.023515\\
		0.52048	0.023485\\
		0.52541	0.023452\\
		0.63552	0.022508\\
		0.53035	0.023416\\
		0.53528	0.02338\\
		0.54021	0.023347\\
		0.63081	0.022636\\
		0.62609	0.022777\\
		0.54515	0.023319\\
		0.55007	0.023298\\
		0.62137	0.022935\\
		0.555	0.023285\\
		0.55992	0.023284\\
		0.56483	0.023301\\
		0.60731	0.023502\\
		0.56972	0.023339\\
		0.57459	0.023399\\
		0.57942	0.023478\\
		0.58421	0.023567\\
		0.60272	0.023669\\
		0.58893	0.02366\\
		0.59359	0.023736\\
		0.59817	0.023752\\
		1.2495	0.020198\\
		0.61196	0.023305\\
		0.61666	0.023111\\
		1.2537	0.020317\\
		1.2371	0.019936\\
		1.2331	0.019847\\
		1.2291	0.019721\\
		1.2252	0.019556\\
		1.2094	0.018786\\
		1.2212	0.019365\\
		1.2173	0.019167\\
		1.2134	0.018973\\
		0.64022	0.022391\\
		0.64492	0.022285\\
		0.69066	0.021563\\
		0.64959	0.022192\\
		0.65425	0.022111\\
		0.65888	0.022039\\
		0.68619	0.021634\\
		0.66808	0.021903\\
		0.67718	0.021767\\
		0.6817	0.021701\\
		0.67264	0.021834\\
		0.66349	0.021971\\
		1.2055	0.018609\\
		1.2016	0.018443\\
		1.1978	0.018291\\
		1.1939	0.018155\\
		1.1901	0.018037\\
		1.1863	0.017937\\
		1.1826	0.017849\\
		0.69511	0.021487\\
		1.179	0.01776\\
		1.1754	0.017659\\
		0.69953	0.021402\\
		1.1718	0.01754\\
		0.70394	0.021312\\
		1.1214	0.015018\\
		1.1683	0.017403\\
		0.70833	0.02122\\
		1.1648	0.01725\\
		0.7127	0.021131\\
		0.71706	0.021049\\
		1.1613	0.017081\\
		1.1579	0.016897\\
		0.72139	0.020976\\
		0.72569	0.020909\\
		1.1376	0.015749\\
		1.1544	0.016701\\
		0.8138	0.018085\\
		0.72995	0.020845\\
		1.151	0.016501\\
		0.73417	0.020775\\
		0.80634	0.018386\\
		1.1442	0.016113\\
		0.73835	0.020682\\
		0.80257	0.018511\\
		0.74251	0.020557\\
		1.1409	0.015928\\
		0.74667	0.020416\\
		1.1476	0.016304\\
		0.75083	0.020284\\
		0.79098	0.018849\\
		0.75496	0.020174\\
		0.75905	0.020073\\
		0.7631	0.019959\\
		0.76711	0.019818\\
		0.78308	0.01914\\
		0.77111	0.019654\\
		0.7791	0.019307\\
		0.77511	0.01948\\
		0.81008	0.018243\\
		1.1245	0.015144\\
		0.78704	0.018986\\
		0.79489	0.01873\\
		0.79875	0.018621\\
		1.1277	0.015274\\
		1.1343	0.015578\\
		1.131	0.015418\\
		0.87041	0.048734\\
		1.1027	0.030441\\
		1.1183	0.014887\\
		1.1152	0.014739\\
		1.1121	0.014574\\
		1.1091	0.014393\\
		0.81749	0.017916\\
		1.1061	0.014202\\
		0.82118	0.017742\\
		0.82484	0.017567\\
		1.1031	0.014002\\
		0.82849	0.017398\\
		1.1002	0.013795\\
		0.86653	0.015691\\
		0.83212	0.017238\\
		1.0944	0.013369\\
		1.0973	0.013582\\
		0.83571	0.017089\\
		0.83927	0.016949\\
		0.8599	0.016027\\
		0.8428	0.01681\\
		0.84628	0.016669\\
		0.85654	0.016196\\
		0.85315	0.016362\\
		0.84973	0.01652\\
		1.0916	0.013159\\
		0.86323	0.015858\\
		1.0889	0.012958\\
		0.86977	0.015519\\
		1.0862	0.01277\\
		0.87297	0.015337\\
		1.0835	0.012603\\
		0.87613	0.015144\\
		1.0809	0.012469\\
		0.87926	0.014942\\
		1.0784	0.01238\\
		0.88234	0.014734\\
		1.0759	0.012346\\
		0.88538	0.014517\\
		1.0737	0.01229\\
		0.88839	0.014294\\
		1.0716	0.012015\\
		0.89136	0.014071\\
		1.0694	0.011627\\
		0.8943	0.013855\\
		1.0671	0.011269\\
		0.8972	0.013643\\
		1.0648	0.01095\\
		0.90006	0.013432\\
		1.0626	0.01066\\
		1.0424	0.0085609\\
		1.0442	0.0087498\\
		0.90287	0.013222\\
		1.0604	0.010396\\
		1.0461	0.0089358\\
		0.90565	0.013013\\
		1.0582	0.010154\\
		0.9084	0.01281\\
		1.056	0.0099279\\
		0.9111	0.012616\\
		1.0519	0.0095098\\
		0.94615	0.0098184\\
		1.0539	0.0097143\\
		0.91377	0.012433\\
		0.94412	0.010018\\
		0.91638	0.012261\\
		0.91895	0.012098\\
		0.92146	0.011942\\
		0.92391	0.011783\\
		0.92631	0.011612\\
		0.93773	0.010589\\
		0.92865	0.011422\\
		0.93097	0.011214\\
		0.93551	0.010788\\
		0.93325	0.010999\\
		0.94204	0.01021\\
		0.93991	0.010398\\
		1.048	0.0091219\\
		1.0499	0.0093126\\
		0.94815	0.009617\\
		0.95012	0.0094197\\
		0.95204	0.0092284\\
		0.96092	0.0082694\\
		0.95391	0.0090408\\
		1.0407	0.0083693\\
		0.95573	0.0088533\\
		1.0389	0.0081769\\
		0.95924	0.0084715\\
		0.95751	0.0086642\\
		1.0373	0.0079855\\
		1.0356	0.0077966\\
		1.0341	0.0076108\\
		1.0268	0.0067101\\
		1.0282	0.0068922\\
		1.0325	0.0074276\\
		1.0296	0.0070681\\
		1.031	0.0072464\\
		0.96256	0.0080515\\
		0.96417	0.0078209\\
		0.96575	0.0075887\\
		1.0255	0.0065043\\
		0.9673	0.007363\\
		1.0243	0.0062724\\
		0.96882	0.0071467\\
		1.023	0.0060325\\
		0.9703	0.0069411\\
		0.97174	0.0067469\\
		1.0218	0.0057989\\
		1.0206	0.0055748\\
		0.97313	0.0065616\\
		1.0194	0.0053595\\
		0.97446	0.006377\\
		1.0183	0.0051525\\
		0.97575	0.0061818\\
		1.0172	0.0049543\\
		0.97699	0.0059729\\
		1.0162	0.0047648\\
		0.97821	0.0057591\\
		1.0152	0.0045823\\
		0.9794	0.0055507\\
		1.0142	0.0044043\\
		1.0132	0.0042295\\
		0.98055	0.005351\\
		1.0123	0.004059\\
		0.98167	0.0051578\\
		1.0115	0.0038952\\
		0.98273	0.0049665\\
		1.0106	0.0037396\\
		0.98376	0.0047745\\
		1.0098	0.0035928\\
		0.98476	0.0045822\\
		0.98572	0.0043912\\
		1.0076	0.0040372\\
		1.0091	0.0034544\\
		1.0083	0.003317\\
		0.98664	0.0042025\\
		0.98753	0.0040169\\
		0.98839	0.0038352\\
		0.98921	0.0036588\\
		1.0075	0.0031257\\
		1.0069	0.0029036\\
		1.0063	0.0027047\\
		0.99	0.0034888\\
		0.99075	0.0033263\\
		0.99147	0.0031709\\
		1.0057	0.0025249\\
		0.99214	0.0030208\\
		1.0052	0.0023596\\
		0.99279	0.0028736\\
		0.99339	0.002728\\
		1.0047	0.0022065\\
		1.0042	0.0020635\\
		0.99396	0.002584\\
		0.99451	0.002443\\
		1.0038	0.0019287\\
		0.99502	0.0023062\\
		0.9955	0.0021738\\
		1.0033	0.0018011\\
		1.003	0.0016805\\
		0.99595	0.0020458\\
		1.0026	0.0015657\\
		0.99637	0.0019232\\
		1.0023	0.0014524\\
		0.99676	0.0018076\\
		0.99712	0.0016981\\
		1.002	0.0013369\\
		1.0018	0.0012209\\
		0.99744	0.0015879\\
		0.99773	0.0014698\\
		1.0015	0.0011082\\
		0.998	0.0013476\\
		0.99826	0.0012277\\
		1.0013	0.0010007\\
		1.0011	0.00089969\\
		0.9985	0.0011126\\
		1.0009	0.00080535\\
		0.99872	0.0010029\\
		0.99892	0.00089997\\
		1.0008	0.00071743\\
		0.9991	0.00080488\\
		1.0006	0.00063483\\
		1.0005	0.00055623\\
		0.99926	0.00071824\\
		0.9994	0.00063989\\
		1.0004	0.00048143\\
		0.99953	0.00056766\\
		0.99962	0.00049605\\
		1.0003	0.00041138\\
		0.99971	0.00042433\\
		1.0002	0.00034668\\
		0.99979	0.00035703\\
		1.0001	0.00028724\\
		0.99985	0.00029624\\
		1.0001	0.00023294\\
		0.99991	0.00024222\\
		1	0.00018385\\
		0.99995	0.00019446\\
		0.99998	0.00015203\\
		1	0.00013999\\
		1	0.00011555\\
		1	9.6928e-05\\
		1	7.7352e-05\\
		1	6.0868e-05\\
		1	4.6886e-05\\
		1	3.5227e-05\\
		1	1.8038e-05\\
		1	2.5682e-05\\
		1	1.2085e-05\\
		1	7.6117e-06\\
		1	4.406e-06\\
		1	2.2569e-06\\
		1	9.5313e-07\\
		1	2.8327e-07\\
		1	3.6033e-08\\
	};
\end{axis}

\begin{axis}[%
	width=0.096\figurewidth,
	height=\figureheight,
	at={(0.855\figurewidth,0\figureheight)},
	scale only axis,
	xmin=0,
	xmax=1,
	xtick={\empty},
	ymin=-13.167,
	ymax=-2.8333,
	ytick={-13, -12, -11, -10,  -9,  -8,  -7,  -6,  -5,  -4,  -3},
	yticklabels = {$10^{-13}$,$10^{-12}$,$10^{-11}$, $10^{-10}$, $10^{-9}$, $10^{-8}$, $10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4} $,$10^{-3} $},
	axis background/.style={fill=white},
	yticklabel pos=right,
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [color=mycolor1, line width=5.0pt]
	table[row sep=crcr]{%
		0	-13\\
		1	-13\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		0	-13.167\\
		0	-2.8333\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		1	-13.167\\
		1	-2.8333\\
	};
	
	\addplot [color=mycolor2, line width=5.0pt]
	table[row sep=crcr]{%
		0	-12\\
		1	-12\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		0	-13.167\\
		0	-2.8333\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		1	-13.167\\
		1	-2.8333\\
	};
	
	\addplot [color=mycolor3, line width=5.0pt]
	table[row sep=crcr]{%
		0	-11\\
		1	-11\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		0	-13.167\\
		0	-2.8333\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		1	-13.167\\
		1	-2.8333\\
	};
	
	\addplot [color=mycolor4, line width=5.0pt]
	table[row sep=crcr]{%
		0	-10\\
		1	-10\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		0	-13.167\\
		0	-2.8333\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		1	-13.167\\
		1	-2.8333\\
	};
	
	\addplot [color=mycolor5, line width=5.0pt]
	table[row sep=crcr]{%
		0	-9\\
		1	-9\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		0	-13.167\\
		0	-2.8333\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		1	-13.167\\
		1	-2.8333\\
	};
	
	\addplot [color=mycolor6, line width=5.0pt]
	table[row sep=crcr]{%
		0	-8\\
		1	-8\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		0	-13.167\\
		0	-2.8333\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		1	-13.167\\
		1	-2.8333\\
	};
	
	\addplot [color=black!10!red, line width=5.0pt]
	table[row sep=crcr]{%
		0	-7\\
		1	-7\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		0	-13.167\\
		0	-2.8333\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		1	-13.167\\
		1	-2.8333\\
	};
	
	\addplot [color=mycolor7, line width=5.0pt]
	table[row sep=crcr]{%
		0	-6\\
		1	-6\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		0	-13.167\\
		0	-2.8333\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		1	-13.167\\
		1	-2.8333\\
	};
	
	\addplot [color=black!50!red, line width=5.0pt]
	table[row sep=crcr]{%
		0	-5\\
		1	-5\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		0	-13.167\\
		0	-2.8333\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		1	-13.167\\
		1	-2.8333\\
	};

	
	\addplot [color=mycolor8, line width=5.0pt]
	table[row sep=crcr]{%
		0	-4\\
		1	-4\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		0	-13.167\\
		0	-2.8333\\
	};

	
	\addplot [color=black]
	table[row sep=crcr]{%
		1	-13.167\\
		1	-2.8333\\
	};
	
	\addplot [color=mycolor9, line width=5.0pt]
	table[row sep=crcr]{%
		0	-3\\
		1	-3\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		0	-13.167\\
		0	-2.8333\\
	};
	
	\addplot [color=black]
	table[row sep=crcr]{%
		1	-13.167\\
		1	-2.8333\\
	};
	
\end{axis}
	
	\begin{axis}[%
		width=1.227\figurewidth,
		height=1.227\figureheight,
		at={(-0.151\figurewidth,-0.135\figureheight)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
	\end{axis}
\end{tikzpicture}%

==> figs/Spectrum_NMR_M=1500nu=5000tend=10ms__nu=120000tend=10over20ms.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,0.10000}%
\definecolor{mycolor2}{rgb}{0.24615,0.06923,1.00000}%
\definecolor{mycolor3}{rgb}{0.85385,0.00000,0.46154}%
\definecolor{mycolor4}{rgb}{0.59231,0.00000,0.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.785\figurewidth,
		height=0.982\figureheight,
		at={(-\figurewidth,0.011\figureheight)},
		scale only axis,
		point meta min=-7,
		point meta max=-3,
		colormap={mymap}{[1pt] rgb(0pt)=(0,1,0.1); rgb(12pt)=(0,0.1,1); rgb(25pt)=(0.8,0,1); rgb(38pt)=(0.9,0,0); rgb(51pt)=(0.5,0,0); rgb(63pt)=(1,0.6,0)},
		xmin=0.6,
		xmax=1.4,
		ymin=-0.44,
		ymax=0.44,
		axis background/.style={fill=white}
		]
		\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
			%
			-7	43\\
			0.92717	-0.17217\\
			0.90476	-0.18258\\
			0.89791	-0.17217\\
			0.8682	-0.13391\\
			0.90476	-0.11752\\
			0.91066	-0.095652\\
			0.90476	-0.080391\\
			0.89416	-0.057391\\
			0.90476	-0.030594\\
			0.91252	-0.01913\\
			0.94286	0.0013078\\
			0.9493	0.01913\\
			0.94286	0.036087\\
			0.92496	0.057391\\
			0.92172	0.095652\\
			0.94286	0.1179\\
			0.96381	0.13391\\
			0.98095	0.1454\\
			1.019	0.1454\\
			1.0362	0.13391\\
			1.0571	0.1179\\
			1.0783	0.095652\\
			1.075	0.057391\\
			1.0571	0.036087\\
			1.0507	0.01913\\
			1.0571	0.0013078\\
			1.0875	-0.01913\\
			1.0952	-0.030594\\
			1.1058	-0.057391\\
			1.0952	-0.080391\\
			1.0893	-0.095652\\
			1.0952	-0.11752\\
			1.1318	-0.13391\\
			1.1021	-0.17217\\
			1.0952	-0.18258\\
			1.0728	-0.17217\\
			1.0571	-0.16435\\
			1.0398	-0.17217\\
			1.019	-0.18819\\
			0.98095	-0.18819\\
			0.96018	-0.17217\\
			0.94286	-0.16435\\
			0.92717	-0.17217\\
			-6	51\\
			1.0352	-0.21043\\
			1.019	-0.22631\\
			0.98095	-0.22631\\
			0.96479	-0.21043\\
			0.94286	-0.19217\\
			0.90476	-0.20471\\
			0.88334	-0.17217\\
			0.86667	-0.15161\\
			0.84776	-0.13391\\
			0.86127	-0.095652\\
			0.86667	-0.086041\\
			0.87975	-0.057391\\
			0.87661	-0.01913\\
			0.90476	-0.0097786\\
			0.94286	0.017917\\
			0.9433	0.01913\\
			0.94286	0.020285\\
			0.91168	0.057391\\
			0.90476	0.075726\\
			0.8929	0.095652\\
			0.90476	0.11981\\
			0.91813	0.13391\\
			0.92945	0.17217\\
			0.93247	0.21043\\
			0.94286	0.22259\\
			0.9616	0.21043\\
			0.98095	0.18824\\
			1.019	0.18824\\
			1.0384	0.21043\\
			1.0571	0.22259\\
			1.0675	0.21043\\
			1.0706	0.17217\\
			1.0819	0.13391\\
			1.0952	0.11981\\
			1.1071	0.095652\\
			1.0952	0.075726\\
			1.0883	0.057391\\
			1.0571	0.020285\\
			1.0567	0.01913\\
			1.0571	0.017917\\
			1.0952	-0.0097786\\
			1.1234	-0.01913\\
			1.1203	-0.057391\\
			1.1333	-0.086041\\
			1.1387	-0.095652\\
			1.1522	-0.13391\\
			1.1333	-0.15161\\
			1.1167	-0.17217\\
			1.0952	-0.20471\\
			1.0571	-0.19217\\
			1.0352	-0.21043\\
			-5	61\\
			1.0817	-0.2487\\
			1.0571	-0.25787\\
			1.019	-0.2753\\
			0.98095	-0.2753\\
			0.94286	-0.25787\\
			0.91826	-0.2487\\
			0.90476	-0.24641\\
			0.87256	-0.21043\\
			0.86877	-0.17217\\
			0.86667	-0.16958\\
			0.82857	-0.13404\\
			0.82852	-0.13391\\
			0.82857	-0.13386\\
			0.84356	-0.095652\\
			0.85978	-0.057391\\
			0.83258	-0.01913\\
			0.86667	-0.0068504\\
			0.90476	0.003869\\
			0.92559	0.01913\\
			0.90476	0.045918\\
			0.86667	0.047039\\
			0.85285	0.057391\\
			0.86667	0.08424\\
			0.87196	0.095652\\
			0.86832	0.13391\\
			0.86667	0.1353\\
			0.84149	0.17217\\
			0.86667	0.20806\\
			0.88218	0.21043\\
			0.90476	0.22628\\
			0.91619	0.2487\\
			0.94286	0.26803\\
			0.98095	0.27085\\
			1.019	0.27085\\
			1.0571	0.26803\\
			1.0838	0.2487\\
			1.0952	0.22628\\
			1.1178	0.21043\\
			1.1333	0.20806\\
			1.1585	0.17217\\
			1.1333	0.1353\\
			1.1317	0.13391\\
			1.128	0.095652\\
			1.1333	0.08424\\
			1.1471	0.057391\\
			1.1333	0.047039\\
			1.0952	0.045918\\
			1.0744	0.01913\\
			1.0952	0.003869\\
			1.1333	-0.0068504\\
			1.1674	-0.01913\\
			1.1402	-0.057391\\
			1.1564	-0.095652\\
			1.1714	-0.13386\\
			1.1715	-0.13391\\
			1.1714	-0.13404\\
			1.1333	-0.16958\\
			1.1312	-0.17217\\
			1.1274	-0.21043\\
			1.0952	-0.24641\\
			1.0817	-0.2487\\
			-5	5\\
			0.85604	0.095652\\
			0.82857	0.080938\\
			0.81238	0.095652\\
			0.82857	0.11597\\
			0.85604	0.095652\\
			-5	5\\
			1.1876	0.095652\\
			1.1714	0.080938\\
			1.144	0.095652\\
			1.1714	0.11597\\
			1.1876	0.095652\\
			-4	81\\
			1.1048	-0.36348\\
			1.0952	-0.36873\\
			1.0571	-0.38231\\
			1.019	-0.38859\\
			0.98095	-0.38859\\
			0.94286	-0.38231\\
			0.90476	-0.36873\\
			0.89519	-0.36348\\
			0.86667	-0.34766\\
			0.84004	-0.32522\\
			0.82857	-0.31393\\
			0.80761	-0.28696\\
			0.79048	-0.25434\\
			0.78781	-0.2487\\
			0.77552	-0.21043\\
			0.77052	-0.17217\\
			0.77568	-0.13391\\
			0.79048	-0.11024\\
			0.80471	-0.095652\\
			0.79902	-0.057391\\
			0.80024	-0.01913\\
			0.82857	0.0023454\\
			0.86667	0.0093525\\
			0.90476	0.017517\\
			0.90696	0.01913\\
			0.90476	0.021963\\
			0.86667	0.029634\\
			0.82963	0.057391\\
			0.82857	0.058418\\
			0.79048	0.085053\\
			0.78061	0.095652\\
			0.7765	0.13391\\
			0.77397	0.17217\\
			0.77652	0.21043\\
			0.78809	0.2487\\
			0.79048	0.25373\\
			0.80846	0.28696\\
			0.82857	0.3126\\
			0.84147	0.32522\\
			0.86667	0.34649\\
			0.89693	0.36348\\
			0.90476	0.3678\\
			0.94286	0.38145\\
			0.98095	0.38767\\
			1.019	0.38767\\
			1.0571	0.38145\\
			1.0952	0.3678\\
			1.1031	0.36348\\
			1.1333	0.34649\\
			1.1585	0.32522\\
			1.1714	0.3126\\
			1.1915	0.28696\\
			1.2095	0.25373\\
			1.2119	0.2487\\
			1.2235	0.21043\\
			1.226	0.17217\\
			1.2235	0.13391\\
			1.2194	0.095652\\
			1.2095	0.085053\\
			1.1714	0.058418\\
			1.1704	0.057391\\
			1.1333	0.029634\\
			1.0952	0.021963\\
			1.093	0.01913\\
			1.0952	0.017517\\
			1.1333	0.0093525\\
			1.1714	0.0023454\\
			1.1998	-0.01913\\
			1.201	-0.057391\\
			1.1953	-0.095652\\
			1.2095	-0.11024\\
			1.2243	-0.13391\\
			1.2295	-0.17217\\
			1.2245	-0.21043\\
			1.2122	-0.2487\\
			1.2095	-0.25434\\
			1.1924	-0.28696\\
			1.1714	-0.31393\\
			1.16	-0.32522\\
			1.1333	-0.34766\\
			1.1048	-0.36348\\
			-3	5\\
			0.64141	-0.44\\
			0.6381	-0.43424\\
			0.62028	-0.40174\\
			0.60468	-0.36348\\
			0.6	-0.34746\\
			-3	5\\
			1.4	-0.34746\\
			1.3953	-0.36348\\
			1.3797	-0.40174\\
			1.3619	-0.43424\\
			1.3586	-0.44\\
			-3	8\\
			0.6	-0.11665\\
			0.60555	-0.095652\\
			0.61712	-0.057391\\
			0.62648	-0.01913\\
			0.62705	0.01913\\
			0.61825	0.057391\\
			0.60673	0.095652\\
			0.6	0.12157\\
			-3	8\\
			1.4	0.12157\\
			1.3933	0.095652\\
			1.3818	0.057391\\
			1.3729	0.01913\\
			1.3735	-0.01913\\
			1.3829	-0.057391\\
			1.3945	-0.095652\\
			1.4	-0.11665\\
			-3	5\\
			0.6	0.34087\\
			0.60663	0.36348\\
			0.62246	0.40174\\
			0.6381	0.43023\\
			0.64373	0.44\\
			-3	5\\
			1.3563	0.44\\
			1.3619	0.43023\\
			1.3775	0.40174\\
			1.3934	0.36348\\
			1.4	0.34087\\
		};
		\addplot [color=black, line width=1.0pt, draw=none, mark size=0.7pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.95697	0.21434\\
			0.8786	0.17279\\
			1.043	0.21434\\
			1.1214	0.17279\\
			0.94561	0.20344\\
			0.97144	0.20988\\
			0.83017	0.091247\\
			0.84238	0.10121\\
			0.89349	0.1754\\
			0.87353	0.15702\\
			1.1698	0.091247\\
			1.0286	0.20988\\
			1.0544	0.20344\\
			1.1065	0.1754\\
			1.1265	0.15702\\
			0.85142	-0.12878\\
			0.91528	-0.19374\\
			1.0847	-0.19374\\
			1.1576	0.10121\\
			1.166	0.073882\\
			1.1486	-0.12878\\
			1	-0.21599\\
			0.90601	-0.1809\\
			0.93156	-0.19507\\
			1.094	-0.1809\\
			1.0684	-0.19507\\
			0.986	-0.20939\\
			1.014	-0.20939\\
			1.134	-0.1401\\
			1.15	-0.11204\\
			1.1688	-0.027941\\
			1.0949	-0.17196\\
			0.98113	-0.2016\\
			0.97687	-0.19418\\
			1.0189	-0.2016\\
			1.0599	-0.19005\\
			1.0952	-0.16692\\
			1.1231	-0.14078\\
			1.0961	-0.16364\\
			1.0212	-0.19686\\
			1.0553	-0.18618\\
			1.0776	-0.17305\\
			1.0231	-0.19418\\
			1.0521	-0.18375\\
			1.1459	-0.10377\\
			1.1319	-0.12287\\
			1.1168	-0.13954\\
			1.1293	-0.12109\\
			1.1134	-0.13863\\
			1.0777	-0.16641\\
			1.143	-0.099011\\
			0.97576	0.20238\\
			1.0997	0.17078\\
			1.0547	0.19382\\
			1.0242	0.20238\\
			1.1215	0.14793\\
			1.0973	0.16696\\
			1.149	0.10037\\
			1.097	0.16418\\
			1.053	0.18835\\
			1.0234	0.19766\\
			1.0238	0.19491\\
			1.0513	0.18504\\
			1.117	0.14368\\
			1.1448	0.097781\\
			1.0445	0.18309\\
			1.1138	0.14111\\
			1.1115	0.13978\\
			1.1096	0.13979\\
			1.1004	0.14676\\
			1.1008	0.14436\\
			1.1056	0.13984\\
			0.86604	-0.1401\\
			0.90505	-0.17196\\
			0.84999	-0.11204\\
			0.94014	-0.19005\\
			0.834	0.073882\\
			0.90484	-0.16692\\
			0.97884	-0.19686\\
			0.94467	-0.18618\\
			0.92238	-0.17305\\
			0.90033	0.17078\\
			0.87849	0.14793\\
			0.94531	0.19382\\
			0.90274	0.16696\\
			0.97659	0.19766\\
			0.94698	0.18835\\
			0.97618	0.19491\\
			1.053	-0.17798\\
			0.903	0.16418\\
			1.1597	-0.04867\\
			1.1562	0.068508\\
			0.94869	0.18504\\
			1.0454	-0.17714\\
			1.1417	-0.094972\\
			1.143	0.09471\\
			1.1539	-0.048132\\
			1.1564	-0.0099889\\
			1.1504	-0.060743\\
			1.1498	0.067735\\
			1.1505	-0.049501\\
			1.1102	-0.13925\\
			1.0354	0.18167\\
			1.139	0.083452\\
			1.0958	-0.14956\\
			1.0492	0.17501\\
			1.0473	0.17611\\
			1.0436	0.17722\\
			1.0299	0.17979\\
			1.0956	-0.14773\\
			1.1065	-0.13787\\
			1.1029	0.13888\\
			1.1106	0.12314\\
			1.0952	0.1442\\
			1.1003	0.13973\\
			1.0959	0.14231\\
			1.0988	0.13921\\
			1.1027	-0.13702\\
			1.0977	0.14039\\
			1.1002	-0.13803\\
			1.0943	-0.14327\\
			1.0387	0.17508\\
			1.0612	0.15962\\
			1.1088	0.12211\\
			1.0946	-0.14246\\
			1.0965	0.14038\\
			1.0985	-0.13809\\
			1.0966	-0.13941\\
			1.0959	-0.13982\\
			0.83123	-0.027941\\
			0.85096	0.10037\\
			0.87694	-0.14078\\
			0.90389	-0.16364\\
			0.85414	-0.10377\\
			0.86811	-0.12287\\
			0.88299	0.14368\\
			0.9479	-0.18375\\
			0.95546	0.18309\\
			0.99086	-0.1856\\
			1.0091	-0.1856\\
			1.1359	-0.089496\\
			1.1452	-0.064579\\
			1.1348	-0.088018\\
			1.0281	-0.17928\\
			1.0291	-0.1784\\
			1.0416	-0.17426\\
			1.0389	-0.17388\\
			1.0378	-0.17417\\
			1.1454	0.068202\\
			1.037	-0.17383\\
			1.1378	0.083346\\
			1.1067	-0.11873\\
			1.142	0.069322\\
			1.0967	-0.1304\\
			1.0956	-0.13008\\
			1.1025	0.12534\\
			1.102	0.12446\\
			1.0334	0.17661\\
			1.0388	0.17429\\
			1.1068	0.11672\\
			1.1073	0.11644\\
			1.0622	0.15573\\
			1.0547	0.16125\\
			1.0362	0.17383\\
			1.0336	0.17451\\
			1.0367	0.17342\\
			1.054	0.15934\\
			1.0584	0.15653\\
			1.0604	0.15504\\
			0.84027	-0.04867\\
			0.84382	0.068508\\
			0.88324	-0.13954\\
			0.87067	-0.12109\\
			0.85519	0.097781\\
			0.92234	-0.16641\\
			0.88617	0.14111\\
			0.94701	-0.17798\\
			1.1415	-0.067233\\
			0.96459	0.18167\\
			0.95083	0.17501\\
			0.95273	0.17611\\
			0.95639	0.17722\\
			0.97013	0.17979\\
			1.0175	-0.17828\\
			1.1054	-0.11768\\
			1.139	0.070669\\
			1.0365	-0.17313\\
			1.033	-0.17422\\
			1.034	-0.17415\\
			1.0993	-0.12043\\
			1.1321	0.080593\\
			1.1318	0.08096\\
			1.0479	-0.16174\\
			1.0999	0.12142\\
			1.0999	0.12111\\
			1.0556	0.15627\\
			1.0557	0.15569\\
			0.85699	-0.099011\\
			0.85701	0.09471\\
			0.88663	-0.13863\\
			0.88851	0.13978\\
			0.89035	0.13979\\
			0.89965	0.14676\\
			0.96658	0.17661\\
			0.89922	0.14436\\
			0.90425	-0.14956\\
			0.9546	-0.17714\\
			0.97189	-0.17928\\
			0.97088	-0.1784\\
			0.98246	-0.17828\\
			1.1304	-0.0821\\
			1.1383	-0.069102\\
			1.1368	0.071864\\
			1.1302	-0.081274\\
			1.0986	-0.12061\\
			1.0593	-0.15465\\
			1.1365	-0.070682\\
			1.0593	-0.15375\\
			0.96125	0.17508\\
			1.0659	-0.14592\\
			1.1061	-0.10591\\
			1.0547	-0.15534\\
			1.135	0.072938\\
			1.1314	0.077918\\
			0.84357	-0.0099889\\
			0.8461	-0.048132\\
			0.85832	-0.094972\\
			0.85019	0.067735\\
			0.84959	-0.060743\\
			0.88984	-0.13925\\
			0.90437	-0.14773\\
			0.89347	-0.13787\\
			1.1426	-0.0052038\\
			0.89443	0.13984\\
			1.1331	0.074538\\
			1.1315	0.077306\\
			1.1323	0.07537\\
			1.0099	0.17228\\
			0.96637	0.17451\\
			1.0105	0.17197\\
			0.96119	0.17429\\
			1.1362	0.059057\\
			1.0458	-0.16087\\
			0.96385	0.17383\\
			0.96325	0.17342\\
			1.0541	-0.15493\\
			0.90479	0.1442\\
			1.1341	-0.071395\\
			0.89715	0.13888\\
			0.95841	-0.17426\\
			1.1298	-0.07756\\
			1.1324	-0.073337\\
			0.89972	0.13973\\
			1.1302	-0.076738\\
			1.1312	-0.074414\\
			0.99014	0.17228\\
			0.96111	-0.17388\\
			1.1037	-0.10337\\
			0.96222	-0.17417\\
			0.98946	0.17197\\
			0.96699	-0.17422\\
			0.96599	-0.17415\\
			0.96301	-0.17383\\
			0.96351	-0.17313\\
			0.90408	0.14231\\
			1.1264	-0.0772\\
			0.84946	-0.049501\\
			0.85462	0.068202\\
			0.86096	0.083452\\
			1.1345	0.058574\\
			0.8973	-0.13702\\
			1.1017	0.10327\\
			0.90569	-0.14327\\
			0.93876	0.15962\\
			0.90537	-0.14246\\
			1.0021	0.17041\\
			0.90115	0.13921\\
			0.90228	0.14039\\
			1.126	-0.076508\\
			0.99787	0.17041\\
			1.0036	0.16925\\
			0.90352	0.14038\\
			1.1289	0.068428\\
			1.1287	0.068852\\
			0.86224	0.083346\\
			0.85804	0.069322\\
			0.85481	-0.064579\\
			1.1014	0.10327\\
			0.8641	-0.089496\\
			0.88942	0.12314\\
			0.99642	0.16925\\
			1.0634	-0.14099\\
			0.89983	-0.13803\\
			0.86519	-0.088018\\
			1.066	0.13785\\
			1.0656	0.13763\\
			0.9015	-0.13809\\
			0.90411	-0.13982\\
			0.94531	0.16125\\
			0.90338	-0.13941\\
			1.0936	-0.10838\\
			1.0077	-0.16774\\
			0.89119	0.12211\\
			0.85849	-0.067233\\
			0.95208	-0.16174\\
			0.99228	-0.16774\\
			0.946	0.15934\\
			1.0101	-0.16584\\
			0.93777	0.15573\\
			0.95416	-0.16087\\
			1	-0.16745\\
			1	-0.16785\\
			1	0.16775\\
			0.8975	0.12534\\
			0.94162	0.15653\\
			0.93964	0.15504\\
			0.94438	0.15627\\
			0.86097	0.070669\\
			0.94071	-0.15465\\
			1.0963	0.10609\\
			1.0961	0.10605\\
			0.98994	-0.16584\\
			0.89797	0.12446\\
			1.0923	-0.10739\\
			1.1336	-0.0053719\\
			1.0732	-0.12496\\
			1.0577	0.13692\\
			0.86168	-0.069102\\
			0.86793	0.080593\\
			0.86323	0.071864\\
			1.0915	-0.10387\\
			0.89331	-0.11873\\
			0.90334	-0.1304\\
			0.94433	0.15569\\
			0.89324	0.11672\\
			0.94069	-0.15375\\
			0.94527	-0.15534\\
			0.90436	-0.13008\\
			1	0.16382\\
			1.1282	0.058754\\
			1.1284	0.058561\\
			1.129	-0.058157\\
			1.0575	0.13669\\
			1.1239	0.065821\\
			1.1238	0.066149\\
			1.1276	-0.058004\\
			1.0219	0.15413\\
			1.1224	-0.06551\\
			0.94586	-0.15493\\
			1.0558	-0.13834\\
			1.1221	-0.066021\\
			0.85743	-0.0052038\\
			1.0556	-0.13688\\
			0.93413	-0.14592\\
			0.89266	0.11644\\
			0.90008	0.12142\\
			0.89464	-0.11768\\
			0.9001	0.12111\\
			0.86823	0.08096\\
			0.86347	-0.070682\\
			0.86381	0.059057\\
			0.86503	0.072938\\
			0.86959	-0.0821\\
			0.90143	-0.12061\\
			0.86689	0.074538\\
			0.86863	0.077918\\
			0.8698	-0.081274\\
			0.86586	-0.071395\\
			0.86855	0.077306\\
			0.86772	0.07537\\
			0.86551	0.058574\\
			0.90074	-0.12043\\
			0.86765	-0.073337\\
			0.87019	-0.07756\\
			0.86983	-0.076738\\
			0.86876	-0.074414\\
			0.87359	-0.0772\\
			1.0219	0.15293\\
			1.0049	-0.15589\\
			1.1294	-0.005091\\
			1.1022	-0.089716\\
			1.0641	0.1265\\
			0.89392	-0.10591\\
			1.0641	0.12619\\
			0.87405	-0.076508\\
			0.97809	0.15413\\
			0.97814	0.15293\\
			0.93655	-0.14099\\
			0.93404	0.13785\\
			0.93444	0.13763\\
			0.99506	-0.15589\\
			1.0102	-0.15393\\
			1.0689	-0.12416\\
			0.87113	0.068428\\
			1.0953	0.094296\\
			1.0871	-0.10495\\
			1.0952	0.094134\\
			0.87135	0.068852\\
			1.0569	-0.13141\\
			1.0986	-0.090033\\
			1.0342	-0.14546\\
			0.9898	-0.15393\\
			1.1221	-0.049483\\
			1.0522	-0.13071\\
			1.1261	-0.0037004\\
			1.0673	0.11486\\
			1.0231	0.14341\\
			1.0235	0.14273\\
			0.94226	0.13692\\
			0.94251	0.13669\\
			1	0.147\\
			0.86644	-0.0053719\\
			1.0671	0.11496\\
			1.1184	0.052544\\
			1.1182	0.052569\\
			1.1201	-0.048181\\
			0.97689	0.14341\\
			0.87184	0.058754\\
			0.87159	0.058561\\
			0.89855	0.10327\\
			0.89835	0.10327\\
			1.0296	-0.14348\\
			1.1158	0.057839\\
			1.1157	0.057792\\
			0.89625	-0.10337\\
			0.871	-0.058157\\
			0.87059	-0.005091\\
			0.87616	0.066149\\
			0.87615	0.065821\\
			0.96577	-0.14546\\
			0.90372	0.10609\\
			0.90393	0.10605\\
			0.94423	-0.13834\\
			1.111	-0.064836\\
			0.8724	-0.058004\\
			0.94439	-0.13688\\
			0.92676	-0.12496\\
			1.1132	-0.060793\\
			0.97039	-0.14348\\
			1.0138	-0.14523\\
			0.90644	-0.10838\\
			1.1086	-0.065321\\
			0.87789	-0.066021\\
			0.87763	-0.06551\\
			1.0151	-0.1439\\
			1.1123	-0.058699\\
			1.0936	0.084928\\
			1.0935	0.085007\\
			0.90769	-0.10739\\
			0.98623	-0.14523\\
			0.87387	-0.0037004\\
			0.97646	0.14273\\
			0.93591	0.1265\\
			0.94307	-0.13141\\
			0.93109	-0.12416\\
			1.014	0.14262\\
			0.93593	0.12619\\
			1.0332	0.13053\\
			1.0144	0.14229\\
			1.0626	-0.1125\\
			0.98491	-0.1439\\
			1.0607	-0.11401\\
			1.0871	-0.086958\\
			0.87787	-0.049483\\
			0.89784	-0.089716\\
			1.0337	0.13071\\
			1	0.14172\\
			1.0877	-0.085804\\
			0.90851	-0.10387\\
			0.98598	0.14262\\
			0.9478	-0.13071\\
			1.0169	-0.1405\\
			0.98556	0.14229\\
			1.0671	0.10634\\
			1.0671	0.10624\\
			1.1189	-0.0025745\\
			1.0898	0.077619\\
			1.0898	0.077516\\
			0.87988	-0.048181\\
			0.91289	-0.10495\\
			1	-0.14104\\
			1.1129	-0.043009\\
			1.1099	0.049385\\
			1.1177	-0.005086\\
			1.1156	-0.0052878\\
			0.98311	-0.1405\\
			1.11	0.049484\\
			1.1103	-0.04341\\
			1.0117	-0.13705\\
			1.1109	-0.0093452\\
			0.90469	0.094296\\
			0.90139	-0.090033\\
			0.88157	0.052544\\
			0.88178	0.052569\\
			0.90475	0.094134\\
			0.88416	0.057839\\
			0.8843	0.057792\\
			1.0317	-0.12691\\
			1.0358	0.12423\\
			1.0358	0.12419\\
			0.93294	0.11496\\
			0.93265	0.11486\\
			1.0266	-0.1284\\
			0.9883	-0.13705\\
			0.88898	-0.064836\\
			0.88684	-0.060793\\
			0.88107	-0.0025745\\
			1	0.13539\\
			0.96625	0.13071\\
			0.96682	0.13053\\
			1	0.13455\\
			0.89143	-0.065321\\
			0.88769	-0.058699\\
			0.93925	-0.11401\\
			1	-0.13125\\
			0.97343	-0.1284\\
			0.90655	0.085007\\
			0.90644	0.084928\\
			0.88709	-0.043009\\
			0.93742	-0.1125\\
			0.96833	-0.12691\\
			1	0.13021\\
			0.99998	0.13021\\
			0.96422	0.12423\\
			0.96417	0.12419\\
			1.0619	-0.10359\\
			1.0612	-0.10162\\
			0.88233	-0.005086\\
			1.1047	0.043904\\
			1.1046	0.043948\\
			0.89001	0.049484\\
			0.8901	0.049385\\
			0.93288	0.10634\\
			0.93289	0.10624\\
			1.044	0.11229\\
			1.0441	0.11215\\
			1.0318	-0.12077\\
			0.88438	-0.0052878\\
			1.084	-0.077371\\
			1.0999	-0.04938\\
			0.91289	-0.086958\\
			0.91233	-0.085804\\
			1.1097	-0.0022413\\
			1	-0.12742\\
			0.88974	-0.04341\\
			1.1081	-0.012655\\
			1.0689	0.094347\\
			1.069	0.094176\\
			1.0152	0.12113\\
			1.0151	0.12118\\
			0.96816	-0.12077\\
			0.93814	-0.10359\\
			1.032	-0.11559\\
			1.0832	-0.076506\\
			1.1	-0.048639\\
			1.0516	-0.10135\\
			1.052	-0.10094\\
			1.1082	-0.0017737\\
			1.0866	0.068141\\
			0.91016	0.077619\\
			0.91021	0.077516\\
			0.89531	0.043904\\
			1.0867	0.067998\\
			0.89537	0.043948\\
			1.0993	0.039977\\
			1.0992	0.03989\\
			0.93104	0.094176\\
			0.93111	0.094347\\
			0.98493	0.12118\\
			0.98481	0.12113\\
			0.95592	0.11215\\
			0.956	0.11229\\
			0.88909	-0.0093452\\
			0.89033	-0.0022413\\
			0.90012	-0.04938\\
			0.93884	-0.10162\\
			1.0719	-0.081397\\
			0.91601	-0.077371\\
			1.072	-0.080986\\
			0.96795	-0.11559\\
			1.0261	-0.11423\\
			1.0274	-0.1134\\
			1.0942	-0.042842\\
			0.91677	-0.076506\\
			0.97395	-0.11423\\
			1.0937	-0.042446\\
			1.0029	-0.11853\\
			0.99709	-0.11853\\
			1.0663	0.079568\\
			1.0662	0.079643\\
			1	-0.11704\\
			0.97261	-0.1134\\
			0.90004	-0.048639\\
			0.89195	-0.012655\\
			0.89182	-0.0017737\\
			0.94839	-0.10135\\
			0.94803	-0.10094\\
			1.1028	-0.00096796\\
			1.0845	-0.055128\\
			1.0845	-0.054737\\
			1.1012	-0.00097592\\
			0.91331	0.067998\\
			0.9134	0.068141\\
			1.0473	0.096439\\
			1.0473	0.096505\\
			1.0936	0.03511\\
			1.0937	0.035021\\
			1.0246	0.10672\\
			1.0245	0.10676\\
			0.92806	-0.081397\\
			0.90072	0.039977\\
			0.9008	0.03989\\
			0.97547	0.10676\\
			0.92795	-0.080986\\
			1.0536	-0.08501\\
			0.95273	0.096505\\
			0.99998	0.11015\\
			1	0.11015\\
			1.0791	0.056937\\
			1.0791	0.056854\\
			0.97544	0.10672\\
			0.95269	0.096439\\
			0.93378	0.079643\\
			0.93374	0.079568\\
			0.89724	-0.00096796\\
			0.90583	-0.042842\\
			0.90628	-0.042446\\
			0.89878	-0.00097592\\
			0.91546	-0.055128\\
			0.90644	0.03511\\
			0.91552	-0.054737\\
			0.90633	0.035021\\
			1.0342	-0.096957\\
			1.0541	-0.082813\\
			1.0358	-0.094328\\
			1.0687	-0.067658\\
			1.0121	-0.10287\\
			0.96577	-0.096957\\
			1.0687	-0.065816\\
			1.0164	-0.099841\\
			0.98791	-0.10287\\
			0.94644	-0.08501\\
			1.0497	0.078603\\
			1.0495	0.078644\\
			1.0982	-0.0010136\\
			1.0332	0.088492\\
			1.0335	0.088486\\
			1.0969	-0.0015095\\
			0.92088	0.056937\\
			1.0959	-0.0015817\\
			0.94587	-0.082813\\
			1.078	-0.045716\\
			1.0628	0.063971\\
			1.0627	0.064029\\
			1.095	-0.0013241\\
			1.0779	-0.044151\\
			1.0852	-0.02347\\
			1.0931	-0.00090613\\
			0.92086	0.056854\\
			0.90177	-0.0010136\\
			0.90314	-0.0015095\\
			0.93133	-0.067658\\
			0.9041	-0.0015817\\
			0.93126	-0.065816\\
			0.90496	-0.0013241\\
			0.96424	-0.094327\\
			1.0833	0.029275\\
			1.0833	0.029185\\
			0.92202	-0.045716\\
			0.95028	0.078603\\
			1.0711	0.045457\\
			0.9505	0.078644\\
			1.0712	0.045389\\
			1.0849	-0.023153\\
			1.019	0.094105\\
			0.9665	0.088486\\
			0.96683	0.088492\\
			1.0157	0.094057\\
			1.0162	0.092936\\
			1.0157	0.092891\\
			1.0918	-0.001158\\
			1.0505	-0.06789\\
			0.98359	-0.099841\\
			1.0052	0.097405\\
			1.0905	-0.0013709\\
			1	-0.10119\\
			1.0497	-0.067911\\
			1.0186	-0.094608\\
			1.038	-0.078317\\
			1.016	-0.094567\\
			1.0371	-0.078044\\
			1.0046	-0.097617\\
			0.99482	0.097405\\
			0.99539	-0.097617\\
			0.98137	-0.094608\\
			0.98102	0.094105\\
			1.0601	-0.054415\\
			1.0596	-0.05453\\
			1	0.096267\\
			1.0236	-0.085354\\
			0.98427	0.094057\\
			1.0892	-0.0009242\\
			1	-0.096603\\
			0.98399	-0.094567\\
			1.0228	-0.084605\\
			0.98385	0.092936\\
			0.98431	0.092891\\
			1	0.093581\\
			1	0.093183\\
			1.0273	0.074339\\
			0.93734	0.064029\\
			0.93719	0.063971\\
			0.92209	-0.044151\\
			1.0272	0.074066\\
			1.0812	-0.018102\\
			1.0805	-0.019429\\
			1.0033	0.087231\\
			1.002	0.087081\\
			0.99796	0.087081\\
			0.99673	0.087231\\
			0.91671	0.029275\\
			0.91671	0.029185\\
			0.91477	-0.02347\\
			0.92887	0.045457\\
			0.90691	-0.00090613\\
			0.91508	-0.023153\\
			0.92879	0.045389\\
			1.0874	-0.00067984\\
			0.90824	-0.001158\\
			1.0853	-0.0030912\\
			0.96202	-0.078319\\
			1.008	-0.089123\\
			0.96291	-0.078043\\
			0.97642	-0.085353\\
			0.95026	-0.067911\\
			0.94953	-0.067889\\
			1.0848	-0.002488\\
			0.9095	-0.0013709\\
			0.97719	-0.084607\\
			1.0084	-0.087616\\
			1.085	-0.00059568\\
			1.0042	-0.087847\\
			1.0031	-0.08899\\
			0.91076	-0.0009242\\
			0.99204	-0.089123\\
			1	-0.08927\\
			0.99692	-0.08899\\
			0.99164	-0.087616\\
			0.91951	-0.019429\\
			1.0828	-0.00069594\\
			0.91262	-0.00067984\\
			0.91466	-0.0030912\\
			1.0807	-0.00048028\\
			1.0819	-0.00053918\\
			0.99578	-0.087847\\
			0.91517	-0.002488\\
			0.93992	-0.054415\\
			0.91881	-0.018102\\
			1.0389	0.06753\\
			1.0388	0.067394\\
			1.0488	0.058115\\
			1.0486	0.05807\\
			1.0658	-0.038348\\
			1.0657	-0.038408\\
			1.0562	0.046362\\
			1.0561	0.046379\\
			1.0018	0.081098\\
			0.91499	-0.00059568\\
			1.0788	-0.00066827\\
			0.94038	-0.05453\\
			1.0732	0.023491\\
			1.0732	0.02342\\
			0.96107	0.06753\\
			0.96119	0.067394\\
			1.0144	0.078407\\
			0.97279	0.074066\\
			0.97269	0.074339\\
			0.91718	-0.00069594\\
			1.0143	0.077872\\
			0.91812	-0.00053918\\
			0.98557	0.078407\\
			0.99817	0.081098\\
			0.98568	0.077872\\
			1.0777	-0.00068119\\
			1.0771	-0.00065191\\
			1	0.078764\\
			1.076	-0.00054436\\
			0.93416	-0.038347\\
			0.93431	-0.038408\\
			0.95123	0.058115\\
			0.95135	0.05807\\
			0.92685	0.023491\\
			0.92682	0.02342\\
			0.94379	0.046362\\
			0.9439	0.046379\\
			1.0205	-0.064376\\
			1.022	-0.063675\\
			1.0299	-0.060149\\
			1.0376	-0.053558\\
			1.0295	-0.059018\\
			1.037	-0.053824\\
			1.0437	-0.046353\\
			1.0605	0.03259\\
			1.0605	0.032646\\
			0.91932	-0.00048028\\
			1.0665	-0.020112\\
			1.0667	-0.019782\\
			0.92116	-0.00066827\\
			0.92233	-0.00068119\\
			1	0.068135\\
			1.0754	-0.00086348\\
			0.92288	-0.00065191\\
			0.92398	-0.00054436\\
			1.0742	-0.00059119\\
			1.0737	-0.00088835\\
			1.0733	-0.00053218\\
			1.0723	-0.00042034\\
			1.0707	-0.00039571\\
			0.93946	0.03259\\
			0.93954	0.032646\\
			1.0271	0.049365\\
			1.0324	0.044789\\
			1.0435	-0.045949\\
			0.93351	-0.020112\\
			0.93334	-0.019782\\
			1.0127	-0.067085\\
			1.0484	-0.037441\\
			1.0481	-0.037228\\
			1.0118	-0.065095\\
			0.96926	-0.059657\\
			0.97874	-0.065143\\
			0.97153	-0.06\\
			0.96246	-0.054247\\
			0.98649	-0.066937\\
			1.0047	-0.066864\\
			0.97832	-0.062107\\
			1.0031	-0.066977\\
			0.98926	-0.066098\\
			0.96285	-0.052971\\
			0.92457	-0.00086348\\
			0.99661	-0.067432\\
			0.92584	-0.00059119\\
			1.0511	-0.027508\\
			0.9263	-0.00088835\\
			0.9562	-0.046034\\
			0.99542	-0.065966\\
			0.95666	-0.046304\\
			0.92665	-0.00053218\\
			1.0702	-0.0004354\\
			1.0607	0.016951\\
			1.0608	0.016884\\
			1.0696	-0.00035133\\
			0.92774	-0.00042034\\
			1.0683	-0.00026628\\
			1	-0.06325\\
			1.0675	-0.00023314\\
			1.0665	-0.00028067\\
			0.95163	-0.037469\\
			1	-0.061999\\
			0.95194	-0.037196\\
			1.0185	-0.050159\\
			1.0215	-0.048472\\
			1.0245	-0.045854\\
			1.0506	-0.027328\\
			0.92931	-0.00039571\\
			0.92978	-0.0004354\\
			0.93036	-0.00035133\\
			0.93926	0.016951\\
			0.93921	0.016884\\
			0.93168	-0.00026628\\
			1.0323	0.044839\\
			1.0268	0.049213\\
			1.0209	0.05314\\
			1.0212	0.05238\\
			1.037	0.039362\\
			1.0369	0.039382\\
			1.0153	0.05547\\
			1.0008	0.061891\\
			0.99921	0.061873\\
			1.0079	0.05771\\
			0.99999	0.061827\\
			1.0133	0.05497\\
			1.0653	-0.00030043\\
			1.0407	0.03304\\
			1.0024	0.058592\\
			1.0649	-0.00031269\\
			0.99176	0.057675\\
			0.97285	0.049305\\
			0.97892	0.053127\\
			0.98461	0.055192\\
			0.97319	0.049288\\
			0.99704	0.058177\\
			0.98642	0.055494\\
			0.97896	0.052331\\
			1.0406	0.033093\\
			0.93245	-0.00023314\\
			1.0635	-0.00042223\\
			1.063	-0.00084156\\
			1.0098	0.054557\\
			1.0623	-0.00091331\\
			0.96765	0.044813\\
			0.96759	0.044811\\
			0.99112	0.053852\\
			1.043	0.026024\\
			1.0431	0.025948\\
			0.94895	-0.027507\\
			0.94937	-0.027329\\
			1.0512	-0.016549\\
			1.0507	-0.016466\\
			1.0271	-0.043343\\
			1.0148	-0.051674\\
			1.0118	-0.053572\\
			1.029	-0.040479\\
			0.93353	-0.00028067\\
			1.0611	-0.00033203\\
			1.0068	-0.053899\\
			1.0308	-0.037717\\
			1.0021	-0.055537\\
			1.0607	-0.00055015\\
			0.93469	-0.00030043\\
			0.99167	-0.054588\\
			1.0323	-0.034987\\
			0.98709	-0.052741\\
			0.98368	-0.051978\\
			0.97687	-0.048157\\
			0.9351	-0.00031269\\
			1.0603	-0.00065721\\
			0.96307	0.039383\\
			0.9805	-0.050155\\
			1.0337	-0.03191\\
			0.96295	0.039361\\
			0.99604	-0.054335\\
			0.97402	-0.045825\\
			1.0347	-0.028665\\
			0.93647	-0.00042223\\
			0.93696	-0.00084156\\
			1.0441	0.018226\\
			1.0442	0.018134\\
			1.0023	0.052333\\
			0.95943	0.033093\\
			0.95932	0.03304\\
			0.99777	0.052027\\
			0.97129	-0.042947\\
			1.0352	-0.025345\\
			0.96897	-0.039976\\
			1.0038	-0.052111\\
			0.99618	-0.05242\\
			0.96713	-0.036685\\
			1.0022	0.04887\\
			0.99991	0.049393\\
			1.0583	-0.00076695\\
			0.93767	-0.00091331\\
			0.99832	0.048894\\
			1.0039	-0.050331\\
			0.94879	-0.016549\\
			0.99632	-0.050527\\
			0.94934	-0.016466\\
			0.99991	-0.050129\\
			0.9389	-0.00033203\\
			0.93927	-0.00055015\\
			0.93968	-0.00065721\\
			1.0578	-0.00049867\\
			1.0566	-0.00089304\\
			0.99997	-0.048558\\
			1.0563	-0.00097882\\
			0.94166	-0.00076695\\
			0.9422	-0.00049867\\
			0.94371	-0.00097882\\
			0.94341	-0.00089304\\
			1.055	-0.00065125\\
			1.0539	-0.0008969\\
			1.0546	-0.0004794\\
			1.0542	-0.00027721\\
			1.0522	-0.0014728\\
			1.05	-0.0017662\\
			1.0529	-0.0002378\\
			1.0523	-0.00049643\\
			1.0482	-0.00043225\\
			1.0519	-0.00041478\\
			1.051	-0.00043532\\
			1.0494	-0.00039597\\
			1.0502	-0.00013961\\
			0.95687	0.025948\\
			0.95696	0.026024\\
			0.96568	-0.033273\\
			0.99994	0.046669\\
			0.94496	-0.00065125\\
			0.94605	-0.0008969\\
			0.94537	-0.0004794\\
			0.94584	-0.00027721\\
			1.0464	-0.0040203\\
			1.0455	-0.0043782\\
			1.047	-0.0001286\\
			1.0473	-0.00017347\\
			1.0486	-0.00020863\\
			0.99996	-0.046313\\
			0.96475	-0.029797\\
			0.96429	-0.026323\\
			0.95584	0.018134\\
			0.9559	0.018226\\
			1.0352	-0.022089\\
			0.9643	-0.022956\\
			1.0347	-0.019001\\
			1.0433	0.0095288\\
			1.0433	0.0094299\\
			0.94714	-0.0002378\\
			0.94779	-0.0014728\\
			0.9477	-0.00049643\\
			0.95002	-0.0017662\\
			0.94814	-0.00041478\\
			0.94896	-0.00043532\\
			0.94979	-0.00013961\\
			1.0463	-0.00023628\\
			1.0458	-0.00015153\\
			1.0427	-0.00014937\\
			1.0434	-0.00031244\\
			1.0443	-0.00040735\\
			1.0446	-0.00028955\\
			1.0448	-0.00013449\\
			1	0.032173\\
			0.96475	-0.019771\\
			0.96559	-0.016854\\
			1.0339	-0.016174\\
			0.95672	0.0095288\\
			0.95669	0.0094299\\
			1.0327	-0.013688\\
			0.95363	-0.0040203\\
			0.95451	-0.0043782\\
			0.9506	-0.00039597\\
			0.95141	-0.00020863\\
			0.95179	-0.00043225\\
			1.0314	-0.011589\\
			0.95267	-0.00017347\\
			0.953	-0.0001286\\
			0.95367	-0.00023628\\
			0.95425	-0.00015153\\
			0.95571	-0.00040735\\
			0.95537	-0.00028955\\
			0.95519	-0.00013449\\
			1.0424	-0.00021715\\
			1.0422	-0.00036239\\
			1.0413	-0.00030713\\
			1.0411	-0.00017367\\
			1.0409	-0.0003308\\
			1.0402	-0.00056765\\
			1.0398	-0.00012379\\
			1.0393	-0.0001358\\
			1.0384	-0.00053152\\
			1.037	-0.00013195\\
			1.0376	-0.00023948\\
			1.0382	-0.00013009\\
			1.0379	-0.00015253\\
			1	-0.032173\\
			0.96675	-0.014272\\
			1.0022	0.028021\\
			0.9969	0.027859\\
			0.99935	0.027268\\
			1.0071	0.026338\\
			1.0042	0.026682\\
			0.99215	0.025911\\
			0.99464	0.026209\\
			0.96813	-0.012075\\
			1.0084	0.024577\\
			0.99077	0.023835\\
			1.0109	0.023333\\
			0.98864	0.02277\\
			0.95662	-0.00031244\\
			1.0114	0.021524\\
			0.95725	-0.00014937\\
			0.95755	-0.00021715\\
			0.95785	-0.00036239\\
			0.95872	-0.00030713\\
			1.0132	0.019786\\
			0.9589	-0.00017367\\
			0.95912	-0.0003308\\
			0.95981	-0.00056765\\
			0.96019	-0.00012379\\
			1.0132	0.018213\\
			0.96069	-0.0001358\\
			1.0299	-0.0098773\\
			1.0285	-0.008511\\
			1.0271	-0.0074256\\
			1.0258	-0.0065561\\
			1.0365	-0.00013296\\
			1.0361	-0.00045072\\
			1.0352	-0.00099696\\
			1.0356	-0.00061718\\
			1.0351	-0.00014505\\
			1.0346	-0.00010442\\
			1.0341	-0.00011856\\
			1.0337	-0.00027026\\
			1.0339	-0.00011041\\
			1.0324	-0.00046971\\
			1.0329	-0.00018214\\
			1.0326	-0.00013929\\
			1.0304	-0.00051088\\
			1.0305	-0.0001187\\
			1.0315	-0.00011083\\
			1.0313	-9.8051e-05\\
			1	-0.024299\\
			0.98808	0.020714\\
			1	0.024299\\
			0.98655	0.019205\\
			0.96961	-0.010279\\
			0.9866	0.017444\\
			1.0142	0.016345\\
			0.9711	-0.0088501\\
			1	-0.019718\\
			1.0139	0.01514\\
			1	-0.019253\\
			1	0.019718\\
			0.97251	-0.0077204\\
			1.0144	0.01336\\
			0.96155	-0.00053152\\
			0.97381	-0.0068146\\
			1.0139	0.012517\\
			0.96184	-0.00013009\\
			0.9621	-0.00015253\\
			0.96241	-0.00023948\\
			0.96299	-0.00013195\\
			1.0247	-0.0058427\\
			0.96351	-0.00013296\\
			0.9639	-0.00045072\\
			1.0237	-0.0052505\\
			0.96485	-0.00099696\\
			0.96437	-0.00061718\\
			1.0227	-0.0048241\\
			1.0294	-0.00084263\\
			1.0217	-0.0044228\\
			1.0292	-0.00018557\\
			1.0285	-0.00021585\\
			1.0284	-0.00016823\\
			0.96493	-0.00014505\\
			0.96589	-0.00011856\\
			0.96538	-0.00010442\\
			1.028	-0.00010708\\
			1.0282	-0.00013098\\
			1.027	-0.00010124\\
			1.0267	-0.00013268\\
			1.0263	-0.00019073\\
			1.0254	-0.00047949\\
			1.0255	-7.7056e-05\\
			1	0.019253\\
			0.98566	0.015811\\
			1.014	0.010925\\
			0.98607	0.014452\\
			1.0136	0.010363\\
			1.0156	-0.0063687\\
			0.98559	0.012888\\
			1.0175	-0.0054142\\
			1.0134	0.0090013\\
			1.0207	-0.0041138\\
			1.0248	-0.00010696\\
			0.98615	0.01192\\
			1.013	0.0085986\\
			1.0194	-0.0043823\\
			1.0245	-0.00029074\\
			1.0244	-0.00043742\\
			1.021	-0.0031158\\
			0.97499	-0.0060738\\
			1.019	-0.0030875\\
			1.0185	-0.0031764\\
			0.96605	-0.00011041\\
			0.96633	-0.00027026\\
			0.97606	-0.0054612\\
			0.98164	-0.0050965\\
			0.96715	-0.00018214\\
			1.0227	-0.00016012\\
			1.0226	-0.00013408\\
			0.97702	-0.0050036\\
			0.96761	-0.00046971\\
			0.96742	-0.00013929\\
			1.0223	-0.0001174\\
			1.0223	-8.749e-05\\
			0.96849	-0.00011083\\
			0.97804	-0.0046641\\
			0.96873	-9.8051e-05\\
			0.96958	-0.00051088\\
			0.96948	-0.0001187\\
			1.0199	-0.00011801\\
			1.0198	-0.00016564\\
			1.0192	-0.00035757\\
			1.0191	-0.00016298\\
			0.9706	-0.00084263\\
			0.97079	-0.00018557\\
			0.97146	-0.00021585\\
			0.97158	-0.00016823\\
			0.97545	-0.00029074\\
			0.972	-0.00010708\\
			0.97522	-0.00010696\\
			0.97183	-0.00013098\\
			0.97463	-0.00047949\\
			0.97299	-0.00010124\\
			0.9733	-0.00013268\\
			0.97369	-0.00019073\\
			0.97447	-7.7056e-05\\
			0.979	-0.004272\\
			0.97563	-0.00043742\\
			1.0136	-0.0071254\\
			1.0128	0.0074737\\
			1.0167	-0.0020189\\
			1.0177	-0.0015404\\
			1.0186	-0.00068077\\
			1.0176	-8.2659e-05\\
			1.0182	-0.00011468\\
			0.98601	0.010506\\
			1	-0.013343\\
			0.97999	-0.0043358\\
			1	0.013343\\
			0.97905	-0.0031144\\
			1.0116	-0.0077041\\
			1.0095	-0.0081217\\
			0.97734	-0.00016012\\
			1.012	0.0078718\\
			0.97738	-0.00013408\\
			0.97766	-0.0001174\\
			0.97768	-8.749e-05\\
			1.0126	0.0068479\\
			1.0124	0.006069\\
			1.0165	-0.0013295\\
			1.0152	-0.001015\\
			1.0159	-9.2779e-05\\
			1.0174	-9.6916e-05\\
			0.98658	0.0098579\\
			0.98351	-0.0060654\\
			0.98545	-0.0068541\\
			0.98667	0.0086192\\
			0.9872	0.0082057\\
			0.981	-0.0030827\\
			0.98147	-0.0031633\\
			1.0075	-0.0083835\\
			1.0055	-0.0084743\\
			1.0099	0.0081955\\
			0.98012	-0.00011801\\
			0.98025	-0.00016564\\
			0.98081	-0.00035757\\
			0.9809	-0.00016298\\
			1.0122	0.0054142\\
			1.0119	0.0047942\\
			1.0116	0.0042426\\
			1.0112	0.003754\\
			1.0149	-0.00084212\\
			1.0158	-3.6854e-05\\
			1.0151	-0.00045234\\
			1.0134	-0.00046967\\
			1.0138	-0.00010387\\
			1.0137	-0.00014769\\
			0.98744	-0.007463\\
			0.98948	-0.0079012\\
			1	-0.010469\\
			0.99154	-0.0081794\\
			0.98776	0.0074085\\
			0.98739	0.0070396\\
			0.9897	0.0078845\\
			0.99563	-0.0082936\\
			1	0.010469\\
			0.98141	-0.00068077\\
			0.98233	-0.0015404\\
			0.98326	-0.0020189\\
			1.0036	-0.0083795\\
			1.0079	0.0083797\\
			0.98182	-0.00011468\\
			1.0058	0.0084236\\
			1.0017	-0.0081195\\
			0.98237	-8.2659e-05\\
			0.9826	-9.6916e-05\\
			1.0109	0.0033293\\
			1.0105	0.002961\\
			1.0101	0.0026407\\
			1.0098	0.0023293\\
			1.0134	-0.00032698\\
			1.0125	-6.3469e-05\\
			1.0124	-5.3304e-05\\
			1.0121	-0.00013645\\
			1.0118	-0.00023844\\
			1.0114	-0.00020417\\
			1.0116	-0.00014093\\
			1.0113	-1.9576e-05\\
			0.9936	-0.0083079\\
			0.98352	-0.0013295\\
			0.98772	0.0063143\\
			0.99175	0.0081814\\
			0.99761	-0.0081412\\
			0.9879	0.0056387\\
			0.99379	0.0083115\\
			0.98412	-9.2779e-05\\
			0.98425	-3.6854e-05\\
			0.99956	-0.0078362\\
			0.98483	-0.001015\\
			0.98821	0.0050469\\
			0.98507	-0.00084212\\
			0.99581	0.0082903\\
			1.0038	0.0083322\\
			1.0018	0.0081078\\
			1.0064	0.0027259\\
			1.0071	0.0026743\\
			1.0089	0.0023707\\
			1.0095	0.0022302\\
			1.0094	0.0018135\\
			1.0109	-4.3331e-05\\
			1.0105	-1.3576e-05\\
			1.0092	0.0012113\\
			1.0098	-0.00021209\\
			1.0104	-1.7169e-05\\
			1.0094	-1.2624e-05\\
			1.0102	-1.477e-05\\
			1.0097	-0.00010351\\
			1.0101	-1.5158e-05\\
			1.0097	-1.7783e-05\\
			1.0098	-2.0895e-05\\
			1.01	-1.6699e-05\\
			0.98492	-0.00045234\\
			0.98852	0.0045365\\
			0.99777	0.0081277\\
			1.0001	-0.0071874\\
			0.9862	-0.00010387\\
			0.9888	0.0040966\\
			0.98631	-0.00014769\\
			0.98656	-0.00046967\\
			0.9866	-0.00032698\\
			0.99973	0.0077946\\
			0.98907	0.0036494\\
			1.0001	0.0072178\\
			1	-0.0054974\\
			1.0058	0.002758\\
			1.0077	0.0025984\\
			1.0083	0.0024971\\
			1.0088	0.00086325\\
			1.0093	-1.4925e-05\\
			1.009	-0.00011209\\
			1.0081	0.00070969\\
			1.0078	-0.00012149\\
			1.0072	-2.359e-05\\
			1.0089	-1.1944e-05\\
			1.0079	-0.00012995\\
			1.0073	-9.71e-06\\
			1.0087	-1.213e-05\\
			1.0082	-2.0215e-05\\
			1.0082	-1.2748e-05\\
			1.0086	-2.4797e-05\\
			0.98749	-6.3469e-05\\
			0.98757	-5.3304e-05\\
			0.98939	0.0032247\\
			0.98791	-0.00013645\\
			0.98817	-0.00023844\\
			0.98973	0.0028549\\
			0.98845	-0.00014093\\
			0.98857	-0.00020417\\
			0.99009	0.0025393\\
			0.98866	-1.9576e-05\\
			0.99033	0.0022424\\
			0.99076	0.0024023\\
			0.99139	0.0025325\\
			0.99202	0.0026385\\
			1	0.0054974\\
			1	-0.0032193\\
			0.99328	0.0027887\\
			0.99391	0.0028362\\
			0.99454	0.0028671\\
			0.99518	0.0028897\\
			0.99582	0.0029118\\
			1.0051	0.002786\\
			0.99645	0.0029318\\
			1.0045	0.0028269\\
			0.9977	0.0029651\\
			1.0039	0.0028694\\
			0.99832	0.0029791\\
			1.0032	0.0029054\\
			1.0069	-3.3572e-05\\
			1.0069	-4.0796e-05\\
			1.0002	0.0029856\\
			1.0026	0.0029357\\
			1.0051	0.0016212\\
			1.0014	0.002979\\
			1.0065	-6.2472e-06\\
			1.0064	-1.4307e-05\\
			1.002	0.0029606\\
			1.0058	-0.00020483\\
			1.0059	-4.8143e-05\\
			1.006	-5.6641e-06\\
			1.0049	-0.00012061\\
			1.0057	-5.9064e-06\\
			1.0058	-6.9737e-06\\
			1.0058	-1.1492e-05\\
			1.0008	0.00299\\
			1.0047	-6.3746e-06\\
			1	0.0032187\\
			0.99955	0.0029934\\
			0.99894	0.0029897\\
			0.99708	0.0029493\\
			0.99265	0.0027231\\
			1.0045	-5.2432e-05\\
			0.98912	-4.3331e-05\\
			1.0043	-0.00014413\\
			1.0044	-4.8733e-06\\
			1.0041	-5.2209e-06\\
			1.004	-3.7366e-05\\
			0.99059	0.0018129\\
			1.0037	-3.9582e-06\\
			1.0036	-1.6311e-05\\
			1.0035	-3.0577e-06\\
			0.98948	-1.3576e-05\\
			0.98959	-1.7169e-05\\
			0.99489	0.0016212\\
			1.0026	-5.7489e-06\\
			1.0032	-2.331e-05\\
			1.0031	-3.0995e-06\\
			0.99076	0.0012113\\
			1.0027	-3.3905e-05\\
			1.0029	-3.0502e-06\\
			0.9898	-1.477e-05\\
			1.0028	-2.5705e-05\\
			1.0029	-1.9417e-05\\
			0.98994	-1.5158e-05\\
			0.99021	-0.00021209\\
			0.99115	0.00086325\\
			0.99002	-1.6699e-05\\
			0.99312	-4.0796e-05\\
			0.99307	-3.3572e-05\\
			0.99193	0.00070969\\
			0.99031	-0.00010351\\
			0.99023	-2.0895e-05\\
			0.99032	-1.7783e-05\\
			0.99281	-2.359e-05\\
			0.9927	-9.71e-06\\
			0.991	-0.00011209\\
			0.99223	-0.00012149\\
			0.99215	-0.00012995\\
			0.99062	-1.2624e-05\\
			0.99109	-1.1944e-05\\
			0.99068	-1.4925e-05\\
			0.99131	-1.213e-05\\
			0.9918	-1.2748e-05\\
			0.99185	-2.0215e-05\\
			0.99138	-2.4797e-05\\
			0.99509	-0.00012061\\
			0.9936	-1.4307e-05\\
			0.99353	-6.2472e-06\\
			1.0024	-2.2149e-06\\
			1.0024	-8.424e-06\\
			1.0019	-2.8342e-05\\
			1.0018	-1.15e-05\\
			0.99604	-3.7366e-05\\
			0.99571	-0.00014413\\
			0.99531	-6.3746e-06\\
			0.99421	-0.00020483\\
			0.99589	-5.2209e-06\\
			0.99554	-5.2432e-05\\
			0.99406	-4.8143e-05\\
			0.99404	-5.6641e-06\\
			0.99427	-5.9064e-06\\
			0.99556	-4.8733e-06\\
			0.99424	-1.1492e-05\\
			0.99417	-6.9737e-06\\
			1.0017	-3.2616e-06\\
			1.0002	-0.0003447\\
			0.99983	-0.0003447\\
			1.0009	-3.2e-05\\
			1.0015	-1.5766e-05\\
			1.0014	-1.5923e-06\\
			1.0012	-5.3801e-06\\
			1.0012	-8.3539e-07\\
			0.99814	-2.8342e-05\\
			0.99824	-1.15e-05\\
			0.99626	-3.9582e-06\\
			0.99758	-2.2149e-06\\
			0.99643	-1.6311e-05\\
			0.99743	-5.7489e-06\\
			0.9965	-3.0577e-06\\
			0.99675	-2.331e-05\\
			0.99732	-3.3905e-05\\
			0.99713	-3.0502e-06\\
			0.99687	-3.0995e-06\\
			0.99718	-2.5705e-05\\
			0.99706	-1.9417e-05\\
			0.99758	-8.424e-06\\
			0.99829	-3.2616e-06\\
			0.99853	-1.5766e-05\\
			0.99907	-3.2e-05\\
			0.99857	-1.5923e-06\\
			0.99884	-5.3801e-06\\
			0.99885	-8.3539e-07\\
			1.0006	-6.1195e-06\\
			1.0002	0.00031926\\
			1.0006	-2.6446e-07\\
			0.99985	0.00031926\\
			1.0005	-3.2628e-06\\
			1.0005	-6.0247e-07\\
			0.9994	-6.1195e-06\\
			0.99941	-2.6446e-07\\
			0.99946	-3.2628e-06\\
			0.99948	-6.0247e-07\\
			1.0001	5.1142e-06\\
			1.0001	8.5935e-07\\
			0.99995	8.5935e-07\\
			0.99989	5.1142e-06\\
			0.99989	-2.5614e-07\\
			1.0001	-2.5614e-07\\
			1.0001	-1.7029e-06\\
			0.99989	-1.7029e-06\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=0.78\figurewidth,
		height=0.98\figureheight,
		at={(0\figurewidth,0.012\figureheight)},
		scale only axis,
		point meta min=-7,
		point meta max=-3,
		colormap={mymap}{[1pt] rgb(0pt)=(0,1,0.1); rgb(12pt)=(0,0.1,1); rgb(25pt)=(0.8,0,1); rgb(38pt)=(0.9,0,0); rgb(51pt)=(0.5,0,0); rgb(63pt)=(1,0.6,0)},
		xmin=0.98,
		xmax=1.02,
		ymin=-0.0225,
		ymax=0.0225,
		axis background/.style={fill=white}
		]
		\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt] table[row sep=crcr] {%
			%
			-7	53\\
			1.0026	-0.010761\\
			1.001	-0.011341\\
			0.99905	-0.011341\\
			0.99743	-0.010761\\
			0.99714	-0.010667\\
			0.99599	-0.0088043\\
			0.99524	-0.0079455\\
			0.99333	-0.0079009\\
			0.99267	-0.0068478\\
			0.99333	-0.0061002\\
			0.9945	-0.0048913\\
			0.99357	-0.0029348\\
			0.99333	-0.002731\\
			0.99217	-0.00097826\\
			0.99333	-0.00023391\\
			0.99524	-0.00046081\\
			0.99714	0.00081827\\
			0.99721	0.00097826\\
			0.99714	0.0011792\\
			0.99585	0.0029348\\
			0.9956	0.0048913\\
			0.99524	0.0058459\\
			0.99492	0.0068478\\
			0.99416	0.0088043\\
			0.99524	0.010112\\
			0.99666	0.0088043\\
			0.99714	0.0074272\\
			0.99905	0.0086113\\
			1.001	0.0086113\\
			1.0029	0.0074272\\
			1.0033	0.0088043\\
			1.0048	0.010112\\
			1.0058	0.0088043\\
			1.0051	0.0068478\\
			1.0048	0.0058459\\
			1.0044	0.0048913\\
			1.0042	0.0029348\\
			1.0029	0.0011792\\
			1.0028	0.00097826\\
			1.0029	0.00081827\\
			1.0048	-0.00046081\\
			1.0067	-0.00023391\\
			1.0078	-0.00097826\\
			1.0067	-0.002731\\
			1.0064	-0.0029348\\
			1.0055	-0.0048913\\
			1.0067	-0.0061002\\
			1.0073	-0.0068478\\
			1.0067	-0.0079009\\
			1.0048	-0.0079455\\
			1.004	-0.0088043\\
			1.0029	-0.010667\\
			1.0026	-0.010761\\
			-7	5\\
			0.99438	0.0048913\\
			0.99333	0.0045382\\
			0.99202	0.0048913\\
			0.99333	0.0052553\\
			0.99438	0.0048913\\
			-7	5\\
			1.008	0.0048913\\
			1.0067	0.0045382\\
			1.0056	0.0048913\\
			1.0067	0.0052553\\
			1.008	0.0048913\\
			-6	65\\
			1.0033	-0.012717\\
			1.0029	-0.012986\\
			1.001	-0.013016\\
			0.99905	-0.013016\\
			0.99714	-0.012986\\
			0.99671	-0.012717\\
			0.99524	-0.01119\\
			0.9949	-0.010761\\
			0.99333	-0.010014\\
			0.99217	-0.0088043\\
			0.99169	-0.0068478\\
			0.99333	-0.0049949\\
			0.99343	-0.0048913\\
			0.99333	-0.0046925\\
			0.99143	-0.0039808\\
			0.99039	-0.0029348\\
			0.99132	-0.00097826\\
			0.99143	-0.00090378\\
			0.99333	0.00027224\\
			0.99524	0.00025395\\
			0.99629	0.00097826\\
			0.99524	0.0025551\\
			0.9944	0.0029348\\
			0.99333	0.0033161\\
			0.99143	0.0040086\\
			0.99037	0.0048913\\
			0.99143	0.0062119\\
			0.99333	0.0065149\\
			0.99367	0.0068478\\
			0.99343	0.0088043\\
			0.99379	0.010761\\
			0.99524	0.011848\\
			0.99714	0.01183\\
			0.99783	0.012717\\
			0.99905	0.013414\\
			1.001	0.013414\\
			1.0022	0.012717\\
			1.0029	0.01183\\
			1.0048	0.011848\\
			1.0062	0.010761\\
			1.0066	0.0088043\\
			1.0063	0.0068478\\
			1.0067	0.0065149\\
			1.0086	0.0062119\\
			1.0096	0.0048913\\
			1.0086	0.0040086\\
			1.0067	0.0033161\\
			1.0056	0.0029348\\
			1.0048	0.0025551\\
			1.0037	0.00097826\\
			1.0048	0.00025395\\
			1.0067	0.00027224\\
			1.0086	-0.00090378\\
			1.0087	-0.00097826\\
			1.0096	-0.0029348\\
			1.0086	-0.0039808\\
			1.0067	-0.0046925\\
			1.0066	-0.0048913\\
			1.0067	-0.0049949\\
			1.0083	-0.0068478\\
			1.0078	-0.0088043\\
			1.0067	-0.010014\\
			1.0051	-0.010761\\
			1.0048	-0.01119\\
			1.0033	-0.012717\\
			-5	81\\
			1.0054	-0.018587\\
			1.0048	-0.01892\\
			1.0029	-0.019551\\
			1.001	-0.01984\\
			0.99905	-0.01984\\
			0.99714	-0.019551\\
			0.99524	-0.01892\\
			0.99459	-0.018587\\
			0.99333	-0.017932\\
			0.99169	-0.01663\\
			0.99143	-0.016399\\
			0.98995	-0.014674\\
			0.98952	-0.014013\\
			0.9888	-0.012717\\
			0.98813	-0.010761\\
			0.98793	-0.0088043\\
			0.98823	-0.0068478\\
			0.98907	-0.0048913\\
			0.98856	-0.0029348\\
			0.98951	-0.00097826\\
			0.98952	-0.00096505\\
			0.99143	0.00038758\\
			0.99333	0.0007784\\
			0.99524	0.00096871\\
			0.99525	0.00097826\\
			0.99524	0.00099906\\
			0.99333	0.0016918\\
			0.99158	0.0029348\\
			0.99143	0.0029949\\
			0.98952	0.0036434\\
			0.98817	0.0048913\\
			0.98787	0.0068478\\
			0.98797	0.0088043\\
			0.98827	0.010761\\
			0.98889	0.012717\\
			0.98952	0.013913\\
			0.98997	0.014674\\
			0.99143	0.016383\\
			0.99171	0.01663\\
			0.99333	0.017892\\
			0.99469	0.018587\\
			0.99524	0.018865\\
			0.99714	0.019506\\
			0.99905	0.019807\\
			1.001	0.019807\\
			1.0029	0.019506\\
			1.0048	0.018865\\
			1.0053	0.018587\\
			1.0067	0.017892\\
			1.0083	0.01663\\
			1.0086	0.016383\\
			1.01	0.014674\\
			1.0105	0.013913\\
			1.0111	0.012717\\
			1.0117	0.010761\\
			1.012	0.0088043\\
			1.0121	0.0068478\\
			1.0118	0.0048913\\
			1.0105	0.0036434\\
			1.0086	0.0029949\\
			1.0084	0.0029348\\
			1.0067	0.0016918\\
			1.0048	0.00099906\\
			1.0047	0.00097826\\
			1.0048	0.00096871\\
			1.0067	0.0007784\\
			1.0086	0.00038758\\
			1.0105	-0.00096505\\
			1.0105	-0.00097826\\
			1.0114	-0.0029348\\
			1.0109	-0.0048913\\
			1.0118	-0.0068478\\
			1.0121	-0.0088043\\
			1.0119	-0.010761\\
			1.0112	-0.012717\\
			1.0105	-0.014013\\
			1.01	-0.014674\\
			1.0086	-0.016399\\
			1.0083	-0.01663\\
			1.0067	-0.017932\\
			1.0054	-0.018587\\
		};
		\addplot [color=black, line width=1.0pt, draw=none, mark size=0.7pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.0054	0.009796\\
			1	0.011437\\
			0.99464	0.009796\\
			1.0089	0.0048888\\
			1.0061	-0.0086057\\
			1.0009	-0.010672\\
			0.99906	-0.010672\\
			0.99393	-0.0086057\\
			1.0087	-0.003046\\
			1.0038	-0.009361\\
			1.0051	-0.0084704\\
			1.0062	-0.007109\\
			1.007	-0.0060751\\
			1.0023	-0.0096123\\
			1.004	-0.008796\\
			1.0033	-0.0090792\\
			1.0047	-0.0082688\\
			1.0052	0.0086542\\
			1.0047	0.0088998\\
			1.0081	0.0041424\\
			1.0077	0.0050319\\
			1.0056	-0.007219\\
			1.0069	-0.0057803\\
			1.0049	0.0084359\\
			1.0042	0.0089001\\
			1	0.010461\\
			1.0073	0.0051774\\
			1.0047	0.0083223\\
			1.0041	0.0086364\\
			1.0004	0.010255\\
			1.0002	0.0095869\\
			1.0077	0.004137\\
			0.99113	0.0048888\\
			0.99133	-0.003046\\
			0.99617	-0.009361\\
			0.99485	0.0086542\\
			0.9949	-0.0084704\\
			0.99529	0.0088998\\
			0.99955	-0.010131\\
			0.99771	-0.0096123\\
			1.0005	-0.010131\\
			0.99383	-0.007109\\
			0.99193	0.0041424\\
			0.99299	-0.0060751\\
			0.99964	0.010255\\
			0.99668	-0.0090792\\
			0.99505	0.0084359\\
			0.99576	0.0089001\\
			0.99851	-0.009516\\
			0.99968	-0.0097764\\
			1.0015	-0.009516\\
			1.0003	-0.0097764\\
			0.99965	0.0099627\\
			1.0077	-0.0038891\\
			1.0003	0.0099627\\
			1.0079	-0.0025221\\
			1.0002	-0.0095872\\
			1.0068	-0.0053278\\
			0.99975	0.0097511\\
			1.0003	0.0097511\\
			1.0067	-0.0052626\\
			1.0073	-0.0040706\\
			1.0075	-0.0027949\\
			1.0078	-0.00089466\\
			1.0045	-0.00816\\
			1.0066	-0.0050635\\
			1.0049	-0.0070854\\
			1.0035	-0.0085474\\
			1.0039	-0.0084893\\
			1.0043	-0.0080983\\
			1.0042	-0.0080654\\
			1.0039	-0.0083228\\
			1.005	0.0075642\\
			1.0045	0.0082135\\
			1.0049	0.0074313\\
			1.0069	0.0051214\\
			1.0041	-0.0080523\\
			1.0039	-0.0082153\\
			1.0073	0.0041834\\
			1.004	0.0084666\\
			1.0043	0.008145\\
			1.0041	-0.0080543\\
			1.0039	-0.008142\\
			1.0073	0.0036405\\
			1.0038	0.0084103\\
			1.004	-0.0080677\\
			1.0042	0.0081062\\
			1.004	-0.0080931\\
			1.0068	0.0050678\\
			1.0039	0.0083062\\
			1.0038	0.0082815\\
			1.0072	0.0035663\\
			1.0041	0.0080888\\
			1.0071	0.0042559\\
			1.0039	0.008197\\
			1.0041	0.0080883\\
			1.004	0.0081037\\
			1.004	0.0081373\\
			1.0036	-0.0081395\\
			1.0067	0.0050079\\
			1.0069	0.0043281\\
			1.0066	0.0049311\\
			1.0048	0.0069692\\
			1.0036	-0.0080135\\
			1.0038	0.0081147\\
			1.0037	0.0080668\\
			1.0066	0.0048632\\
			1.0068	0.0043964\\
			1.0065	0.004806\\
			1.0065	0.0047579\\
			0.99234	0.0050319\\
			0.99601	-0.008796\\
			0.99528	-0.0082688\\
			0.99311	-0.0057803\\
			0.99436	-0.007219\\
			0.99272	0.0051774\\
			0.99976	-0.0095872\\
			1.001	-0.0090794\\
			0.99983	-0.0094702\\
			1.0002	-0.0094702\\
			0.99534	0.0083223\\
			1.0001	-0.0093964\\
			0.99988	-0.0093964\\
			0.99591	0.0086364\\
			1.0047	-0.0068556\\
			1.0058	-0.0057785\\
			1.007	-0.004181\\
			1.0007	0.009327\\
			0.99981	0.0095869\\
			0.99929	0.009327\\
			1.0065	-0.0049949\\
			1.0047	0.0069464\\
			1.0068	-0.0042709\\
			1.0007	0.0091809\\
			1.0001	0.0094779\\
			0.99986	0.0094779\\
			1.0065	-0.0049034\\
			1.0001	0.0094096\\
			0.99991	0.0094096\\
			1.0064	-0.0048146\\
			1.0065	-0.0047859\\
			1.0067	0.0044615\\
			1.0066	0.0045241\\
			1.0065	0.0047053\\
			1.0065	0.0046464\\
			1.0066	0.0045855\\
			0.99234	0.004137\\
			0.99209	-0.0025221\\
			0.99229	-0.0038891\\
			0.99554	0.0082135\\
			0.9955	-0.00816\\
			0.995	0.0075642\\
			0.99601	0.0084666\\
			0.99607	-0.0084893\\
			0.99654	-0.0085474\\
			0.99618	0.0084103\\
			0.99568	0.008145\\
			0.99565	-0.0080983\\
			1.0074	-0.00055051\\
			0.99896	-0.0090794\\
			1.003	-0.008059\\
			1.0045	-0.0068855\\
			1.0042	-0.0069521\\
			1.0055	-0.0056983\\
			0.99994	-0.0093515\\
			0.99934	0.0091809\\
			1.0001	-0.0093515\\
			0.99998	-0.0093238\\
			1	-0.0093238\\
			1.0044	0.0069261\\
			1	0.009372\\
			0.99996	0.009372\\
			1.0043	0.0069316\\
			1.0042	0.007019\\
			1.0041	0.0070387\\
			1.0065	-0.0047003\\
			1	0.00936\\
			1.0065	-0.00463\\
			1.0067	-0.0043509\\
			1.0066	-0.004425\\
			1.0065	-0.0045631\\
			0.99218	-0.00089466\\
			0.99321	-0.0053278\\
			0.99332	-0.0052626\\
			1.0066	-0.0044953\\
			1.0068	-0.0032313\\
			1.0007	-0.0088172\\
			0.99269	0.0041834\\
			0.99306	0.0051214\\
			1.0039	-0.0070636\\
			1.0067	0.0034995\\
			1.0044	-0.0066504\\
			0.99609	-0.0083228\\
			0.99508	0.0074313\\
			1.0048	0.006217\\
			1.0048	0.0061891\\
			0.99577	-0.0080654\\
			1.0016	0.0085403\\
			1.0043	0.0066943\\
			0.99645	-0.0081395\\
			0.99608	-0.0082153\\
			1.0016	0.0084944\\
			0.99586	-0.0080523\\
			1.0043	0.0066805\\
			0.99578	0.0081062\\
			0.99607	0.0083062\\
			0.99618	0.0082815\\
			0.99606	-0.008142\\
			0.99593	-0.0080543\\
			1.0004	0.0088015\\
			0.99587	0.0080888\\
			1.0002	0.00882\\
			0.99605	0.008197\\
			0.99599	-0.0080677\\
			0.99603	-0.0080931\\
			0.99593	0.0080883\\
			0.99602	0.0081373\\
			0.99624	0.0081147\\
			0.99598	0.0081037\\
			0.99627	0.0080668\\
			0.99246	-0.0027949\\
			0.99273	-0.0040706\\
			0.99507	-0.0070854\\
			1.0028	-0.0078143\\
			1.0037	-0.007068\\
			1.0043	-0.0066105\\
			1.0067	0.003475\\
			0.99271	0.0036405\\
			0.9932	0.0050678\\
			0.99282	0.0035663\\
			0.99295	0.0042559\\
			0.9934	-0.0050635\\
			0.99837	0.0085403\\
			0.99976	0.00882\\
			0.99963	0.0088015\\
			0.99929	-0.0088172\\
			0.99635	-0.0080135\\
			0.99332	0.0050079\\
			1.0004	-0.008694\\
			1.0041	0.0065916\\
			1.0041	0.0065907\\
			0.99696	-0.008059\\
			1.0067	-0.0032434\\
			0.99957	-0.008694\\
			1.0041	-0.0065764\\
			1.0041	-0.0065801\\
			1.0038	-0.0067261\\
			1.0067	-0.0021366\\
			1.0015	-0.0083097\\
			0.9926	-0.00055051\\
			0.99424	-0.0057785\\
			0.99841	0.0084944\\
			1.0068	-0.00025681\\
			0.99298	-0.004181\\
			1.0021	0.0080286\\
			1.0021	0.007985\\
			0.99526	-0.0068556\\
			1.0011	0.0083314\\
			1.0011	0.0083047\\
			0.99961	-0.0083858\\
			0.9935	-0.0049949\\
			1.0046	-0.0057948\\
			1.0058	-0.0046021\\
			0.99524	0.0069692\\
			1.0004	-0.0083858\\
			1.006	-0.0042155\\
			0.99315	-0.0042709\\
			0.99527	0.0069464\\
			1.0062	0.0040424\\
			1.0062	0.004033\\
			0.99312	0.0043281\\
			0.99349	-0.0049034\\
			0.9934	0.0049311\\
			1.0064	0.0035373\\
			1.0063	0.0035487\\
			0.99327	-0.0043509\\
			1.0055	-0.004592\\
			0.99886	0.0083314\\
			0.99356	-0.0048146\\
			0.99345	0.0048632\\
			0.99324	0.0043964\\
			1.0044	0.0058549\\
			1.0044	0.005862\\
			0.99333	0.0044615\\
			0.99348	0.004806\\
			0.99339	0.0045241\\
			0.99349	0.0047579\\
			0.99348	0.0047053\\
			0.99848	-0.0083097\\
			0.99718	-0.0078143\\
			0.99792	0.0080286\\
			0.99888	0.0083047\\
			1.0045	-0.0057422\\
			0.99353	-0.0047859\\
			1.0059	-0.004141\\
			1.006	0.0038131\\
			0.99336	-0.004425\\
			1.0035	-0.0067126\\
			0.99352	-0.0047003\\
			0.99344	0.0045855\\
			0.99347	0.0046464\\
			0.99792	0.007985\\
			1.0005	-0.0081851\\
			0.99551	-0.0068855\\
			0.99455	-0.0056983\\
			1.0065	-0.0022292\\
			1.0065	-0.0012587\\
			1.0063	-0.0034319\\
			0.99343	-0.0044953\\
			1.0041	0.0058942\\
			1.006	0.0038015\\
			0.99347	-0.0045631\\
			1.0045	0.0052986\\
			1.0045	0.0052839\\
			1.0041	0.005886\\
			0.9935	-0.00463\\
			1.004	-0.0059469\\
			1.0063	0.0031006\\
			1.0061	0.003649\\
			1.0061	0.0036594\\
			1.0062	0.0030846\\
			1.0065	-0.001085\\
			0.99327	0.0034995\\
			0.9932	-0.0032313\\
			0.99563	0.0069261\\
			1.0063	-0.0034814\\
			0.99333	0.003475\\
			0.99947	-0.0081851\\
			0.99582	0.007019\\
			0.99587	0.0070387\\
			0.9957	0.0069316\\
			0.99576	-0.0069521\\
			1.0014	0.0079916\\
			0.99611	-0.0070636\\
			1.0014	-0.0080281\\
			0.99332	-0.0021366\\
			1.0059	-0.0038085\\
			1.0022	-0.0074875\\
			0.99629	-0.007068\\
			0.99561	-0.0066504\\
			1.0014	0.007959\\
			0.99855	-0.0080281\\
			1.0059	-0.0037916\\
			1.0015	-0.0079206\\
			0.99519	0.006217\\
			0.99857	0.0079916\\
			0.99334	-0.0032434\\
			0.99521	0.0061891\\
			1.0014	-0.0078806\\
			0.99848	-0.0079206\\
			1.0015	0.0078827\\
			1.0015	0.0078706\\
			0.99856	0.007959\\
			1.0061	-0.0036092\\
			1.0015	-0.007869\\
			0.99568	0.0066943\\
			0.99316	-0.00025681\\
			1.0065	-0.0001816\\
			0.99571	0.0066805\\
			0.99575	-0.0066105\\
			0.99852	0.0078827\\
			1.004	-0.0058376\\
			0.99858	-0.0078806\\
			0.99852	-0.007869\\
			1.006	-0.0036173\\
			0.99852	0.0078706\\
			1.0058	0.0031015\\
			1.0058	0.0031076\\
			1.0062	-0.00012525\\
			0.99586	0.0065916\\
			0.99586	0.0065907\\
			1.002	-0.007361\\
			0.99365	0.0035373\\
			0.99383	0.0040424\\
			0.99385	0.004033\\
			0.99369	0.0035487\\
			1.0018	0.0073197\\
			1.0018	0.007302\\
			1.0039	-0.0055509\\
			1.0023	0.006741\\
			1.0023	0.006723\\
			1.0009	-0.0075807\\
			0.99782	-0.0074875\\
			0.99347	-0.0012587\\
			0.99353	-0.0022292\\
			1.0008	-0.0075154\\
			0.99621	-0.0067261\\
			0.99425	-0.0046021\\
			0.99585	-0.0065764\\
			0.99587	-0.0065801\\
			0.99398	-0.0042155\\
			1.0015	0.0073057\\
			0.99562	0.005862\\
			0.99369	-0.0034319\\
			0.99911	-0.0075807\\
			0.99652	-0.0067126\\
			0.9954	-0.0057948\\
			0.998	-0.007361\\
			0.99447	-0.004592\\
			0.99372	-0.0034814\\
			0.9941	-0.004141\\
			0.9992	-0.0075154\\
			0.99351	-0.001085\\
			0.99375	0.0031006\\
			0.99378	0.0030846\\
			0.99823	0.0073197\\
			0.99822	0.007302\\
			0.99554	-0.0057422\\
			1.0015	0.0072858\\
			1.0056	0.0032629\\
			1.0055	0.003267\\
			1.0042	0.0050632\\
			1.0042	0.0050592\\
			1.0058	-0.0029226\\
			1.0043	-0.0049801\\
			0.99563	0.0058549\\
			0.99349	-0.0001816\\
			1.0015	-0.0072392\\
			1.0014	-0.0072442\\
			1.0038	-0.0054241\\
			0.99389	0.003649\\
			0.99392	-0.0036092\\
			0.99391	0.0036594\\
			0.99397	-0.0036173\\
			0.99407	-0.0038085\\
			0.99402	0.0038131\\
			0.99401	0.0038015\\
			0.99855	0.0073057\\
			0.99855	0.0072858\\
			1	-0.0074008\\
			1.0054	-0.0033737\\
			1.0042	-0.0049804\\
			1.0044	0.0045481\\
			1.0023	0.0064987\\
			1.0057	-0.0029059\\
			1.0023	0.0064875\\
			1.0023	-0.0064714\\
			0.99406	-0.0037916\\
			0.99853	-0.0072392\\
			0.99864	-0.0072442\\
			1.0044	0.0045128\\
			1.0056	0.0027686\\
			1.0056	0.002759\\
			1.006	-0.00010469\\
			1.0054	-0.0032521\\
			1.0053	-0.0033107\\
			0.99594	0.0058942\\
			0.99593	0.005886\\
			1.0058	-9.5096e-05\\
			0.99553	0.0052986\\
			0.99603	-0.0059469\\
			0.99553	0.0052839\\
			0.99378	-0.00012525\\
			1.0023	-0.0064417\\
			1.0052	-0.0033054\\
			1.0017	-0.006744\\
			0.99599	-0.0058376\\
			0.99419	-0.0029226\\
			1.0026	0.0060733\\
			0.99767	0.006741\\
			0.99766	0.006723\\
			0.99423	0.0031015\\
			1.0025	0.0060146\\
			0.99425	0.0031076\\
			1.0018	-0.0065143\\
			1	0.0070098\\
			1	0.0070359\\
			1	-0.0070671\\
			0.99611	-0.0055509\\
			0.99831	-0.006744\\
			0.99618	-0.0054241\\
			0.99766	-0.0064714\\
			1.0004	0.0067811\\
			0.9977	0.0064987\\
			0.9977	-0.0064417\\
			0.9977	0.0064875\\
			1.0003	-0.0068553\\
			0.99823	-0.0065143\\
			0.99971	-0.0068553\\
			0.99961	0.0067811\\
			1.0003	0.0067639\\
			1	0.0067594\\
			0.99572	-0.0049801\\
			0.99429	-0.0029059\\
			0.99459	-0.0033737\\
			1.0052	-0.0025856\\
			1.0053	0.0026947\\
			1.0053	0.0026951\\
			0.99445	0.0032629\\
			0.99445	0.003267\\
			0.99579	0.0050632\\
			0.99579	0.0050592\\
			0.99966	0.0067639\\
			0.99579	-0.0049804\\
			0.99457	-0.0032521\\
			1.0025	-0.0057746\\
			0.99441	0.002759\\
			0.99442	0.0027686\\
			0.99744	0.0060733\\
			1.0052	-0.0026126\\
			1.0056	-0.00011615\\
			1.004	-0.0043886\\
			1.0041	-0.0043771\\
			1.0027	0.0057592\\
			1	0.0066967\\
			1.0026	0.0057383\\
			1.0055	-0.00011104\\
			1.0041	0.0043741\\
			1.0041	0.0043624\\
			1.0052	0.002268\\
			1.0052	0.0022473\\
			1.0024	-0.0057322\\
			1.0004	-0.0064338\\
			1.0031	-0.0050205\\
			0.99962	-0.0064338\\
			0.99401	-0.00010469\\
			0.9947	-0.0033107\\
			0.99482	-0.0033054\\
			0.99752	-0.0057746\\
			0.99746	0.0060146\\
			0.99563	0.0045481\\
			0.99562	0.0045128\\
			1.0009	0.0063466\\
			1.0009	0.0063495\\
			0.99906	0.0063466\\
			0.9991	0.0063495\\
			0.99756	-0.0057322\\
			0.99595	-0.0043771\\
			0.99953	-0.0062855\\
			0.99478	-0.0025856\\
			1.0005	-0.0062855\\
			0.99422	-9.5096e-05\\
			1.0017	-0.0057763\\
			1.0032	-0.0048667\\
			1.0044	-0.0034968\\
			1.0043	-0.0034219\\
			1.0027	-0.0051305\\
			1.0054	-8.3178e-05\\
			0.99732	0.0057592\\
			0.99735	0.0057383\\
			1.0053	-6.4468e-05\\
			1.0048	0.0023308\\
			1.0027	0.0051083\\
			0.99473	0.0026947\\
			0.99474	0.0026951\\
			0.9959	0.0043624\\
			0.9959	0.0043741\\
			1.0027	0.0050949\\
			1.0039	0.0038003\\
			0.99477	0.002268\\
			0.99478	0.0022473\\
			1.0039	0.0037899\\
			0.99437	-0.00011615\\
			1.0048	0.0023357\\
			0.99448	-0.00011104\\
			0.99484	-0.0026126\\
			1.0049	-0.001438\\
			0.99598	-0.0043886\\
			1.0048	-0.0023603\\
			1.0048	-0.0023312\\
			0.99689	-0.0050205\\
			1.004	-0.0037295\\
			1.003	-0.0047918\\
			0.99679	-0.0048667\\
			1.0015	-0.00574\\
			1.004	-0.003469\\
			0.99831	-0.0057763\\
			1	-0.0061209\\
			1.0051	-6.0939e-05\\
			1.0013	-0.0057446\\
			0.99847	-0.00574\\
			1	-0.0059921\\
			1.0009	-0.0058008\\
			0.99907	-0.0058008\\
			0.99516	0.0023308\\
			0.99458	-8.3178e-05\\
			0.99734	0.0051083\\
			0.99734	0.0050949\\
			0.99873	-0.0057446\\
			0.99907	0.0057613\\
			0.99906	0.0057432\\
			0.99729	-0.0051305\\
			1.0009	0.0057613\\
			1.0009	0.0057432\\
			1.0028	0.0045536\\
			1.0028	0.0045496\\
			0.99703	-0.0047918\\
			1.0027	-0.0043541\\
			0.99512	-0.001438\\
			0.99563	-0.0034968\\
			1.0048	-0.0014278\\
			1.0015	0.0053126\\
			0.99569	-0.0034219\\
			0.99521	-0.0023312\\
			1.0015	0.0053159\\
			1.005	-0.00015273\\
			0.99522	-0.0023603\\
			1.005	-0.00017983\\
			1.0038	0.0033319\\
			1.0044	-0.0018731\\
			0.99601	-0.0037295\\
			0.99596	-0.003469\\
			1.0038	0.0033283\\
			1.0045	0.0019691\\
			1.0045	0.0019602\\
			1.005	-5.7768e-05\\
			0.99472	-6.4468e-05\\
			1.0015	-0.005031\\
			0.99517	0.0023357\\
			1.0015	-0.004921\\
			1.0027	-0.0042609\\
			0.99606	0.0038003\\
			0.99605	0.0037899\\
			1.0044	-0.0017388\\
			1.0036	-0.0032363\\
			1.0036	-0.0031716\\
			0.99487	-6.0939e-05\\
			1.0028	0.0039026\\
			1.0028	0.0039021\\
			0.99852	0.0053159\\
			0.99852	0.0053126\\
			0.99992	0.0055197\\
			1	0.005571\\
			1.0001	0.0055197\\
			1.0018	0.0046486\\
			1.0018	0.0046436\\
			1.002	-0.0042777\\
			0.99721	0.0045536\\
			0.99721	0.0045496\\
			0.99498	-0.00015273\\
			1.0048	-4.7356e-05\\
			1.0036	0.0028203\\
			1.0036	0.0028172\\
			1.0047	-4.7596e-05\\
			1.0047	-4.2032e-05\\
			1.0046	-2.8264e-05\\
			1.0042	0.0017336\\
			1.0042	0.0017318\\
			0.99524	-0.0014278\\
			1.0045	-2.7661e-05\\
			1.0011	-0.004945\\
			0.99729	-0.0043541\\
			0.99733	-0.0042609\\
			0.99504	-0.00017983\\
			0.99847	-0.005031\\
			0.99641	-0.0032363\\
			0.99548	0.0019691\\
			0.99548	0.0019602\\
			0.99557	-0.0018731\\
			1.0011	0.0049276\\
			0.99505	-5.7768e-05\\
			0.99624	0.0033319\\
			0.99624	0.0033283\\
			1.0012	-0.0048611\\
			0.99854	-0.004921\\
			1.0003	-0.005257\\
			1.0003	-0.0052218\\
			0.99966	-0.005257\\
			0.99969	-0.0052218\\
			1.0003	0.0052385\\
			1.0012	0.0048049\\
			1.0003	-0.0050737\\
			1.0006	0.0050147\\
			1.0006	0.0050126\\
			1.001	-0.0047815\\
			1.0004	0.0051089\\
			1.0001	-0.0050389\\
			0.99975	-0.0050737\\
			0.99886	-0.004945\\
			0.99968	0.0052385\\
			0.99518	-4.7356e-05\\
			0.99987	-0.005039\\
			0.9982	0.0046486\\
			0.9982	0.0046436\\
			1.0008	-0.0047391\\
			0.99961	0.0051089\\
			0.99526	-4.7596e-05\\
			0.99882	-0.0048611\\
			0.99938	0.0050126\\
			0.99939	0.0050147\\
			0.99717	0.0039026\\
			0.99888	0.0049276\\
			0.99717	0.0039021\\
			0.99904	-0.0047815\\
			0.99883	0.0048049\\
			0.99559	-0.0017388\\
			0.99645	-0.0031716\\
			1.004	-0.0017878\\
			0.99532	-4.2032e-05\\
			1.0028	-0.0035197\\
			0.99802	-0.0042777\\
			1.0027	-0.0034934\\
			1.0019	-0.0042162\\
			1.0044	-3.4774e-05\\
			1.0044	-3.7783e-05\\
			0.99921	-0.0047391\\
			1	-0.0047781\\
			1	-0.0047529\\
			1.0039	-0.001744\\
			1.0034	-0.0025133\\
			0.99541	-2.8264e-05\\
			0.99718	-0.0035197\\
			1.002	0.0037985\\
			1.002	0.0037889\\
			0.99814	-0.0042162\\
			0.99644	0.0028203\\
			0.99643	0.0028172\\
			0.99583	0.0017336\\
			1	0.0047475\\
			0.99584	0.0017318\\
			1.0043	-2.6319e-05\\
			1	0.0046655\\
			0.99888	0.0041887\\
			1.0042	-2.4114e-05\\
			1.0033	-0.00251\\
			0.99727	-0.0034934\\
			0.998	0.0037889\\
			1.0011	0.0041887\\
			1.0011	0.0041637\\
			1.0027	0.003133\\
			1.0027	0.00313\\
			1.0038	0.0014547\\
			0.99602	-0.0017878\\
			0.99552	-2.7661e-05\\
			1.0038	0.0014494\\
			0.99605	-0.001744\\
			0.99559	-3.4774e-05\\
			0.99661	-0.0025133\\
			1	-0.0044047\\
			0.99564	-3.7783e-05\\
			1.0042	-2.8001e-05\\
			1.0032	0.00224\\
			1.0032	0.0022405\\
			1.0041	-2.4504e-05\\
			1.004	-1.8263e-05\\
			0.99799	0.0037985\\
			0.99887	0.0041637\\
			1.0021	-0.0032815\\
			1	-0.0043529\\
			0.99727	0.003133\\
			0.99727	0.00313\\
			1.0021	-0.0032654\\
			1.0015	-0.0037061\\
			1.0014	-0.0036898\\
			1.0026	-0.0026655\\
			1.0007	-0.0039218\\
			1.0026	-0.0026503\\
			0.99667	-0.00251\\
			0.99616	0.0014547\\
			0.99615	0.0014494\\
			1.0036	-0.0012957\\
			1.0035	-0.0012983\\
			1	0.004329\\
			0.99858	-0.00369\\
			0.99855	-0.0037059\\
			1.0002	0.0041559\\
			0.99976	0.0041559\\
			1	0.0042023\\
			0.99569	-2.6319e-05\\
			1.0001	0.0041277\\
			0.99735	-0.0026655\\
			0.99986	0.0041277\\
			0.99576	-2.4114e-05\\
			0.99792	-0.0032653\\
			0.99789	-0.0032816\\
			0.99581	-2.8001e-05\\
			1.0039	-3.4149e-05\\
			1.0039	-5.0917e-05\\
			1.0039	-3.4908e-05\\
			0.99586	-2.4504e-05\\
			0.99679	0.0022405\\
			0.99678	0.00224\\
			0.99643	-0.0012957\\
			0.99738	-0.0026503\\
			0.99926	-0.003922\\
			0.9993	-0.0039116\\
			1.0007	-0.0039118\\
			1	-0.00396\\
			1	-0.0039445\\
			0.99597	-1.8263e-05\\
			1	-0.0038944\\
			0.99607	-3.4149e-05\\
			1.003	-0.0018889\\
			0.99609	-5.0917e-05\\
			1.003	-0.0018758\\
			1	-0.0038117\\
			1.0034	0.0011616\\
			1.0034	0.0011594\\
			1.0021	0.0028238\\
			1.0021	0.0028218\\
			1.0016	0.0032421\\
			1.0016	0.0032403\\
			1.001	0.0035203\\
			1.001	0.0035175\\
			1.0038	-3.6223e-05\\
			1	-0.0036834\\
			1.0038	-2.8871e-05\\
			1.0025	0.0022692\\
			1.0025	0.0022723\\
			1.0037	-2.7614e-05\\
			0.99965	0.0036739\\
			0.99966	0.0036797\\
			1.0037	-3.7794e-05\\
			0.99998	0.003829\\
			1	0.003829\\
			1.0003	0.0036798\\
			1.0003	0.0036738\\
			1.0037	-2.436e-05\\
			0.99647	-0.0012983\\
			0.99903	0.0035203\\
			0.99903	0.0035174\\
			0.99845	0.0032421\\
			0.99844	0.0032403\\
			0.99701	-0.0018889\\
			0.99705	-0.0018758\\
			1.0027	0.001601\\
			1	-0.0035166\\
			1	0.0034725\\
			0.99792	0.0028238\\
			0.99792	0.0028218\\
			1.0027	0.001605\\
			1.0005	-0.0031326\\
			1.0017	-0.0024381\\
			1.0014	-0.0027525\\
			0.99611	-3.4908e-05\\
			0.99664	0.0011616\\
			0.99663	0.0011594\\
			1.0013	-0.0027039\\
			1.001	-0.0029361\\
			1.0009	-0.0029834\\
			0.99619	-3.6223e-05\\
			1.0031	-0.00097513\\
			0.99622	-2.8871e-05\\
			1.003	-0.00096395\\
			1.0035	-5.9506e-05\\
			1.0035	-2.524e-05\\
			0.99627	-2.7614e-05\\
			0.99751	0.0022692\\
			0.99751	0.0022723\\
			0.99632	-3.7794e-05\\
			1.0035	-4.3739e-05\\
			1.0034	-9.4896e-05\\
			1.0034	-9.1624e-05\\
			1.0033	-1.53e-05\\
			1.0017	-0.0024069\\
			0.99994	-0.0031561\\
			1.0001	-0.0031164\\
			1.0004	-0.0030075\\
			0.99954	-0.0031403\\
			1.002	-0.0020341\\
			0.99726	0.001601\\
			0.99726	0.001605\\
			1.002	-0.0020314\\
			0.99902	-0.0029631\\
			0.99913	-0.002959\\
			0.99951	-0.0029995\\
			0.99864	-0.0027631\\
			1.0022	-0.0015835\\
			1.0022	-0.0015687\\
			0.99864	-0.0026932\\
			1.0011	0.0023572\\
			1.0011	0.0023539\\
			0.99634	-2.436e-05\\
			0.99825	-0.0024173\\
			1.0013	0.0021618\\
			1.0013	0.0021624\\
			0.99829	-0.0024278\\
			1.0028	0.00083199\\
			1.0028	0.00082785\\
			0.99646	-5.9506e-05\\
			0.99647	-2.524e-05\\
			0.99695	-0.00097513\\
			1.0033	-1.7484e-05\\
			0.9965	-4.3739e-05\\
			0.99698	-0.00096395\\
			0.99796	-0.0020419\\
			0.9966	-9.4896e-05\\
			1.0032	-2.1003e-05\\
			1.0032	-2.9279e-05\\
			1.0031	-4.459e-05\\
			0.99662	-9.1624e-05\\
			0.99797	-0.0020236\\
			1.0031	-2.3868e-05\\
			1.0031	-2.5814e-05\\
			1.0031	-1.9027e-05\\
			0.99775	-0.0015826\\
			0.99668	-1.53e-05\\
			0.99775	-0.0015696\\
			0.99672	-1.7484e-05\\
			1.0008	0.0024848\\
			1.0007	0.0024912\\
			0.99722	0.00083199\\
			0.99722	0.00082785\\
			1.0004	0.0025717\\
			0.99925	0.0024924\\
			0.99894	0.0023591\\
			0.99894	0.0023515\\
			0.99927	0.0024875\\
			1.0016	0.0019147\\
			1.0004	0.0025385\\
			1.0016	0.0019128\\
			0.99959	0.0025719\\
			0.99958	0.0025266\\
			0.99866	0.0021618\\
			0.99865	0.0021622\\
			0.99986	0.0025658\\
			1.0018	0.0016141\\
			1.0018	0.0016172\\
			1.0001	0.0025322\\
			0.99682	-2.1003e-05\\
			1.0023	-0.0010671\\
			1.0023	-0.0010565\\
			1.0009	-0.002239\\
			1.0001	0.0025288\\
			0.99684	-2.9279e-05\\
			1.0008	-0.0023083\\
			1.0011	-0.0021108\\
			1.0012	-0.0019823\\
			1.0006	-0.0023919\\
			1.0004	-0.0024541\\
			1.0013	-0.0018358\\
			1.0019	0.0012713\\
			0.99908	-0.0022712\\
			1.0014	-0.0016728\\
			1.0019	0.0012755\\
			0.99944	-0.0024256\\
			1.003	-1.9379e-05\\
			0.99927	-0.0023594\\
			0.99961	-0.0024239\\
			1.003	-1.285e-05\\
			0.99688	-4.459e-05\\
			1.003	-1.3561e-05\\
			1.0029	-1.3328e-05\\
			0.99995	0.0025053\\
			1.0003	-0.0024023\\
			1.0029	-4.8446e-05\\
			1.0029	-1.4272e-05\\
			1.0028	-2.7758e-05\\
			1.0028	-1.3993e-05\\
			0.99841	0.0019148\\
			0.9984	0.0019127\\
			0.99985	-0.0024675\\
			0.99892	-0.002174\\
			1	-0.0024477\\
			0.99996	-0.0024543\\
			1.0015	-0.0015049\\
			0.99878	-0.0020442\\
			1.0016	-0.0013312\\
			0.99865	-0.001903\\
			0.9982	0.0016172\\
			0.9982	0.0016141\\
			0.99999	-0.0022848\\
			0.99766	-0.0010672\\
			0.99688	-2.3868e-05\\
			0.99766	-0.0010565\\
			1.0016	-0.0011591\\
			0.99691	-2.5814e-05\\
			1.0016	-0.00099263\\
			0.99693	-1.9027e-05\\
			1.0028	-2.9286e-05\\
			1.0028	-1.8536e-05\\
			0.99698	-1.9379e-05\\
			1.0023	-0.00048771\\
			1.0023	-0.00048754\\
			1.0027	-2.6751e-05\\
			1.0027	-4.7076e-05\\
			0.99702	-1.285e-05\\
			1.0027	-3.1161e-05\\
			1.0026	-3.8916e-05\\
			0.99705	-1.3561e-05\\
			0.99707	-1.3328e-05\\
			1.0026	-9.171e-06\\
			0.99714	-4.8446e-05\\
			1.0026	-1.3833e-05\\
			1.0023	-6.8365e-05\\
			0.99715	-1.4272e-05\\
			0.99724	-2.9286e-05\\
			0.99725	-1.8536e-05\\
			0.99716	-2.7758e-05\\
			0.99728	-2.6751e-05\\
			0.99718	-1.3993e-05\\
			1.0025	-1.0568e-05\\
			1.0024	-1.0263e-05\\
			1.0025	-7.6262e-06\\
			1.0024	-2.9664e-05\\
			1.0024	-1.0416e-05\\
			1	0.0022895\\
			1	0.002278\\
			0.99855	-0.0017471\\
			0.99846	-0.0015801\\
			1	0.0017699\\
			1	-0.0022781\\
			1.002	0.00089364\\
			1.002	0.0008888\\
			0.99733	-4.7076e-05\\
			0.99734	-3.1161e-05\\
			1.0023	-6.9039e-05\\
			1.0023	-1.5756e-05\\
			1.0024	-1.2862e-05\\
			0.99806	0.0012755\\
			0.99806	0.0012713\\
			0.99841	-0.0014085\\
			0.99838	-0.001235\\
			0.99736	-3.8916e-05\\
			0.99739	-9.171e-06\\
			0.99741	-1.3833e-05\\
			1.0023	-1.1488e-05\\
			1.0021	-3.4733e-05\\
			1.0022	-2.205e-05\\
			1.0022	-7.2632e-06\\
			1.0022	-1.4139e-05\\
			1.0022	-1.1809e-05\\
			1.0022	-8.7669e-06\\
			0.99799	0.00089364\\
			0.99799	0.0008888\\
			1	-0.0017699\\
			0.99772	-0.00048771\\
			0.99773	-0.00048754\\
			1	0.0016034\\
			0.99837	-0.0010656\\
			1	-0.0016034\\
			1.0009	-0.0012537\\
			0.99839	-0.00090518\\
			0.99747	-1.0568e-05\\
			1.0016	-0.00083741\\
			0.99754	-7.6262e-06\\
			0.99757	-2.9664e-05\\
			0.99759	-1.0263e-05\\
			1.002	0.00046626\\
			1.002	0.00046135\\
			0.99765	-6.8365e-05\\
			0.99767	-6.9039e-05\\
			0.99763	-1.0416e-05\\
			1.0015	-0.00069809\\
			0.99765	-1.2862e-05\\
			0.99768	-1.5756e-05\\
			0.99772	-1.1488e-05\\
			1.0021	-8.6919e-06\\
			1.0021	-1.6555e-05\\
			1.0021	-8.7826e-06\\
			1.002	-1.0664e-05\\
			1.002	-8.4571e-06\\
			1.002	-1.3171e-05\\
			1.0019	-1.7384e-05\\
			1.0019	-1.2171e-05\\
			1.0018	-3.9903e-05\\
			1.0018	-4.1869e-05\\
			1.0019	-1.6937e-05\\
			1.0018	-3.3728e-05\\
			1.0019	-2.207e-05\\
			1.0019	-7.5295e-06\\
			1.0018	-1.3009e-05\\
			1.0019	-9.579e-06\\
			1	-0.0015403\\
			1	-0.0015206\\
			1	-0.0014834\\
			1	-0.0014575\\
			0.99802	0.00046626\\
			0.99802	0.00046135\\
			0.99843	-0.00075894\\
			1	0.0015403\\
			1	0.0015206\\
			1	0.0014834\\
			0.99849	-0.00063117\\
			1	0.0014575\\
			0.99776	-2.205e-05\\
			0.99994	0.0012782\\
			0.99969	0.0012028\\
			0.99777	-1.4139e-05\\
			1.0002	0.0012515\\
			0.99778	-1.1809e-05\\
			0.9978	-8.7669e-06\\
			0.99782	-7.2632e-06\\
			1.0004	0.0011341\\
			1.0001	0.0011836\\
			0.99786	-3.4733e-05\\
			0.99856	-0.00052431\\
			1.0003	0.001126\\
			0.99983	0.0011592\\
			0.99789	-8.6919e-06\\
			1.0014	-0.00057877\\
			1.0006	0.00096828\\
			0.99795	-1.6555e-05\\
			1.0004	0.0010021\\
			0.99795	-8.7826e-06\\
			1.0014	-0.00048122\\
			1.0013	-0.00040416\\
			0.99798	-1.0664e-05\\
			1.0012	-0.00034374\\
			1.0018	-7.968e-06\\
			1.0017	-7.6461e-06\\
			1.0017	-3.2044e-05\\
			1.0017	-2.6473e-05\\
			1.0017	-6.4938e-06\\
			1.0016	-1.5737e-05\\
			1.0016	-8.5232e-06\\
			1.0016	-3.9796e-06\\
			1.0015	-5.6219e-06\\
			1.0015	-1.2151e-05\\
			1.0015	-1.2987e-05\\
			1.0015	-1.1785e-05\\
			0.99951	0.0010552\\
			0.99963	0.0010606\\
			1	-0.00098578\\
			1.0006	0.00084663\\
			1.0006	0.0007964\\
			0.9995	0.00091641\\
			0.9994	0.00088236\\
			1.001	-0.00042491\\
			1.0006	0.00069386\\
			1.0006	0.00056269\\
			1.0012	-0.00029548\\
			0.99863	-0.00043848\\
			1.0011	-0.00025522\\
			1.0015	-2.1595e-05\\
			0.99801	-8.4571e-06\\
			1.0015	-6.9258e-06\\
			0.99804	-1.3171e-05\\
			1.001	-0.00019823\\
			1.001	-0.00021042\\
			1.0014	-1.8102e-05\\
			1.0014	-1.9662e-05\\
			0.99806	-1.7384e-05\\
			0.99871	-0.00037159\\
			0.99807	-1.2171e-05\\
			1.0014	-4.5702e-06\\
			0.99809	-1.6937e-05\\
			0.9981	-7.5295e-06\\
			1.0013	-3.3322e-05\\
			1.0014	-8.2349e-06\\
			0.99814	-2.207e-05\\
			0.99878	-0.00032005\\
			1.0012	-2.0738e-05\\
			1.0014	-8.4565e-06\\
			0.99818	-4.1869e-05\\
			0.99817	-3.3728e-05\\
			1.0012	-9.4942e-06\\
			0.99815	-9.579e-06\\
			1.0014	-5.8826e-06\\
			0.99817	-1.3009e-05\\
			0.99821	-3.9903e-05\\
			1.0012	-1.1014e-05\\
			1.0012	-2.039e-05\\
			0.99822	-7.968e-06\\
			0.99826	-7.6461e-06\\
			0.99829	-3.2044e-05\\
			0.9983	-2.6473e-05\\
			0.99831	-6.4938e-06\\
			0.99837	-1.5737e-05\\
			0.99838	-8.5232e-06\\
			0.99858	-1.9662e-05\\
			0.99858	-4.5702e-06\\
			0.99843	-3.9796e-06\\
			0.99845	-5.6219e-06\\
			0.99847	-1.2151e-05\\
			0.99856	-1.8102e-05\\
			0.99851	-1.2987e-05\\
			0.99854	-2.1595e-05\\
			0.99852	-1.1785e-05\\
			0.99854	-6.9258e-06\\
			1.0006	0.00064404\\
			0.99884	-0.00027995\\
			1.001	-0.00019338\\
			1.0012	-1.1972e-05\\
			0.99865	-5.8826e-06\\
			0.99864	-8.4565e-06\\
			0.99863	-8.2349e-06\\
			1.0011	-2.3499e-06\\
			1	-0.001021\\
			1	0.001021\\
			1	0.00098578\\
			0.99943	0.00076293\\
			0.99936	0.00072008\\
			1	-0.00084361\\
			1	-0.0008315\\
			1	0.00084361\\
			1.0006	0.00051997\\
			0.9989	-0.00024715\\
			1.0009	-0.00021061\\
			0.99867	-3.3322e-05\\
			0.99876	-2.039e-05\\
			1.0009	-0.00012451\\
			1.0011	-3.7121e-05\\
			1.001	-2.0119e-05\\
			1.001	-4.2806e-06\\
			1	0.0008315\\
			0.99942	0.00062989\\
			0.99936	0.00058525\\
			1.0006	0.00045738\\
			1.0006	0.00042284\\
			1.0007	-0.0003283\\
			0.99896	-0.00021035\\
			0.99896	-0.00019269\\
			1.0008	-0.000277\\
			0.99902	-0.00019791\\
			0.99877	-1.1014e-05\\
			0.99882	-9.4942e-06\\
			0.99883	-2.0738e-05\\
			1.0009	-0.00015873\\
			0.99885	-1.1972e-05\\
			0.99885	-2.3499e-06\\
			1.0009	-0.00012914\\
			1.001	-9.5587e-06\\
			1.001	-6.3054e-06\\
			1.0009	-1.1671e-05\\
			1.0009	-2.3194e-05\\
			1.0009	-6.17e-06\\
			1.0009	-2.4869e-06\\
			0.99942	0.00053309\\
			0.99938	0.00047859\\
			1	-0.00061838\\
			0.99908	-0.00019618\\
			0.99918	-0.0002377\\
			0.99942	0.00044176\\
			0.99895	-3.7121e-05\\
			0.99914	-0.00015527\\
			0.99909	-0.00012446\\
			0.99899	-4.2806e-06\\
			1.0006	-0.00036359\\
			0.99901	-2.0119e-05\\
			1.0005	-0.00038379\\
			1.0004	-0.00039216\\
			0.99903	-9.5587e-06\\
			0.99904	-6.3054e-06\\
			1.0006	0.00037731\\
			1.0006	0.00034802\\
			1.0005	0.00037299\\
			1.0006	0.00031441\\
			1.0006	0.00027945\\
			1.0005	0.00024744\\
			1.0008	-9.372e-05\\
			1.0008	-8.1638e-05\\
			1.0008	-1.3556e-05\\
			1.0007	-4.6443e-05\\
			1.0007	-3.9347e-05\\
			1.0007	-1.2853e-06\\
			1.0007	-2.2794e-06\\
			1.0007	-4.563e-06\\
			1.0007	-1.4293e-06\\
			1.0007	-1.4448e-06\\
			1.0007	-7.7181e-06\\
			1.0007	-2.2373e-06\\
			0.99928	-0.0002871\\
			0.99914	-0.00012938\\
			0.99907	-1.1671e-05\\
			1	0.00061838\\
			0.9994	0.0003921\\
			0.99937	-0.00032486\\
			0.9991	-2.3194e-05\\
			0.99913	-6.17e-06\\
			0.99913	-2.4869e-06\\
			0.99947	-0.00035239\\
			0.99943	0.00036023\\
			0.99923	-9.372e-05\\
			0.99943	0.00032219\\
			0.9995	0.00036548\\
			0.99958	-0.00037057\\
			0.99921	-1.3556e-05\\
			0.99968	-0.00038035\\
			0.99978	-0.00038277\\
			1.0003	-0.00039254\\
			1.0004	0.00039074\\
			1.0003	0.00040125\\
			1.0002	-0.00038706\\
			1.0002	0.00040824\\
			1.0001	-0.00037807\\
			1.0005	0.00021931\\
			1.0005	0.00020051\\
			1.0005	0.00017951\\
			1.0005	0.0001554\\
			1.0005	0.00013491\\
			1.0005	0.00011844\\
			1.0007	-1.8358e-06\\
			1.0007	-1.3905e-06\\
			1.0005	-1.3311e-05\\
			1.0007	-5.1218e-06\\
			1.0006	-1.9228e-05\\
			1.0006	-1.6377e-05\\
			1.0006	-1.7557e-06\\
			1.0006	-9.304e-06\\
			1.0006	-1.7282e-06\\
			1.0005	-8.1382e-07\\
			1.0006	-8.0898e-07\\
			1.0006	-2.2778e-06\\
			1.0006	-1.1794e-06\\
			1.0005	-6.2106e-07\\
			1.0006	-1.4375e-06\\
			1.0006	-8.0013e-07\\
			1.0006	-8.3318e-07\\
			0.99924	-8.1638e-05\\
			0.99988	-0.00037915\\
			0.99944	0.00029013\\
			0.99961	0.00038146\\
			0.99998	-0.00037409\\
			1	-0.00037435\\
			0.99945	0.00025593\\
			0.99972	0.00038985\\
			0.99946	0.00022541\\
			1.0001	0.00041495\\
			0.99983	0.00039278\\
			0.99928	-1.2853e-06\\
			0.99931	-4.6443e-05\\
			0.99928	-2.2794e-06\\
			0.99929	-4.563e-06\\
			1	0.00040123\\
			0.99932	-3.9347e-05\\
			0.99993	0.00039314\\
			0.99931	-7.7181e-06\\
			0.99932	-2.2373e-06\\
			0.99932	-1.8358e-06\\
			1	0.00037497\\
			1.0004	0.00012206\\
			1.0004	0.00011667\\
			1.0004	0.00010852\\
			1.0004	0.00010222\\
			1.0004	7.5815e-05\\
			1.0005	-8.6066e-06\\
			1.0005	-4.3256e-06\\
			1.0005	-1.8105e-06\\
			1.0005	-7.5796e-07\\
			1.0005	-6.9381e-07\\
			1.0004	4.9856e-05\\
			1.0004	-5.386e-07\\
			1.0004	-8.8382e-06\\
			1.0004	-6.4852e-06\\
			1.0004	-1.2519e-06\\
			1.0004	-1.3288e-06\\
			1.0004	-1.3156e-06\\
			0.99948	0.00019757\\
			0.99949	0.000173\\
			0.99933	-1.3905e-06\\
			0.99934	-5.1218e-06\\
			0.99934	-1.4448e-06\\
			0.99934	-1.4293e-06\\
			0.99951	0.00015169\\
			0.99936	-1.7557e-06\\
			0.99953	0.00013323\\
			0.99937	-9.304e-06\\
			0.99936	-1.7282e-06\\
			0.99936	-2.2778e-06\\
			0.9994	-1.9228e-05\\
			0.99938	-8.3318e-07\\
			0.99955	0.00011804\\
			0.99939	-1.1794e-06\\
			0.9994	-1.6377e-05\\
			0.99964	0.00012266\\
			0.99967	0.00012649\\
			0.99941	-1.4375e-06\\
			1.0003	0.00012616\\
			1.0003	0.00013004\\
			1.0003	0.00013394\\
			1.0002	0.00013744\\
			0.99943	-8.0898e-07\\
			1.0002	0.00013981\\
			1.0002	0.00014\\
			1.0004	3.2514e-05\\
			1.0001	0.00013862\\
			1.0004	-5.2428e-07\\
			0.99943	-8.0013e-07\\
			1.0004	-2.1942e-06\\
			1.0004	-3.0933e-06\\
			1.0004	-5.9081e-07\\
			1.0003	6.5232e-05\\
			1.0003	-2.94e-07\\
			1.0003	-1.4657e-06\\
			1.0003	-1.2275e-05\\
			1.0003	-8.0847e-07\\
			1.0003	-4.3045e-06\\
			1.0003	-1.7839e-06\\
			1.0003	-3.3302e-07\\
			1.0003	-2.5198e-06\\
			1.0003	-2.3406e-07\\
			1.0001	0.00013693\\
			0.9997	0.00013025\\
			0.99973	0.00013411\\
			0.99961	0.00011745\\
			0.99946	-8.1382e-07\\
			0.99976	0.00013729\\
			0.99979	0.00013901\\
			0.99958	0.00010938\\
			1.0001	0.00013534\\
			0.99947	-6.2106e-07\\
			0.99982	0.0001392\\
			0.99956	0.0001021\\
			0.99949	-1.3311e-05\\
			0.99986	0.00013859\\
			1	0.00013453\\
			0.99989	0.0001376\\
			0.99949	-8.6066e-06\\
			0.99992	0.00013645\\
			1	0.00013472\\
			0.99995	0.00013553\\
			0.99998	0.00013504\\
			0.99957	7.5815e-05\\
			0.99952	-4.3256e-06\\
			1.0002	-1.0855e-06\\
			1.0002	-1.8812e-07\\
			1.0002	-3.2263e-06\\
			0.9995	-7.5796e-07\\
			0.9995	-6.9381e-07\\
			1.0002	-1.1686e-06\\
			0.99953	-1.8105e-06\\
			1.0002	-1.4006e-06\\
			0.99969	6.5232e-05\\
			0.99959	4.9856e-05\\
			0.99956	-5.386e-07\\
			1.0002	-7.7746e-07\\
			1.0002	-5.5403e-07\\
			0.99966	-2.94e-07\\
			1.0002	-1.3079e-06\\
			1.0002	-7.0503e-07\\
			0.99956	-1.2519e-06\\
			0.99958	-8.8382e-06\\
			1.0002	-2.3226e-07\\
			1.0002	-5.451e-07\\
			0.99959	-6.4852e-06\\
			0.99962	-2.1942e-06\\
			0.99963	-5.9081e-07\\
			1.0001	-3.926e-06\\
			1.0001	-1.8422e-06\\
			0.99963	-3.0933e-06\\
			0.9996	3.2514e-05\\
			1.0002	-1.0858e-06\\
			0.9996	-1.3288e-06\\
			0.99961	-5.2428e-07\\
			0.99959	-1.3156e-06\\
			1.0001	-1.6298e-06\\
			1.0001	-1.6161e-06\\
			1.0002	-2.3938e-07\\
			1.0001	-4.9621e-07\\
			0.99973	-4.3045e-06\\
			0.99968	-1.2275e-05\\
			1.0001	-1.9274e-06\\
			0.99966	-1.4657e-06\\
			0.99969	-8.0847e-07\\
			0.99971	-2.5198e-06\\
			0.99971	-2.3406e-07\\
			0.9997	-1.7839e-06\\
			1	-5.9161e-05\\
			1.0001	6.84e-05\\
			1.0001	-2.1429e-05\\
			1.0001	-5.2668e-07\\
			0.99994	6.84e-05\\
			1.0001	-1.2531e-06\\
			0.9997	-3.3302e-07\\
			1.0001	-9.0379e-07\\
			0.99992	-2.1429e-05\\
			0.9999	-1.9274e-06\\
			0.99978	-1.1686e-06\\
			0.99977	-3.2263e-06\\
			0.99976	-1.0855e-06\\
			0.99979	-1.4006e-06\\
			0.99976	-1.8812e-07\\
			0.99987	-3.926e-06\\
			0.99982	-1.3079e-06\\
			0.99986	-1.6161e-06\\
			0.99985	-1.8422e-06\\
			0.99981	-5.5403e-07\\
			0.9998	-7.7746e-07\\
			0.99982	-2.3226e-07\\
			0.99983	-5.451e-07\\
			0.99981	-7.0503e-07\\
			0.99984	-1.0858e-06\\
			0.99985	-2.3938e-07\\
			0.99987	-1.6298e-06\\
			0.99987	-4.9621e-07\\
			1	5.3667e-05\\
			1.0001	-2.1733e-06\\
			1.0001	-3.0659e-07\\
			0.99991	-5.2668e-07\\
			0.99992	-9.0379e-07\\
			0.99991	-1.2531e-06\\
			1.0001	-8.6968e-07\\
			1	-2.4077e-05\\
			1	-1.9959e-06\\
			0.99999	-2.4077e-05\\
			0.99994	-2.1733e-06\\
			0.99994	-3.0659e-07\\
			0.99994	-8.6968e-07\\
			0.99996	-1.9959e-06\\
			1	-3.5755e-07\\
			1	2.1976e-05\\
			1	-5.2029e-08\\
			0.99999	2.1976e-05\\
			1	-1.807e-07\\
			0.99997	-3.5755e-07\\
			0.99997	-5.2029e-08\\
			0.99997	-1.807e-07\\
			1	-9.1271e-08\\
			0.99999	-9.1271e-08\\
			1	3.6415e-07\\
			1	-3.7425e-06\\
			1	3.8254e-06\\
			0.99999	3.6415e-07\\
			1	5.7788e-08\\
			1	5.7788e-08\\
			1	-8.8331e-08\\
			1	2.3313e-08\\
			1	2.3313e-08\\
			0.99999	-8.8331e-08\\
		};
	\end{axis}
	
	
	
	\begin{axis}[%
		width=0.103\figurewidth,
		height=\figureheight,
		at={(0.834\figurewidth,0\figureheight)},
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={\empty},
		ymin=-7.0667,
		ymax=-2.9333,
		ytick={-7, -6, -5, -4, -3},
		yticklabels = {$10^{-7}$, $10^{-6}$, $10^{-5}$, $10^{-4} $,$10^{-3} $},
		axis background/.style={fill=white},
		yticklabel pos=right,
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1, line width=5.0pt]
		table[row sep=crcr]{%
			0	-7\\
			1	-7\\
		};
		%\addlegendentry{data1}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-7.0667\\
			0	-2.9333\\
		};
		%\addlegendentry{data2}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-7.0667\\
			1	-2.9333\\
		};
		%\addlegendentry{data3}
		
		\addplot [color=mycolor2, line width=5.0pt]
		table[row sep=crcr]{%
			0	-6\\
			1	-6\\
		};
		%\addlegendentry{data4}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-7.0667\\
			0	-2.9333\\
		};
		%\addlegendentry{data5}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-7.0667\\
			1	-2.9333\\
		};
		%\addlegendentry{data6}
		
		\addplot [color=mycolor3, line width=5.0pt]
		table[row sep=crcr]{%
			0	-5\\
			1	-5\\
		};
		%\addlegendentry{data7}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-7.0667\\
			0	-2.9333\\
		};
		%\addlegendentry{data8}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-7.0667\\
			1	-2.9333\\
		};
		%\addlegendentry{data9}
		
		\addplot [color=mycolor4, line width=5.0pt]
		table[row sep=crcr]{%
			0	-4\\
			1	-4\\
		};
		%\addlegendentry{data10}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-7.0667\\
			0	-2.9333\\
		};
		%\addlegendentry{data11}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-7.0667\\
			1	-2.9333\\
		};
		%\addlegendentry{data12}
		
		\addplot [color=mycolor5, line width=5.0pt]
		table[row sep=crcr]{%
			0	-3\\
			1	-3\\
		};
		%\addlegendentry{data13}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-7.0667\\
			0	-2.9333\\
		};
		%\addlegendentry{data14}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			1	-7.0667\\
			1	-2.9333\\
		};
		%\addlegendentry{data15}
		
	\end{axis}
\end{tikzpicture}%

==> figs/Structure_contour_DE_m=100nu=1.tikz <==
	\begin{tikzpicture}
	\begin{axis}[
		width=0.95\figurewidth,
		height=\figureheight,
		at={(0\figurewidth,0\figureheight)},
		xlabel = {$k$},
		ylabel = {$\ell$},
		view={90}{90},shader=interp,
		colormap={parula}{
			rgb255=(53,42,135)
			rgb255=(15,92,221)
			rgb255=(18,125,216)
			rgb255=(7,156,207)
			rgb255=(21,177,180)
			rgb255=(89,189,140)
			rgb255=(165,190,107)
			rgb255=(225,185,82)
			rgb255=(252,206,46)
			rgb255=(249,251,14)},
%		colorbar,
%		colorbar style={
%			width=0.2cm},
%		point meta min = -20,
%		point meta max = 0,
		]
		\addplot3[
		contour filled={
			levels={-17,-16,...,0},
		},
		colormap access=piecewise const,
		patch type=bilinear
		]
		table {figs/contour_IF_DE_m=100nu=1.dat};
		%		 \draw [help lines] (0,0) grid (40,40);
	\end{axis}
	
	\begin{axis}[
		width=0.95\figurewidth,
		height=\figureheight,
		at={(0.9\figurewidth,0\figureheight)},
		xlabel = {$k$},
		ylabel = {$\ell$},
		view={90}{90},shader=interp,
		colormap={parula}{
			rgb255=(53,42,135)
			rgb255=(15,92,221)
			rgb255=(18,125,216)
			rgb255=(7,156,207)
			rgb255=(21,177,180)
			rgb255=(89,189,140)
			rgb255=(165,190,107)
			rgb255=(225,185,82)
			rgb255=(252,206,46)
			rgb255=(249,251,14)},
%		colorbar,
%		colorbar style={
%			width=0.2cm},
%		point meta min = -20,
%		point meta max = 0,
		]
		\addplot3[
		contour filled={
			levels={-17,-16,...,0},
		},
		colormap access=piecewise const,
		patch type=bilinear
		]
		table {figs/contour_IFinv_DE_m=100nu=1.dat};
		%		 \draw [help lines] (0,0) grid (40,40);
	\end{axis}
	
	\begin{axis}[
		width=0.95\figurewidth,
		height=\figureheight,
		at={(1.8\figurewidth,0\figureheight)},
		xlabel = {$k$},
		ylabel = {$\ell$},
		view={90}{90},shader=interp,
		colormap={parula}{
			rgb255=(53,42,135)
			rgb255=(15,92,221)
			rgb255=(18,125,216)
			rgb255=(7,156,207)
			rgb255=(21,177,180)
			rgb255=(89,189,140)
			rgb255=(165,190,107)
			rgb255=(225,185,82)
			rgb255=(252,206,46)
			rgb255=(249,251,14)},
		colorbar,
		colorbar style={
			width=0.2cm, at={(2.5\figurewidth,0.623\figureheight)}, ylabel=$\log_{10}(\vert a_{k,\ell}\vert)$},
		point meta min = -20,
		point meta max = 0,
		]
		\addplot3[
		contour filled={
			levels={-17,-16,...,0},
		},
		colormap access=piecewise const,
		patch type=bilinear
		]
		table {figs/contour_Dinv_DE_m=100nu=1.dat};
		%		 \draw [help lines] (0,0) grid (40,40);
	\end{axis}
	
\end{tikzpicture}

==> figs/coeffs_DE_M=100nu=5.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymode=log,
ymin=1e-20,
ymax=1.0695,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	1.0695\\
2	0.19471\\
3	0.11358\\
4	0.71983\\
5	0.21625\\
6	0.43187\\
7	0.080576\\
8	0.11009\\
9	0.14135\\
10	0.078552\\
11	0.081259\\
12	0.031691\\
13	0.029237\\
14	0.017108\\
15	0.016424\\
16	0.0097269\\
17	0.0069886\\
18	0.0043262\\
19	0.0022188\\
20	0.0023207\\
21	0.00089146\\
22	0.0010293\\
23	0.00044067\\
24	0.00033767\\
25	0.00023937\\
26	0.00010149\\
27	0.00011026\\
28	4.015e-05\\
29	3.9926e-05\\
30	1.9976e-05\\
31	1.2522e-05\\
32	9.2472e-06\\
33	4.125e-06\\
34	3.5906e-06\\
35	1.6089e-06\\
36	1.2198e-06\\
37	6.7246e-07\\
38	3.9927e-07\\
39	2.6371e-07\\
40	1.3551e-07\\
41	9.4347e-08\\
42	4.8283e-08\\
43	3.1952e-08\\
44	1.7514e-08\\
45	1.0606e-08\\
46	6.2262e-09\\
47	3.4907e-09\\
48	2.1456e-09\\
49	1.1508e-09\\
50	7.1869e-10\\
51	3.8343e-10\\
52	2.3357e-10\\
53	1.2855e-10\\
54	7.3927e-11\\
55	4.2783e-11\\
56	2.3192e-11\\
57	1.3911e-11\\
58	7.3434e-12\\
59	4.38e-12\\
60	2.3535e-12\\
61	1.3446e-12\\
62	7.5138e-13\\
63	4.0781e-13\\
64	2.3548e-13\\
65	1.2422e-13\\
66	7.2019e-14\\
67	3.9083e-14\\
68	2.0129e-14\\
69	1.1614e-14\\
70	5.324e-15\\
71	4.2055e-15\\
72	8.3022e-16\\
73	2.5681e-15\\
74	2.9316e-16\\
75	2.0515e-15\\
76	8.0248e-16\\
77	1.7567e-15\\
78	7.5574e-16\\
79	6.5207e-16\\
80	8.8577e-16\\
81	1.8052e-16\\
82	1.7796e-15\\
83	1.6474e-15\\
84	8.949e-16\\
85	1.4022e-15\\
86	1.0757e-15\\
87	1.3328e-15\\
88	6.1024e-16\\
89	1.0488e-15\\
90	1.6175e-15\\
91	3.5955e-16\\
92	6.2602e-16\\
93	8.7881e-16\\
94	5.6e-16\\
95	8.0707e-16\\
96	8.918e-16\\
97	6.5055e-16\\
98	3.3018e-16\\
99	9.7946e-16\\
100	1.7607e-15\\
};
\addplot [color=green, draw=none, mark=triangle, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	1.0695\\
2	0.19471\\
3	0.11358\\
4	0.71983\\
5	0.21625\\
6	0.43187\\
7	0.080576\\
8	0.11009\\
9	0.14135\\
10	0.078552\\
11	0.081259\\
12	0.031691\\
13	0.029237\\
14	0.017108\\
15	0.016424\\
16	0.0097269\\
17	0.0069886\\
18	0.0043262\\
19	0.0022188\\
20	0.0023207\\
21	0.00089146\\
22	0.0010293\\
23	0.00044067\\
24	0.00033767\\
25	0.00023937\\
26	0.00010149\\
27	0.00011026\\
28	4.015e-05\\
29	3.9926e-05\\
30	1.9976e-05\\
31	1.2522e-05\\
32	9.2472e-06\\
33	4.125e-06\\
34	3.5906e-06\\
35	1.6089e-06\\
36	1.2198e-06\\
37	6.7246e-07\\
38	3.9927e-07\\
39	2.6371e-07\\
40	1.3551e-07\\
41	9.4347e-08\\
42	4.8283e-08\\
43	3.1952e-08\\
44	1.7514e-08\\
45	1.0606e-08\\
46	6.2262e-09\\
47	3.4907e-09\\
48	2.1456e-09\\
49	1.1508e-09\\
50	7.1869e-10\\
51	3.8343e-10\\
52	2.3357e-10\\
53	1.2855e-10\\
54	7.3927e-11\\
55	4.2783e-11\\
56	2.3192e-11\\
57	1.391e-11\\
58	7.3444e-12\\
59	4.3803e-12\\
60	2.3525e-12\\
61	1.3439e-12\\
62	7.5145e-13\\
63	4.0839e-13\\
64	2.3554e-13\\
65	1.2472e-13\\
66	7.196e-14\\
67	3.8309e-14\\
68	2.1573e-14\\
69	1.1735e-14\\
70	6.407e-15\\
71	3.5618e-15\\
72	1.8696e-15\\
73	1.0945e-15\\
74	5.2974e-16\\
75	2.734e-16\\
76	1.1247e-16\\
77	6.9389e-18\\
78	1.3878e-17\\
79	1.3878e-17\\
80	1.3878e-17\\
81	2.0817e-17\\
82	0\\
83	6.9389e-18\\
84	6.9389e-18\\
85	2.0817e-17\\
86	6.9389e-18\\
87	1.3878e-17\\
88	6.9389e-18\\
89	0\\
90	6.9389e-18\\
91	6.9389e-18\\
92	6.9389e-18\\
93	6.9389e-18\\
94	2.0817e-17\\
95	0\\
96	6.9389e-18\\
97	1.3878e-17\\
98	6.9389e-18\\
99	6.9389e-18\\
100	0\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.0695\\
2	0.19471\\
3	0.11358\\
4	0.71983\\
5	0.21625\\
6	0.43187\\
7	0.080576\\
8	0.11009\\
9	0.14135\\
10	0.078552\\
11	0.081259\\
12	0.031691\\
13	0.029237\\
14	0.017108\\
15	0.016424\\
16	0.0097269\\
17	0.0069886\\
18	0.0043262\\
19	0.0022188\\
20	0.0023207\\
21	0.00089146\\
22	0.0010293\\
23	0.00044067\\
24	0.00033767\\
25	0.00023937\\
26	0.00010149\\
27	0.00011026\\
28	4.015e-05\\
29	3.9926e-05\\
30	1.9976e-05\\
31	1.2522e-05\\
32	9.2472e-06\\
33	4.125e-06\\
34	3.5906e-06\\
35	1.6089e-06\\
36	1.2198e-06\\
37	6.7246e-07\\
38	3.9927e-07\\
39	2.6371e-07\\
40	1.3551e-07\\
41	9.4347e-08\\
42	4.8283e-08\\
43	3.1952e-08\\
44	1.7514e-08\\
45	1.0606e-08\\
46	6.2262e-09\\
47	3.4907e-09\\
48	2.1456e-09\\
49	1.1508e-09\\
50	7.1869e-10\\
51	3.8343e-10\\
52	2.3357e-10\\
53	1.2855e-10\\
54	7.3926e-11\\
55	4.2782e-11\\
56	2.3189e-11\\
57	1.3905e-11\\
58	7.3404e-12\\
59	4.3581e-12\\
60	2.36e-12\\
61	1.3334e-12\\
62	9.8785e-13\\
63	1.3866e-12\\
64	2.1532e-12\\
65	4.0738e-12\\
66	7.4688e-12\\
67	1.2282e-11\\
68	2.4998e-11\\
69	3.8936e-11\\
70	7.8961e-11\\
71	1.2761e-10\\
72	2.5566e-10\\
73	4.2993e-10\\
74	8.7521e-10\\
75	1.4251e-09\\
76	2.8022e-09\\
77	4.9044e-09\\
78	8.0612e-09\\
79	1.9807e-08\\
80	2.3417e-08\\
81	7.6255e-08\\
82	7.4617e-08\\
83	2.266e-07\\
84	3.4543e-07\\
85	4.8803e-07\\
86	1.8824e-06\\
87	8.5547e-07\\
88	7.4452e-06\\
89	2.5744e-06\\
90	1.7999e-05\\
91	2.8734e-05\\
92	2.1725e-05\\
93	0.00021627\\
94	7.1622e-05\\
95	0.0007805\\
96	0.00041988\\
97	0.00077714\\
98	0.00052454\\
99	0.00014405\\
100	0.050135\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymode=log,
ymin=1.4e-17,
ymax=1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=green, draw=none, mark=triangle, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	7.8505e-16\\
2	4.4841e-16\\
3	6.5096e-16\\
4	3.5108e-16\\
5	2.7894e-16\\
6	4.996e-16\\
7	1.1281e-16\\
8	1.8981e-16\\
9	1.3092e-16\\
10	3.2524e-16\\
11	8.5829e-17\\
12	6.8362e-17\\
13	2.5004e-16\\
14	2.9218e-16\\
15	8.6948e-17\\
16	3.4485e-16\\
17	3.4991e-16\\
18	3.6397e-16\\
19	2.8738e-16\\
20	1.6373e-16\\
21	4.2864e-16\\
22	3.1303e-16\\
23	2.6586e-16\\
24	5.7199e-16\\
25	2.4804e-16\\
26	2.4632e-16\\
27	8.0793e-16\\
28	5.3183e-16\\
29	2.4735e-16\\
30	5.2816e-16\\
31	1.5234e-16\\
32	1.6257e-16\\
33	2.2511e-16\\
34	1.8115e-16\\
35	6.669e-16\\
36	2.8379e-16\\
37	6.2403e-16\\
38	8.9401e-16\\
39	5.6945e-16\\
40	9.6932e-16\\
41	1.7158e-15\\
42	4.9795e-16\\
43	1.8977e-16\\
44	6.0425e-16\\
45	2.5653e-16\\
46	8.0142e-16\\
47	8.5107e-16\\
48	8.5174e-16\\
49	8.955e-16\\
50	5.9469e-16\\
51	9.9297e-16\\
52	1.1598e-15\\
53	2.7542e-16\\
54	8.9373e-16\\
55	5.7239e-16\\
56	4.0884e-16\\
57	1.3749e-15\\
58	1.3082e-15\\
59	4.697e-16\\
60	1.2934e-15\\
61	7.0872e-16\\
62	6.4956e-16\\
63	7.2448e-16\\
64	1.2476e-16\\
65	5.1817e-16\\
66	1.4929e-15\\
67	1.9915e-15\\
68	1.5859e-15\\
69	6.2782e-16\\
70	1.374e-15\\
71	6.7495e-16\\
72	1.1203e-15\\
73	1.5448e-15\\
74	5.1604e-16\\
75	1.8604e-15\\
76	7.7382e-16\\
77	1.7511e-15\\
78	7.6743e-16\\
79	6.6593e-16\\
80	8.9964e-16\\
81	1.8847e-16\\
82	1.7796e-15\\
83	1.654e-15\\
84	8.959e-16\\
85	1.4089e-15\\
86	1.0826e-15\\
87	1.323e-15\\
88	6.0644e-16\\
89	1.0488e-15\\
90	1.6205e-15\\
91	3.6002e-16\\
92	6.2805e-16\\
93	8.8166e-16\\
94	5.5223e-16\\
95	8.0707e-16\\
96	8.9451e-16\\
97	6.5945e-16\\
98	3.2517e-16\\
99	9.7796e-16\\
100	1.7607e-15\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	7.8505e-16\\
2	4.4841e-16\\
3	6.5096e-16\\
4	3.5108e-16\\
5	2.7894e-16\\
6	4.996e-16\\
7	1.1281e-16\\
8	1.8981e-16\\
9	1.3092e-16\\
10	3.2524e-16\\
11	8.5829e-17\\
12	6.8362e-17\\
13	2.5004e-16\\
14	2.9218e-16\\
15	8.6948e-17\\
16	3.4485e-16\\
17	3.4991e-16\\
18	3.6397e-16\\
19	2.8738e-16\\
20	1.6373e-16\\
21	4.2864e-16\\
22	3.1303e-16\\
23	2.6586e-16\\
24	5.7199e-16\\
25	2.4804e-16\\
26	2.4632e-16\\
27	8.0793e-16\\
28	5.3206e-16\\
29	2.4744e-16\\
30	5.2909e-16\\
31	1.5234e-16\\
32	1.6255e-16\\
33	2.2527e-16\\
34	1.8114e-16\\
35	6.7398e-16\\
36	2.8417e-16\\
37	6.3778e-16\\
38	8.9485e-16\\
39	5.6837e-16\\
40	9.8242e-16\\
41	1.7135e-15\\
42	4.7987e-16\\
43	2.0637e-16\\
44	5.6586e-16\\
45	3.117e-16\\
46	7.4776e-16\\
47	9.572e-16\\
48	9.4789e-16\\
49	1.3921e-15\\
50	1.4617e-15\\
51	8.421e-16\\
52	3.8142e-15\\
53	4.7553e-15\\
54	8.1411e-15\\
55	1.3492e-14\\
56	2.7092e-14\\
57	4.1644e-14\\
58	7.5979e-14\\
59	1.3811e-13\\
60	2.1851e-13\\
61	4.5219e-13\\
62	6.5629e-13\\
63	1.3883e-12\\
64	2.1662e-12\\
65	4.077e-12\\
66	7.4834e-12\\
67	1.2281e-11\\
68	2.5005e-11\\
69	3.8934e-11\\
70	7.8961e-11\\
71	1.2761e-10\\
72	2.5566e-10\\
73	4.2993e-10\\
74	8.7521e-10\\
75	1.4251e-09\\
76	2.8022e-09\\
77	4.9044e-09\\
78	8.0612e-09\\
79	1.9807e-08\\
80	2.3417e-08\\
81	7.6255e-08\\
82	7.4617e-08\\
83	2.266e-07\\
84	3.4543e-07\\
85	4.8803e-07\\
86	1.8824e-06\\
87	8.5547e-07\\
88	7.4452e-06\\
89	2.5744e-06\\
90	1.7999e-05\\
91	2.8734e-05\\
92	2.1725e-05\\
93	0.00021627\\
94	7.1622e-05\\
95	0.0007805\\
96	0.00041988\\
97	0.00077714\\
98	0.00052454\\
99	0.00014405\\
100	0.050135\\
};
\end{axis}
\end{tikzpicture}%

==> figs/coeffs_DE_M=50nu=1.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymode=log,
ymin=1e-20,
ymax=1.2779,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	1.2779\\
2	0.58622\\
3	0.14196\\
4	0.05502\\
5	0.012049\\
6	0.0035012\\
7	0.00084205\\
8	0.00017829\\
9	4.496e-05\\
10	8.8653e-06\\
11	1.9715e-06\\
12	4.0179e-07\\
13	7.9209e-08\\
14	1.6153e-08\\
15	3.0095e-09\\
16	5.8979e-10\\
17	1.0825e-10\\
18	2.005e-11\\
19	3.6617e-12\\
20	6.4826e-13\\
21	1.1725e-13\\
22	1.9774e-14\\
23	3.3466e-15\\
24	6.5571e-16\\
25	8.0562e-17\\
26	2.1265e-16\\
27	2.3902e-16\\
28	1.8721e-16\\
29	6.3543e-16\\
30	1.8623e-16\\
31	1.8397e-16\\
32	3.9301e-16\\
33	1.1821e-15\\
34	1.3405e-15\\
35	1.4141e-15\\
36	1.3505e-15\\
37	4.2914e-16\\
38	4.9204e-16\\
39	5.2594e-16\\
40	1.7469e-16\\
41	8.0767e-16\\
42	5.3266e-16\\
43	2.759e-16\\
44	4.1512e-16\\
45	8.987e-16\\
46	1.2071e-16\\
47	1.0409e-15\\
48	8.9827e-16\\
49	8.9766e-16\\
50	9.2646e-16\\
};
\addplot [color=green, draw=none, mark=triangle, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	1.2779\\
2	0.58622\\
3	0.14196\\
4	0.05502\\
5	0.012049\\
6	0.0035012\\
7	0.00084205\\
8	0.00017829\\
9	4.496e-05\\
10	8.8653e-06\\
11	1.9715e-06\\
12	4.0179e-07\\
13	7.9209e-08\\
14	1.6153e-08\\
15	3.0095e-09\\
16	5.8979e-10\\
17	1.0825e-10\\
18	2.005e-11\\
19	3.6618e-12\\
20	6.4825e-13\\
21	1.1649e-13\\
22	2.0109e-14\\
23	3.5251e-15\\
24	6.0044e-16\\
25	9.7735e-17\\
26	3.0803e-17\\
27	1.4072e-17\\
28	1.3911e-17\\
29	2.7756e-17\\
30	1.3889e-17\\
31	1.3882e-17\\
32	1.3985e-18\\
33	1.3884e-17\\
34	6.912e-19\\
35	1.5472e-19\\
36	4.1634e-17\\
37	0\\
38	1.3878e-17\\
39	1.3878e-17\\
40	0\\
41	1.3878e-17\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	1.3878e-17\\
50	0\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.2779\\
2	0.58622\\
3	0.14196\\
4	0.05502\\
5	0.012049\\
6	0.0035012\\
7	0.00084205\\
8	0.00017829\\
9	4.496e-05\\
10	8.8653e-06\\
11	1.9715e-06\\
12	4.0179e-07\\
13	7.9209e-08\\
14	1.6153e-08\\
15	3.0095e-09\\
16	5.8979e-10\\
17	1.0825e-10\\
18	2.005e-11\\
19	3.6618e-12\\
20	6.4825e-13\\
21	1.1649e-13\\
22	2.0109e-14\\
23	3.5251e-15\\
24	6.0044e-16\\
25	9.7735e-17\\
26	3.0803e-17\\
27	1.4072e-17\\
28	1.3911e-17\\
29	2.776e-17\\
30	1.39e-17\\
31	2.8357e-17\\
32	2.1797e-17\\
33	2.4361e-16\\
34	1.6015e-15\\
35	7.774e-15\\
36	6.9574e-14\\
37	2.9079e-13\\
38	2.6769e-12\\
39	1.5108e-11\\
40	8.2047e-11\\
41	8.4627e-10\\
42	2.5468e-09\\
43	3.4598e-08\\
44	1.3909e-07\\
45	1.6613e-06\\
46	9.929e-06\\
47	6.6806e-05\\
48	0.00025654\\
49	0.00036014\\
50	0.07107\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymode=log,
ymin=1.4e-17,
ymax=1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=green, draw=none, mark=triangle, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	1.1102e-16\\
2	5.5511e-16\\
3	1.4592e-16\\
4	2.0304e-16\\
5	1.4206e-17\\
6	1.6839e-16\\
7	1.6792e-16\\
8	1.5403e-16\\
9	7.9685e-17\\
10	1.9712e-16\\
11	1.3916e-16\\
12	1.974e-16\\
13	5.4646e-16\\
14	1.9014e-16\\
15	4.1903e-16\\
16	6.0328e-16\\
17	6.1318e-16\\
18	2.7652e-16\\
19	2.1224e-16\\
20	6.8126e-16\\
21	7.9007e-16\\
22	7.11e-16\\
23	3.1997e-16\\
24	1.1611e-16\\
25	1.6305e-16\\
26	2.1767e-16\\
27	2.2619e-16\\
28	1.9033e-16\\
29	6.1371e-16\\
30	1.9368e-16\\
31	1.7158e-16\\
32	3.9338e-16\\
33	1.1958e-15\\
34	1.3405e-15\\
35	1.4142e-15\\
36	1.3124e-15\\
37	4.2914e-16\\
38	4.7953e-16\\
39	5.1798e-16\\
40	1.7469e-16\\
41	8.1792e-16\\
42	5.3266e-16\\
43	2.759e-16\\
44	4.1512e-16\\
45	8.987e-16\\
46	1.2071e-16\\
47	1.0409e-15\\
48	8.9827e-16\\
49	8.9102e-16\\
50	9.2646e-16\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.1102e-16\\
2	5.5511e-16\\
3	1.4592e-16\\
4	2.0304e-16\\
5	1.4206e-17\\
6	1.6839e-16\\
7	1.6792e-16\\
8	1.5403e-16\\
9	7.9685e-17\\
10	1.9712e-16\\
11	1.3916e-16\\
12	1.974e-16\\
13	5.4646e-16\\
14	1.9014e-16\\
15	4.1903e-16\\
16	6.0328e-16\\
17	6.1318e-16\\
18	2.7652e-16\\
19	2.1224e-16\\
20	6.8126e-16\\
21	7.9007e-16\\
22	7.11e-16\\
23	3.1997e-16\\
24	1.1611e-16\\
25	1.6305e-16\\
26	2.1767e-16\\
27	2.2619e-16\\
28	1.9033e-16\\
29	6.1348e-16\\
30	1.9349e-16\\
31	1.5641e-16\\
32	4.1095e-16\\
33	9.8583e-16\\
34	1.058e-15\\
35	8.8186e-15\\
36	6.965e-14\\
37	2.9113e-13\\
38	2.6768e-12\\
39	1.5109e-11\\
40	8.2047e-11\\
41	8.4627e-10\\
42	2.5468e-09\\
43	3.4598e-08\\
44	1.3909e-07\\
45	1.6613e-06\\
46	9.929e-06\\
47	6.6806e-05\\
48	0.00025654\\
49	0.00036014\\
50	0.07107\\
};
\end{axis}
\end{tikzpicture}%

==> figs/coeffs_DE_M=50nu=5.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymode=log,
ymin=1e-20,
ymax=1.0695,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	1.0695\\
2	0.19471\\
3	0.11358\\
4	0.71983\\
5	0.21625\\
6	0.43187\\
7	0.080576\\
8	0.11009\\
9	0.14135\\
10	0.078552\\
11	0.081259\\
12	0.031691\\
13	0.029237\\
14	0.017108\\
15	0.016424\\
16	0.0097269\\
17	0.0069886\\
18	0.0043262\\
19	0.0022188\\
20	0.0023207\\
21	0.00089146\\
22	0.0010293\\
23	0.00044067\\
24	0.00033767\\
25	0.00023937\\
26	0.00010149\\
27	0.00011026\\
28	4.015e-05\\
29	3.9926e-05\\
30	1.9976e-05\\
31	1.2522e-05\\
32	9.2472e-06\\
33	4.125e-06\\
34	3.5906e-06\\
35	1.6089e-06\\
36	1.2198e-06\\
37	6.7246e-07\\
38	3.9927e-07\\
39	2.6371e-07\\
40	1.3551e-07\\
41	9.434e-08\\
42	4.8279e-08\\
43	3.1962e-08\\
44	1.752e-08\\
45	1.0588e-08\\
46	6.2161e-09\\
47	3.527e-09\\
48	2.1674e-09\\
49	9.9571e-10\\
50	6.2369e-10\\
};
\addplot [color=green, draw=none, mark=triangle, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	1.0695\\
2	0.19471\\
3	0.11358\\
4	0.71983\\
5	0.21625\\
6	0.43187\\
7	0.080575\\
8	0.11009\\
9	0.14135\\
10	0.078552\\
11	0.081259\\
12	0.03169\\
13	0.029236\\
14	0.017107\\
15	0.016423\\
16	0.0097258\\
17	0.0069871\\
18	0.0043238\\
19	0.0022168\\
20	0.0023129\\
21	0.00088717\\
22	0.0010181\\
23	0.0004354\\
24	0.00033136\\
25	0.00015613\\
26	7.3216e-05\\
27	1.3878e-17\\
28	0\\
29	0\\
30	0\\
31	1.3878e-17\\
32	1.3878e-17\\
33	0\\
34	0\\
35	0\\
36	1.3878e-17\\
37	0\\
38	1.3878e-17\\
39	1.3878e-17\\
40	0\\
41	1.3878e-17\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	1.3878e-17\\
50	0\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.0695\\
2	0.19471\\
3	0.11358\\
4	0.71983\\
5	0.21625\\
6	0.43187\\
7	0.080576\\
8	0.11009\\
9	0.14135\\
10	0.078552\\
11	0.081259\\
12	0.031691\\
13	0.029237\\
14	0.017108\\
15	0.016424\\
16	0.0097269\\
17	0.0069886\\
18	0.0043262\\
19	0.0022188\\
20	0.0023207\\
21	0.00089145\\
22	0.0010293\\
23	0.00044064\\
24	0.00033761\\
25	0.00023929\\
26	0.00010139\\
27	0.00011006\\
28	3.9937e-05\\
29	3.9482e-05\\
30	1.9423e-05\\
31	1.1402e-05\\
32	7.9547e-06\\
33	2.8393e-06\\
34	1.2913e-06\\
35	6.4946e-06\\
36	1.3165e-05\\
37	9.3857e-06\\
38	5.2578e-05\\
39	1.2134e-05\\
40	0.00012263\\
41	9.2442e-05\\
42	0.00014173\\
43	0.00066911\\
44	0.00021871\\
45	0.0023496\\
46	0.0012397\\
47	0.002295\\
48	0.001525\\
49	0.00040927\\
50	0.071122\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=green, draw=none, mark=triangle, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	4.0182e-07\\
2	3.419e-07\\
3	2.5822e-07\\
4	3.1892e-07\\
5	3.4943e-08\\
6	2.748e-07\\
7	2.162e-07\\
8	2.023e-07\\
9	2.9768e-07\\
10	2.5042e-07\\
11	3.8582e-07\\
12	3.7063e-07\\
13	6.1847e-07\\
14	6.387e-07\\
15	1.1063e-06\\
16	1.1179e-06\\
17	1.513e-06\\
18	2.6678e-06\\
19	2.1686e-06\\
20	7.7966e-06\\
21	4.336e-06\\
22	1.1267e-05\\
23	5.2911e-06\\
24	6.3224e-06\\
25	8.4739e-05\\
26	2.8301e-05\\
27	0.00011026\\
28	4.015e-05\\
29	3.9926e-05\\
30	1.9976e-05\\
31	1.2522e-05\\
32	9.2472e-06\\
33	4.125e-06\\
34	3.5906e-06\\
35	1.6089e-06\\
36	1.2198e-06\\
37	6.7246e-07\\
38	3.9927e-07\\
39	2.6371e-07\\
40	1.3551e-07\\
41	9.434e-08\\
42	4.8279e-08\\
43	3.1962e-08\\
44	1.752e-08\\
45	1.0588e-08\\
46	6.2161e-09\\
47	3.527e-09\\
48	2.1674e-09\\
49	9.9571e-10\\
50	6.2369e-10\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.4266e-09\\
2	1.218e-09\\
3	7.9253e-10\\
4	1.0834e-09\\
5	1.8414e-10\\
6	8.8249e-10\\
7	7.1016e-10\\
8	5.8769e-10\\
9	8.5991e-10\\
10	8.6427e-10\\
11	1.085e-09\\
12	1.3244e-09\\
13	1.7159e-09\\
14	1.9984e-09\\
15	3.0517e-09\\
16	3.4376e-09\\
17	5.3633e-09\\
18	6.902e-09\\
19	9.6487e-09\\
20	1.4701e-08\\
21	1.9032e-08\\
22	3.0435e-08\\
23	3.9962e-08\\
24	6.5075e-08\\
25	8.8302e-08\\
26	1.5359e-07\\
27	1.9947e-07\\
28	3.4153e-07\\
29	4.9316e-07\\
30	6.6743e-07\\
31	1.4865e-06\\
32	1.3348e-06\\
33	4.0059e-06\\
34	3.3638e-06\\
35	7.7162e-06\\
36	1.4139e-05\\
37	1.0004e-05\\
38	5.2915e-05\\
39	1.237e-05\\
40	0.00012275\\
41	9.251e-05\\
42	0.00014177\\
43	0.00066914\\
44	0.0002187\\
45	0.0023496\\
46	0.0012397\\
47	0.002295\\
48	0.001525\\
49	0.00040927\\
50	0.071122\\
};
\end{axis}
\end{tikzpicture}%

==> figs/contour_DE_M=50nu=1.tikz <==
	\begin{tikzpicture}
	\begin{axis}[
		width=0.95\figurewidth,
		height=\figureheight,
		at={(0\figurewidth,0\figureheight)},
		xlabel = {$k$},
		ylabel = {$\ell$},
		view={90}{90},shader=interp,
		colormap={parula}{
			rgb255=(53,42,135)
			rgb255=(15,92,221)
			rgb255=(18,125,216)
			rgb255=(7,156,207)
			rgb255=(21,177,180)
			rgb255=(89,189,140)
			rgb255=(165,190,107)
			rgb255=(225,185,82)
			rgb255=(252,206,46)
			rgb255=(249,251,14)},
		colorbar,
		colorbar style={
			width=0.2cm},
		point meta min = -20,
		point meta max = 0,
		]
		\addplot3[
		contour filled={
			levels={-17,-16,...,0},
		},
		colormap access=piecewise const,
		patch type=bilinear
		]
		table {figs/contour_DE_m=50nu=1.dat};
		%		 \draw [help lines] (0,0) grid (40,40);
	\end{axis}
	
\end{tikzpicture}


==> figs/contour_DE_M=50nu=5.tikz <==
	\begin{tikzpicture}
	\begin{axis}[
		width=0.95\figurewidth,
		height=\figureheight,
		at={(0\figurewidth,0\figureheight)},
		xlabel = {$k$},
		ylabel = {$\ell$},
		view={90}{90},shader=interp,
		colormap={parula}{
			rgb255=(53,42,135)
			rgb255=(15,92,221)
			rgb255=(18,125,216)
			rgb255=(7,156,207)
			rgb255=(21,177,180)
			rgb255=(89,189,140)
			rgb255=(165,190,107)
			rgb255=(225,185,82)
			rgb255=(252,206,46)
			rgb255=(249,251,14)},
		colorbar,
		colorbar style={
			width=0.2cm},
		point meta min = -20,
		point meta max = 0,
		]
		\addplot3[
		contour filled={
			levels={-17,-16,...,0},
		},
		colormap access=piecewise const,
		patch type=bilinear
		]
		table {figs/contour_DE_m=50nu=5.dat};
		%		 \draw [help lines] (0,0) grid (40,40);
	\end{axis}
	
\end{tikzpicture}


==> figs/diagdecay_ITVOLT.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=1e+03,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2.3\\
1	1\\
2	0.68\\
3	0.5\\
4	0.4\\
5	0.33\\
6	0.29\\
7	0.25\\
8	0.22\\
9	0.2\\
10	0.18\\
11	0.17\\
12	0.15\\
13	0.14\\
14	0.13\\
15	0.13\\
16	0.12\\
17	0.11\\
18	0.11\\
19	0.1\\
20	0.095\\
21	0.091\\
22	0.087\\
23	0.083\\
24	0.08\\
25	0.077\\
26	0.074\\
27	0.071\\
28	0.069\\
29	0.067\\
30	0.065\\
31	0.063\\
32	0.061\\
33	0.059\\
34	0.057\\
35	0.056\\
36	0.054\\
37	0.053\\
38	0.051\\
39	0.05\\
40	0.049\\
41	0.048\\
42	0.047\\
43	0.045\\
44	0.044\\
45	0.043\\
46	0.043\\
47	0.042\\
48	0.041\\
49	0.04\\
50	0.039\\
51	0.038\\
52	0.038\\
53	0.037\\
54	0.036\\
55	0.036\\
56	0.035\\
57	0.034\\
58	0.034\\
59	0.033\\
60	0.033\\
61	0.032\\
62	0.032\\
63	0.031\\
64	0.031\\
65	0.03\\
66	0.03\\
67	0.029\\
68	0.029\\
69	0.029\\
70	0.028\\
71	0.028\\
72	0.027\\
73	0.027\\
74	0.027\\
75	0.026\\
76	0.026\\
77	0.026\\
78	0.025\\
79	0.025\\
80	0.025\\
81	0.024\\
82	0.024\\
83	0.024\\
84	0.024\\
85	0.023\\
86	0.023\\
87	0.023\\
88	0.022\\
89	0.022\\
90	0.022\\
91	0.022\\
92	0.022\\
93	0.021\\
94	0.021\\
95	0.021\\
96	0.021\\
97	0.02\\
98	0.02\\
99	0.02\\
1e+02	0.02\\
1e+02	0.02\\
1e+02	0.019\\
1e+02	0.019\\
1e+02	0.019\\
1e+02	0.019\\
1.1e+02	0.019\\
1.1e+02	0.019\\
1.1e+02	0.018\\
1.1e+02	0.018\\
1.1e+02	0.018\\
1.1e+02	0.018\\
1.1e+02	0.018\\
1.1e+02	0.018\\
1.1e+02	0.017\\
1.2e+02	0.017\\
1.2e+02	0.017\\
1.2e+02	0.017\\
1.2e+02	0.017\\
1.2e+02	0.017\\
1.2e+02	0.017\\
1.2e+02	0.016\\
1.2e+02	0.016\\
1.2e+02	0.016\\
1.2e+02	0.016\\
1.2e+02	0.016\\
1.3e+02	0.016\\
1.3e+02	0.016\\
1.3e+02	0.016\\
1.3e+02	0.015\\
1.3e+02	0.015\\
1.3e+02	0.015\\
1.3e+02	0.015\\
1.3e+02	0.015\\
1.3e+02	0.015\\
1.4e+02	0.015\\
1.4e+02	0.015\\
1.4e+02	0.014\\
1.4e+02	0.014\\
1.4e+02	0.014\\
1.4e+02	0.014\\
1.4e+02	0.014\\
1.4e+02	0.014\\
1.4e+02	0.014\\
1.4e+02	0.014\\
1.4e+02	0.014\\
1.5e+02	0.014\\
1.5e+02	0.014\\
1.5e+02	0.013\\
1.5e+02	0.013\\
1.5e+02	0.013\\
1.5e+02	0.013\\
1.5e+02	0.013\\
1.5e+02	0.013\\
1.5e+02	0.013\\
1.6e+02	0.013\\
1.6e+02	0.013\\
1.6e+02	0.013\\
1.6e+02	0.013\\
1.6e+02	0.013\\
1.6e+02	0.012\\
1.6e+02	0.012\\
1.6e+02	0.012\\
1.6e+02	0.012\\
1.6e+02	0.012\\
1.6e+02	0.012\\
1.7e+02	0.012\\
1.7e+02	0.012\\
1.7e+02	0.012\\
1.7e+02	0.012\\
1.7e+02	0.012\\
1.7e+02	0.012\\
1.7e+02	0.012\\
1.7e+02	0.011\\
1.7e+02	0.011\\
1.8e+02	0.011\\
1.8e+02	0.011\\
1.8e+02	0.011\\
1.8e+02	0.011\\
1.8e+02	0.011\\
1.8e+02	0.011\\
1.8e+02	0.011\\
1.8e+02	0.011\\
1.8e+02	0.011\\
1.8e+02	0.011\\
1.8e+02	0.011\\
1.9e+02	0.011\\
1.9e+02	0.011\\
1.9e+02	0.011\\
1.9e+02	0.011\\
1.9e+02	0.01\\
1.9e+02	0.01\\
1.9e+02	0.01\\
1.9e+02	0.01\\
1.9e+02	0.01\\
2e+02	0.01\\
2e+02	0.01\\
2e+02	0.01\\
2e+02	0.01\\
2e+02	0.01\\
2e+02	0.01\\
2e+02	0.0099\\
2e+02	0.0099\\
2e+02	0.0098\\
2e+02	0.0098\\
2e+02	0.0097\\
2.1e+02	0.0097\\
2.1e+02	0.0096\\
2.1e+02	0.0096\\
2.1e+02	0.0095\\
2.1e+02	0.0095\\
2.1e+02	0.0094\\
2.1e+02	0.0094\\
2.1e+02	0.0093\\
2.1e+02	0.0093\\
2.2e+02	0.0093\\
2.2e+02	0.0092\\
2.2e+02	0.0092\\
2.2e+02	0.0091\\
2.2e+02	0.0091\\
2.2e+02	0.009\\
2.2e+02	0.009\\
2.2e+02	0.009\\
2.2e+02	0.0089\\
2.2e+02	0.0089\\
2.2e+02	0.0088\\
2.3e+02	0.0088\\
2.3e+02	0.0088\\
2.3e+02	0.0087\\
2.3e+02	0.0087\\
2.3e+02	0.0087\\
2.3e+02	0.0086\\
2.3e+02	0.0086\\
2.3e+02	0.0085\\
2.3e+02	0.0085\\
2.4e+02	0.0085\\
2.4e+02	0.0084\\
2.4e+02	0.0084\\
2.4e+02	0.0084\\
2.4e+02	0.0083\\
2.4e+02	0.0083\\
2.4e+02	0.0083\\
2.4e+02	0.0082\\
2.4e+02	0.0082\\
2.4e+02	0.0082\\
2.4e+02	0.0081\\
2.5e+02	0.0081\\
2.5e+02	0.0081\\
2.5e+02	0.008\\
2.5e+02	0.008\\
2.5e+02	0.008\\
2.5e+02	0.0079\\
2.5e+02	0.0079\\
2.5e+02	0.0079\\
2.5e+02	0.0078\\
2.6e+02	0.0078\\
2.6e+02	0.0078\\
2.6e+02	0.0078\\
2.6e+02	0.0077\\
2.6e+02	0.0077\\
2.6e+02	0.0077\\
2.6e+02	0.0076\\
2.6e+02	0.0076\\
2.6e+02	0.0076\\
2.6e+02	0.0075\\
2.6e+02	0.0075\\
2.7e+02	0.0075\\
2.7e+02	0.0075\\
2.7e+02	0.0074\\
2.7e+02	0.0074\\
2.7e+02	0.0074\\
2.7e+02	0.0074\\
2.7e+02	0.0073\\
2.7e+02	0.0073\\
2.7e+02	0.0073\\
2.8e+02	0.0072\\
2.8e+02	0.0072\\
2.8e+02	0.0072\\
2.8e+02	0.0072\\
2.8e+02	0.0071\\
2.8e+02	0.0071\\
2.8e+02	0.0071\\
2.8e+02	0.0071\\
2.8e+02	0.007\\
2.8e+02	0.007\\
2.8e+02	0.007\\
2.9e+02	0.007\\
2.9e+02	0.0069\\
2.9e+02	0.0069\\
2.9e+02	0.0069\\
2.9e+02	0.0069\\
2.9e+02	0.0068\\
2.9e+02	0.0068\\
2.9e+02	0.0068\\
2.9e+02	0.0068\\
3e+02	0.0068\\
3e+02	0.0067\\
3e+02	0.0067\\
3e+02	0.0067\\
3e+02	0.0067\\
3e+02	0.0066\\
3e+02	0.0066\\
3e+02	0.0066\\
3e+02	0.0066\\
3e+02	0.0066\\
3e+02	0.0065\\
3.1e+02	0.0065\\
3.1e+02	0.0065\\
3.1e+02	0.0065\\
3.1e+02	0.0065\\
3.1e+02	0.0064\\
3.1e+02	0.0064\\
3.1e+02	0.0064\\
3.1e+02	0.0064\\
3.1e+02	0.0063\\
3.2e+02	0.0063\\
3.2e+02	0.0063\\
3.2e+02	0.0063\\
3.2e+02	0.0063\\
3.2e+02	0.0063\\
3.2e+02	0.0062\\
3.2e+02	0.0062\\
3.2e+02	0.0062\\
3.2e+02	0.0062\\
3.2e+02	0.0062\\
3.2e+02	0.0061\\
3.3e+02	0.0061\\
3.3e+02	0.0061\\
3.3e+02	0.0061\\
3.3e+02	0.0061\\
3.3e+02	0.006\\
3.3e+02	0.006\\
3.3e+02	0.006\\
3.3e+02	0.006\\
3.3e+02	0.006\\
3.4e+02	0.006\\
3.4e+02	0.0059\\
3.4e+02	0.0059\\
3.4e+02	0.0059\\
3.4e+02	0.0059\\
3.4e+02	0.0059\\
3.4e+02	0.0058\\
3.4e+02	0.0058\\
3.4e+02	0.0058\\
3.4e+02	0.0058\\
3.4e+02	0.0058\\
3.5e+02	0.0058\\
3.5e+02	0.0057\\
3.5e+02	0.0057\\
3.5e+02	0.0057\\
3.5e+02	0.0057\\
3.5e+02	0.0057\\
3.5e+02	0.0057\\
3.5e+02	0.0056\\
3.5e+02	0.0056\\
3.6e+02	0.0056\\
3.6e+02	0.0056\\
3.6e+02	0.0056\\
3.6e+02	0.0056\\
3.6e+02	0.0056\\
3.6e+02	0.0055\\
3.6e+02	0.0055\\
3.6e+02	0.0055\\
3.6e+02	0.0055\\
3.6e+02	0.0055\\
3.6e+02	0.0055\\
3.7e+02	0.0054\\
3.7e+02	0.0054\\
3.7e+02	0.0054\\
3.7e+02	0.0054\\
3.7e+02	0.0054\\
3.7e+02	0.0054\\
3.7e+02	0.0054\\
3.7e+02	0.0053\\
3.7e+02	0.0053\\
3.8e+02	0.0053\\
3.8e+02	0.0053\\
3.8e+02	0.0053\\
3.8e+02	0.0053\\
3.8e+02	0.0053\\
3.8e+02	0.0052\\
3.8e+02	0.0052\\
3.8e+02	0.0052\\
3.8e+02	0.0052\\
3.8e+02	0.0052\\
3.8e+02	0.0052\\
3.9e+02	0.0052\\
3.9e+02	0.0052\\
3.9e+02	0.0051\\
3.9e+02	0.0051\\
3.9e+02	0.0051\\
3.9e+02	0.0051\\
3.9e+02	0.0051\\
3.9e+02	0.0051\\
3.9e+02	0.0051\\
4e+02	0.0051\\
4e+02	0.005\\
4e+02	0.005\\
4e+02	0.005\\
4e+02	0.005\\
4e+02	0.005\\
4e+02	0.005\\
4e+02	0.005\\
4e+02	0.005\\
4e+02	0.0049\\
4e+02	0.0049\\
4.1e+02	0.0049\\
4.1e+02	0.0049\\
4.1e+02	0.0049\\
4.1e+02	0.0049\\
4.1e+02	0.0049\\
4.1e+02	0.0049\\
4.1e+02	0.0048\\
4.1e+02	0.0048\\
4.1e+02	0.0048\\
4.2e+02	0.0048\\
4.2e+02	0.0048\\
4.2e+02	0.0048\\
4.2e+02	0.0048\\
4.2e+02	0.0048\\
4.2e+02	0.0048\\
4.2e+02	0.0047\\
4.2e+02	0.0047\\
4.2e+02	0.0047\\
4.2e+02	0.0047\\
4.2e+02	0.0047\\
4.3e+02	0.0047\\
4.3e+02	0.0047\\
4.3e+02	0.0047\\
4.3e+02	0.0047\\
4.3e+02	0.0046\\
4.3e+02	0.0046\\
4.3e+02	0.0046\\
4.3e+02	0.0046\\
4.3e+02	0.0046\\
4.4e+02	0.0046\\
4.4e+02	0.0046\\
4.4e+02	0.0046\\
4.4e+02	0.0046\\
4.4e+02	0.0045\\
4.4e+02	0.0045\\
4.4e+02	0.0045\\
4.4e+02	0.0045\\
4.4e+02	0.0045\\
4.4e+02	0.0045\\
4.4e+02	0.0045\\
4.5e+02	0.0045\\
4.5e+02	0.0045\\
4.5e+02	0.0045\\
4.5e+02	0.0044\\
4.5e+02	0.0044\\
4.5e+02	0.0044\\
4.5e+02	0.0044\\
4.5e+02	0.0044\\
4.5e+02	0.0044\\
4.6e+02	0.0044\\
4.6e+02	0.0044\\
4.6e+02	0.0044\\
4.6e+02	0.0044\\
4.6e+02	0.0043\\
4.6e+02	0.0043\\
4.6e+02	0.0043\\
4.6e+02	0.0043\\
4.6e+02	0.0043\\
4.6e+02	0.0043\\
4.6e+02	0.0043\\
4.7e+02	0.0043\\
4.7e+02	0.0043\\
4.7e+02	0.0043\\
4.7e+02	0.0043\\
4.7e+02	0.0042\\
4.7e+02	0.0042\\
4.7e+02	0.0042\\
4.7e+02	0.0042\\
4.7e+02	0.0042\\
4.8e+02	0.0042\\
4.8e+02	0.0042\\
4.8e+02	0.0042\\
4.8e+02	0.0042\\
4.8e+02	0.0042\\
4.8e+02	0.0042\\
4.8e+02	0.0041\\
4.8e+02	0.0041\\
4.8e+02	0.0041\\
4.8e+02	0.0041\\
4.8e+02	0.0041\\
4.9e+02	0.0041\\
4.9e+02	0.0041\\
4.9e+02	0.0041\\
4.9e+02	0.0041\\
4.9e+02	0.0041\\
4.9e+02	0.0041\\
4.9e+02	0.0041\\
4.9e+02	0.004\\
4.9e+02	0.004\\
5e+02	0.004\\
5e+02	0.004\\
5e+02	0.004\\
5e+02	0.004\\
5e+02	0.004\\
5e+02	0.004\\
5e+02	0.004\\
5e+02	0.004\\
5e+02	0.004\\
5e+02	0.004\\
5e+02	0.004\\
5.1e+02	0.0039\\
5.1e+02	0.0039\\
5.1e+02	0.0039\\
5.1e+02	0.0039\\
5.1e+02	0.0039\\
5.1e+02	0.0039\\
5.1e+02	0.0039\\
5.1e+02	0.0039\\
5.1e+02	0.0039\\
5.2e+02	0.0039\\
5.2e+02	0.0039\\
5.2e+02	0.0039\\
5.2e+02	0.0039\\
5.2e+02	0.0038\\
5.2e+02	0.0038\\
5.2e+02	0.0038\\
5.2e+02	0.0038\\
5.2e+02	0.0038\\
5.2e+02	0.0038\\
5.2e+02	0.0038\\
5.3e+02	0.0038\\
5.3e+02	0.0038\\
5.3e+02	0.0038\\
5.3e+02	0.0038\\
5.3e+02	0.0038\\
5.3e+02	0.0038\\
5.3e+02	0.0038\\
5.3e+02	0.0037\\
5.3e+02	0.0037\\
5.4e+02	0.0037\\
5.4e+02	0.0037\\
5.4e+02	0.0037\\
5.4e+02	0.0037\\
5.4e+02	0.0037\\
5.4e+02	0.0037\\
5.4e+02	0.0037\\
5.4e+02	0.0037\\
5.4e+02	0.0037\\
5.4e+02	0.0037\\
5.4e+02	0.0037\\
5.5e+02	0.0037\\
5.5e+02	0.0036\\
5.5e+02	0.0036\\
5.5e+02	0.0036\\
5.5e+02	0.0036\\
5.5e+02	0.0036\\
5.5e+02	0.0036\\
5.5e+02	0.0036\\
5.5e+02	0.0036\\
5.6e+02	0.0036\\
5.6e+02	0.0036\\
5.6e+02	0.0036\\
5.6e+02	0.0036\\
5.6e+02	0.0036\\
5.6e+02	0.0036\\
5.6e+02	0.0036\\
5.6e+02	0.0036\\
5.6e+02	0.0035\\
5.6e+02	0.0035\\
5.6e+02	0.0035\\
5.7e+02	0.0035\\
5.7e+02	0.0035\\
5.7e+02	0.0035\\
5.7e+02	0.0035\\
5.7e+02	0.0035\\
5.7e+02	0.0035\\
5.7e+02	0.0035\\
5.7e+02	0.0035\\
5.7e+02	0.0035\\
5.8e+02	0.0035\\
5.8e+02	0.0035\\
5.8e+02	0.0035\\
5.8e+02	0.0035\\
5.8e+02	0.0034\\
5.8e+02	0.0034\\
5.8e+02	0.0034\\
5.8e+02	0.0034\\
5.8e+02	0.0034\\
5.8e+02	0.0034\\
5.8e+02	0.0034\\
5.9e+02	0.0034\\
5.9e+02	0.0034\\
5.9e+02	0.0034\\
5.9e+02	0.0034\\
5.9e+02	0.0034\\
5.9e+02	0.0034\\
5.9e+02	0.0034\\
5.9e+02	0.0034\\
5.9e+02	0.0034\\
6e+02	0.0034\\
6e+02	0.0034\\
6e+02	0.0033\\
6e+02	0.0033\\
6e+02	0.0033\\
6e+02	0.0033\\
6e+02	0.0033\\
6e+02	0.0033\\
6e+02	0.0033\\
6e+02	0.0033\\
6e+02	0.0033\\
6.1e+02	0.0033\\
6.1e+02	0.0033\\
6.1e+02	0.0033\\
6.1e+02	0.0033\\
6.1e+02	0.0033\\
6.1e+02	0.0033\\
6.1e+02	0.0033\\
6.1e+02	0.0033\\
6.1e+02	0.0033\\
6.2e+02	0.0032\\
6.2e+02	0.0032\\
6.2e+02	0.0032\\
6.2e+02	0.0032\\
6.2e+02	0.0032\\
6.2e+02	0.0032\\
6.2e+02	0.0032\\
6.2e+02	0.0032\\
6.2e+02	0.0032\\
6.2e+02	0.0032\\
6.2e+02	0.0032\\
6.3e+02	0.0032\\
6.3e+02	0.0032\\
6.3e+02	0.0032\\
6.3e+02	0.0032\\
6.3e+02	0.0032\\
6.3e+02	0.0032\\
6.3e+02	0.0032\\
6.3e+02	0.0032\\
6.3e+02	0.0031\\
6.4e+02	0.0031\\
6.4e+02	0.0031\\
6.4e+02	0.0031\\
6.4e+02	0.0031\\
6.4e+02	0.0031\\
6.4e+02	0.0031\\
6.4e+02	0.0031\\
6.4e+02	0.0031\\
6.4e+02	0.0031\\
6.4e+02	0.0031\\
6.4e+02	0.0031\\
6.5e+02	0.0031\\
6.5e+02	0.0031\\
6.5e+02	0.0031\\
6.5e+02	0.0031\\
6.5e+02	0.0031\\
6.5e+02	0.0031\\
6.5e+02	0.0031\\
6.5e+02	0.0031\\
6.5e+02	0.0031\\
6.6e+02	0.003\\
6.6e+02	0.003\\
6.6e+02	0.003\\
6.6e+02	0.003\\
6.6e+02	0.003\\
6.6e+02	0.003\\
6.6e+02	0.003\\
6.6e+02	0.003\\
6.6e+02	0.003\\
6.6e+02	0.003\\
6.6e+02	0.003\\
6.7e+02	0.003\\
6.7e+02	0.003\\
6.7e+02	0.003\\
6.7e+02	0.003\\
6.7e+02	0.003\\
6.7e+02	0.003\\
6.7e+02	0.003\\
6.7e+02	0.003\\
6.7e+02	0.003\\
6.8e+02	0.003\\
6.8e+02	0.003\\
6.8e+02	0.0029\\
6.8e+02	0.0029\\
6.8e+02	0.0029\\
6.8e+02	0.0029\\
6.8e+02	0.0029\\
6.8e+02	0.0029\\
6.8e+02	0.0029\\
6.8e+02	0.0029\\
6.8e+02	0.0029\\
6.9e+02	0.0029\\
6.9e+02	0.0029\\
6.9e+02	0.0029\\
6.9e+02	0.0029\\
6.9e+02	0.0029\\
6.9e+02	0.0029\\
6.9e+02	0.0029\\
6.9e+02	0.0029\\
6.9e+02	0.0029\\
7e+02	0.0029\\
7e+02	0.0029\\
7e+02	0.0029\\
7e+02	0.0029\\
7e+02	0.0029\\
7e+02	0.0029\\
7e+02	0.0028\\
7e+02	0.0028\\
7e+02	0.0028\\
7e+02	0.0028\\
7e+02	0.0028\\
7.1e+02	0.0028\\
7.1e+02	0.0028\\
7.1e+02	0.0028\\
7.1e+02	0.0028\\
7.1e+02	0.0028\\
7.1e+02	0.0028\\
7.1e+02	0.0028\\
7.1e+02	0.0028\\
7.1e+02	0.0028\\
7.2e+02	0.0028\\
7.2e+02	0.0028\\
7.2e+02	0.0028\\
7.2e+02	0.0028\\
7.2e+02	0.0028\\
7.2e+02	0.0028\\
7.2e+02	0.0028\\
7.2e+02	0.0028\\
7.2e+02	0.0028\\
7.2e+02	0.0028\\
7.2e+02	0.0028\\
7.3e+02	0.0028\\
7.3e+02	0.0027\\
7.3e+02	0.0027\\
7.3e+02	0.0027\\
7.3e+02	0.0027\\
7.3e+02	0.0027\\
7.3e+02	0.0027\\
7.3e+02	0.0027\\
7.3e+02	0.0027\\
7.4e+02	0.0027\\
7.4e+02	0.0027\\
7.4e+02	0.0027\\
7.4e+02	0.0027\\
7.4e+02	0.0027\\
7.4e+02	0.0027\\
7.4e+02	0.0027\\
7.4e+02	0.0027\\
7.4e+02	0.0027\\
7.4e+02	0.0027\\
7.4e+02	0.0027\\
7.5e+02	0.0027\\
7.5e+02	0.0027\\
7.5e+02	0.0027\\
7.5e+02	0.0027\\
7.5e+02	0.0027\\
7.5e+02	0.0027\\
7.5e+02	0.0027\\
7.5e+02	0.0027\\
7.5e+02	0.0026\\
7.6e+02	0.0026\\
7.6e+02	0.0026\\
7.6e+02	0.0026\\
7.6e+02	0.0026\\
7.6e+02	0.0026\\
7.6e+02	0.0026\\
7.6e+02	0.0026\\
7.6e+02	0.0026\\
7.6e+02	0.0026\\
7.6e+02	0.0026\\
7.6e+02	0.0026\\
7.7e+02	0.0026\\
7.7e+02	0.0026\\
7.7e+02	0.0026\\
7.7e+02	0.0026\\
7.7e+02	0.0026\\
7.7e+02	0.0026\\
7.7e+02	0.0026\\
7.7e+02	0.0026\\
7.7e+02	0.0026\\
7.8e+02	0.0026\\
7.8e+02	0.0026\\
7.8e+02	0.0026\\
7.8e+02	0.0026\\
7.8e+02	0.0026\\
7.8e+02	0.0026\\
7.8e+02	0.0026\\
7.8e+02	0.0026\\
7.8e+02	0.0026\\
7.8e+02	0.0025\\
7.8e+02	0.0025\\
7.9e+02	0.0025\\
7.9e+02	0.0025\\
7.9e+02	0.0025\\
7.9e+02	0.0025\\
7.9e+02	0.0025\\
7.9e+02	0.0025\\
7.9e+02	0.0025\\
7.9e+02	0.0025\\
7.9e+02	0.0025\\
8e+02	0.0025\\
8e+02	0.0025\\
8e+02	0.0025\\
8e+02	0.0025\\
8e+02	0.0025\\
8e+02	0.0025\\
8e+02	0.0025\\
8e+02	0.0025\\
8e+02	0.0025\\
8e+02	0.0025\\
8e+02	0.0025\\
8.1e+02	0.0025\\
8.1e+02	0.0025\\
8.1e+02	0.0025\\
8.1e+02	0.0025\\
8.1e+02	0.0025\\
8.1e+02	0.0025\\
8.1e+02	0.0025\\
8.1e+02	0.0025\\
8.1e+02	0.0025\\
8.2e+02	0.0025\\
8.2e+02	0.0024\\
8.2e+02	0.0024\\
8.2e+02	0.0024\\
8.2e+02	0.0024\\
8.2e+02	0.0024\\
8.2e+02	0.0024\\
8.2e+02	0.0024\\
8.2e+02	0.0024\\
8.2e+02	0.0024\\
8.2e+02	0.0024\\
8.3e+02	0.0024\\
8.3e+02	0.0024\\
8.3e+02	0.0024\\
8.3e+02	0.0024\\
8.3e+02	0.0024\\
8.3e+02	0.0024\\
8.3e+02	0.0024\\
8.3e+02	0.0024\\
8.3e+02	0.0024\\
8.4e+02	0.0024\\
8.4e+02	0.0024\\
8.4e+02	0.0024\\
8.4e+02	0.0024\\
8.4e+02	0.0024\\
8.4e+02	0.0024\\
8.4e+02	0.0024\\
8.4e+02	0.0024\\
8.4e+02	0.0024\\
8.4e+02	0.0024\\
8.4e+02	0.0024\\
8.5e+02	0.0024\\
8.5e+02	0.0024\\
8.5e+02	0.0024\\
8.5e+02	0.0024\\
8.5e+02	0.0024\\
8.5e+02	0.0023\\
8.5e+02	0.0023\\
8.5e+02	0.0023\\
8.5e+02	0.0023\\
8.6e+02	0.0023\\
8.6e+02	0.0023\\
8.6e+02	0.0023\\
8.6e+02	0.0023\\
8.6e+02	0.0023\\
8.6e+02	0.0023\\
8.6e+02	0.0023\\
8.6e+02	0.0023\\
8.6e+02	0.0023\\
8.6e+02	0.0023\\
8.6e+02	0.0023\\
8.7e+02	0.0023\\
8.7e+02	0.0023\\
8.7e+02	0.0023\\
8.7e+02	0.0023\\
8.7e+02	0.0023\\
8.7e+02	0.0023\\
8.7e+02	0.0023\\
8.7e+02	0.0023\\
8.7e+02	0.0023\\
8.8e+02	0.0023\\
8.8e+02	0.0023\\
8.8e+02	0.0023\\
8.8e+02	0.0023\\
8.8e+02	0.0023\\
8.8e+02	0.0023\\
8.8e+02	0.0023\\
8.8e+02	0.0023\\
8.8e+02	0.0023\\
8.8e+02	0.0023\\
8.8e+02	0.0023\\
8.9e+02	0.0023\\
8.9e+02	0.0023\\
8.9e+02	0.0022\\
8.9e+02	0.0022\\
8.9e+02	0.0022\\
8.9e+02	0.0022\\
8.9e+02	0.0022\\
8.9e+02	0.0022\\
8.9e+02	0.0022\\
9e+02	0.0022\\
9e+02	0.0022\\
9e+02	0.0022\\
9e+02	0.0022\\
9e+02	0.0022\\
9e+02	0.0022\\
9e+02	0.0022\\
9e+02	0.0022\\
9e+02	0.0022\\
9e+02	0.0022\\
9e+02	0.0022\\
9.1e+02	0.0022\\
9.1e+02	0.0022\\
9.1e+02	0.0022\\
9.1e+02	0.0022\\
9.1e+02	0.0022\\
9.1e+02	0.0022\\
9.1e+02	0.0022\\
9.1e+02	0.0022\\
9.1e+02	0.0022\\
9.2e+02	0.0022\\
9.2e+02	0.0022\\
9.2e+02	0.0022\\
9.2e+02	0.0022\\
9.2e+02	0.0022\\
9.2e+02	0.0022\\
9.2e+02	0.0022\\
9.2e+02	0.0022\\
9.2e+02	0.0022\\
9.2e+02	0.0022\\
9.2e+02	0.0022\\
9.3e+02	0.0022\\
9.3e+02	0.0022\\
9.3e+02	0.0022\\
9.3e+02	0.0022\\
9.3e+02	0.0021\\
9.3e+02	0.0021\\
9.3e+02	0.0021\\
9.3e+02	0.0021\\
9.3e+02	0.0021\\
9.4e+02	0.0021\\
9.4e+02	0.0021\\
9.4e+02	0.0021\\
9.4e+02	0.0021\\
9.4e+02	0.0021\\
9.4e+02	0.0021\\
9.4e+02	0.0021\\
9.4e+02	0.0021\\
9.4e+02	0.0021\\
9.4e+02	0.0021\\
9.4e+02	0.0021\\
9.5e+02	0.0021\\
9.5e+02	0.0021\\
9.5e+02	0.0021\\
9.5e+02	0.0021\\
9.5e+02	0.0021\\
9.5e+02	0.0021\\
9.5e+02	0.0021\\
9.5e+02	0.0021\\
9.5e+02	0.0021\\
9.6e+02	0.0021\\
9.6e+02	0.0021\\
9.6e+02	0.0021\\
9.6e+02	0.0021\\
9.6e+02	0.0021\\
9.6e+02	0.0021\\
9.6e+02	0.0021\\
9.6e+02	0.0021\\
9.6e+02	0.0021\\
9.6e+02	0.0021\\
9.6e+02	0.0021\\
9.7e+02	0.0021\\
9.7e+02	0.0021\\
9.7e+02	0.0021\\
9.7e+02	0.0021\\
9.7e+02	0.0021\\
9.7e+02	0.0021\\
9.7e+02	0.0021\\
9.7e+02	0.0021\\
9.7e+02	0.0021\\
9.8e+02	0.002\\
9.8e+02	0.002\\
9.8e+02	0.002\\
9.8e+02	0.002\\
9.8e+02	0.002\\
9.8e+02	0.002\\
9.8e+02	0.002\\
9.8e+02	0.002\\
9.8e+02	0.002\\
9.8e+02	0.002\\
9.8e+02	0.002\\
9.9e+02	0.002\\
9.9e+02	0.002\\
9.9e+02	0.002\\
9.9e+02	0.002\\
9.9e+02	0.002\\
9.9e+02	0.002\\
9.9e+02	0.002\\
9.9e+02	0.002\\
9.9e+02	0.002\\
1e+03	0.002\\
1e+03	0.002\\
1e+03	0.002\\
1e+03	0.002\\
};
\addlegendentry{$\vert f_{\ell,\ell+1} \vert$}

\addplot [color=red, dashed, thick]
  table[row sep=crcr]{%
0	inf\\
1	2.8\\
2	1.4\\
3	0.93\\
4	0.7\\
5	0.56\\
6	0.47\\
7	0.4\\
8	0.35\\
9	0.31\\
10	0.28\\
11	0.25\\
12	0.23\\
13	0.22\\
14	0.2\\
15	0.19\\
16	0.18\\
17	0.16\\
18	0.16\\
19	0.15\\
20	0.14\\
21	0.13\\
22	0.13\\
23	0.12\\
24	0.12\\
25	0.11\\
26	0.11\\
27	0.1\\
28	0.1\\
29	0.097\\
30	0.093\\
31	0.09\\
32	0.088\\
33	0.085\\
34	0.082\\
35	0.08\\
36	0.078\\
37	0.076\\
38	0.074\\
39	0.072\\
40	0.07\\
41	0.068\\
42	0.067\\
43	0.065\\
44	0.064\\
45	0.062\\
46	0.061\\
47	0.06\\
48	0.058\\
49	0.057\\
50	0.056\\
51	0.055\\
52	0.054\\
53	0.053\\
54	0.052\\
55	0.051\\
56	0.05\\
57	0.049\\
58	0.048\\
59	0.047\\
60	0.047\\
61	0.046\\
62	0.045\\
63	0.044\\
64	0.044\\
65	0.043\\
66	0.042\\
67	0.042\\
68	0.041\\
69	0.041\\
70	0.04\\
71	0.039\\
72	0.039\\
73	0.038\\
74	0.038\\
75	0.037\\
76	0.037\\
77	0.036\\
78	0.036\\
79	0.035\\
80	0.035\\
81	0.035\\
82	0.034\\
83	0.034\\
84	0.033\\
85	0.033\\
86	0.033\\
87	0.032\\
88	0.032\\
89	0.031\\
90	0.031\\
91	0.031\\
92	0.03\\
93	0.03\\
94	0.03\\
95	0.029\\
96	0.029\\
97	0.029\\
98	0.029\\
99	0.028\\
1e+02	0.028\\
1e+02	0.028\\
1e+02	0.027\\
1e+02	0.027\\
1e+02	0.027\\
1e+02	0.027\\
1.1e+02	0.026\\
1.1e+02	0.026\\
1.1e+02	0.026\\
1.1e+02	0.026\\
1.1e+02	0.025\\
1.1e+02	0.025\\
1.1e+02	0.025\\
1.1e+02	0.025\\
1.1e+02	0.025\\
1.2e+02	0.024\\
1.2e+02	0.024\\
1.2e+02	0.024\\
1.2e+02	0.024\\
1.2e+02	0.024\\
1.2e+02	0.023\\
1.2e+02	0.023\\
1.2e+02	0.023\\
1.2e+02	0.023\\
1.2e+02	0.023\\
1.2e+02	0.022\\
1.3e+02	0.022\\
1.3e+02	0.022\\
1.3e+02	0.022\\
1.3e+02	0.022\\
1.3e+02	0.022\\
1.3e+02	0.021\\
1.3e+02	0.021\\
1.3e+02	0.021\\
1.3e+02	0.021\\
1.4e+02	0.021\\
1.4e+02	0.021\\
1.4e+02	0.02\\
1.4e+02	0.02\\
1.4e+02	0.02\\
1.4e+02	0.02\\
1.4e+02	0.02\\
1.4e+02	0.02\\
1.4e+02	0.02\\
1.4e+02	0.019\\
1.4e+02	0.019\\
1.5e+02	0.019\\
1.5e+02	0.019\\
1.5e+02	0.019\\
1.5e+02	0.019\\
1.5e+02	0.019\\
1.5e+02	0.019\\
1.5e+02	0.018\\
1.5e+02	0.018\\
1.5e+02	0.018\\
1.6e+02	0.018\\
1.6e+02	0.018\\
1.6e+02	0.018\\
1.6e+02	0.018\\
1.6e+02	0.018\\
1.6e+02	0.018\\
1.6e+02	0.017\\
1.6e+02	0.017\\
1.6e+02	0.017\\
1.6e+02	0.017\\
1.6e+02	0.017\\
1.7e+02	0.017\\
1.7e+02	0.017\\
1.7e+02	0.017\\
1.7e+02	0.017\\
1.7e+02	0.016\\
1.7e+02	0.016\\
1.7e+02	0.016\\
1.7e+02	0.016\\
1.7e+02	0.016\\
1.8e+02	0.016\\
1.8e+02	0.016\\
1.8e+02	0.016\\
1.8e+02	0.016\\
1.8e+02	0.016\\
1.8e+02	0.016\\
1.8e+02	0.015\\
1.8e+02	0.015\\
1.8e+02	0.015\\
1.8e+02	0.015\\
1.8e+02	0.015\\
1.9e+02	0.015\\
1.9e+02	0.015\\
1.9e+02	0.015\\
1.9e+02	0.015\\
1.9e+02	0.015\\
1.9e+02	0.015\\
1.9e+02	0.015\\
1.9e+02	0.015\\
1.9e+02	0.014\\
2e+02	0.014\\
2e+02	0.014\\
2e+02	0.014\\
2e+02	0.014\\
2e+02	0.014\\
2e+02	0.014\\
2e+02	0.014\\
2e+02	0.014\\
2e+02	0.014\\
2e+02	0.014\\
2e+02	0.014\\
2.1e+02	0.014\\
2.1e+02	0.014\\
2.1e+02	0.013\\
2.1e+02	0.013\\
2.1e+02	0.013\\
2.1e+02	0.013\\
2.1e+02	0.013\\
2.1e+02	0.013\\
2.1e+02	0.013\\
2.2e+02	0.013\\
2.2e+02	0.013\\
2.2e+02	0.013\\
2.2e+02	0.013\\
2.2e+02	0.013\\
2.2e+02	0.013\\
2.2e+02	0.013\\
2.2e+02	0.013\\
2.2e+02	0.013\\
2.2e+02	0.013\\
2.2e+02	0.012\\
2.3e+02	0.012\\
2.3e+02	0.012\\
2.3e+02	0.012\\
2.3e+02	0.012\\
2.3e+02	0.012\\
2.3e+02	0.012\\
2.3e+02	0.012\\
2.3e+02	0.012\\
2.3e+02	0.012\\
2.4e+02	0.012\\
2.4e+02	0.012\\
2.4e+02	0.012\\
2.4e+02	0.012\\
2.4e+02	0.012\\
2.4e+02	0.012\\
2.4e+02	0.012\\
2.4e+02	0.012\\
2.4e+02	0.012\\
2.4e+02	0.011\\
2.4e+02	0.011\\
2.5e+02	0.011\\
2.5e+02	0.011\\
2.5e+02	0.011\\
2.5e+02	0.011\\
2.5e+02	0.011\\
2.5e+02	0.011\\
2.5e+02	0.011\\
2.5e+02	0.011\\
2.5e+02	0.011\\
2.6e+02	0.011\\
2.6e+02	0.011\\
2.6e+02	0.011\\
2.6e+02	0.011\\
2.6e+02	0.011\\
2.6e+02	0.011\\
2.6e+02	0.011\\
2.6e+02	0.011\\
2.6e+02	0.011\\
2.6e+02	0.011\\
2.6e+02	0.011\\
2.7e+02	0.011\\
2.7e+02	0.01\\
2.7e+02	0.01\\
2.7e+02	0.01\\
2.7e+02	0.01\\
2.7e+02	0.01\\
2.7e+02	0.01\\
2.7e+02	0.01\\
2.7e+02	0.01\\
2.8e+02	0.01\\
2.8e+02	0.01\\
2.8e+02	0.01\\
2.8e+02	0.01\\
2.8e+02	0.01\\
2.8e+02	0.01\\
2.8e+02	0.01\\
2.8e+02	0.0099\\
2.8e+02	0.0099\\
2.8e+02	0.0099\\
2.8e+02	0.0098\\
2.9e+02	0.0098\\
2.9e+02	0.0098\\
2.9e+02	0.0097\\
2.9e+02	0.0097\\
2.9e+02	0.0097\\
2.9e+02	0.0096\\
2.9e+02	0.0096\\
2.9e+02	0.0096\\
2.9e+02	0.0095\\
3e+02	0.0095\\
3e+02	0.0095\\
3e+02	0.0094\\
3e+02	0.0094\\
3e+02	0.0094\\
3e+02	0.0093\\
3e+02	0.0093\\
3e+02	0.0093\\
3e+02	0.0092\\
3e+02	0.0092\\
3e+02	0.0092\\
3.1e+02	0.0092\\
3.1e+02	0.0091\\
3.1e+02	0.0091\\
3.1e+02	0.0091\\
3.1e+02	0.009\\
3.1e+02	0.009\\
3.1e+02	0.009\\
3.1e+02	0.0089\\
3.1e+02	0.0089\\
3.2e+02	0.0089\\
3.2e+02	0.0089\\
3.2e+02	0.0088\\
3.2e+02	0.0088\\
3.2e+02	0.0088\\
3.2e+02	0.0088\\
3.2e+02	0.0087\\
3.2e+02	0.0087\\
3.2e+02	0.0087\\
3.2e+02	0.0086\\
3.2e+02	0.0086\\
3.3e+02	0.0086\\
3.3e+02	0.0086\\
3.3e+02	0.0085\\
3.3e+02	0.0085\\
3.3e+02	0.0085\\
3.3e+02	0.0085\\
3.3e+02	0.0084\\
3.3e+02	0.0084\\
3.3e+02	0.0084\\
3.4e+02	0.0084\\
3.4e+02	0.0083\\
3.4e+02	0.0083\\
3.4e+02	0.0083\\
3.4e+02	0.0083\\
3.4e+02	0.0082\\
3.4e+02	0.0082\\
3.4e+02	0.0082\\
3.4e+02	0.0082\\
3.4e+02	0.0081\\
3.4e+02	0.0081\\
3.5e+02	0.0081\\
3.5e+02	0.0081\\
3.5e+02	0.008\\
3.5e+02	0.008\\
3.5e+02	0.008\\
3.5e+02	0.008\\
3.5e+02	0.008\\
3.5e+02	0.0079\\
3.5e+02	0.0079\\
3.6e+02	0.0079\\
3.6e+02	0.0079\\
3.6e+02	0.0078\\
3.6e+02	0.0078\\
3.6e+02	0.0078\\
3.6e+02	0.0078\\
3.6e+02	0.0078\\
3.6e+02	0.0077\\
3.6e+02	0.0077\\
3.6e+02	0.0077\\
3.6e+02	0.0077\\
3.7e+02	0.0077\\
3.7e+02	0.0076\\
3.7e+02	0.0076\\
3.7e+02	0.0076\\
3.7e+02	0.0076\\
3.7e+02	0.0075\\
3.7e+02	0.0075\\
3.7e+02	0.0075\\
3.7e+02	0.0075\\
3.8e+02	0.0075\\
3.8e+02	0.0074\\
3.8e+02	0.0074\\
3.8e+02	0.0074\\
3.8e+02	0.0074\\
3.8e+02	0.0074\\
3.8e+02	0.0073\\
3.8e+02	0.0073\\
3.8e+02	0.0073\\
3.8e+02	0.0073\\
3.8e+02	0.0073\\
3.9e+02	0.0073\\
3.9e+02	0.0072\\
3.9e+02	0.0072\\
3.9e+02	0.0072\\
3.9e+02	0.0072\\
3.9e+02	0.0072\\
3.9e+02	0.0071\\
3.9e+02	0.0071\\
3.9e+02	0.0071\\
4e+02	0.0071\\
4e+02	0.0071\\
4e+02	0.0071\\
4e+02	0.007\\
4e+02	0.007\\
4e+02	0.007\\
4e+02	0.007\\
4e+02	0.007\\
4e+02	0.0069\\
4e+02	0.0069\\
4e+02	0.0069\\
4.1e+02	0.0069\\
4.1e+02	0.0069\\
4.1e+02	0.0069\\
4.1e+02	0.0068\\
4.1e+02	0.0068\\
4.1e+02	0.0068\\
4.1e+02	0.0068\\
4.1e+02	0.0068\\
4.1e+02	0.0068\\
4.2e+02	0.0067\\
4.2e+02	0.0067\\
4.2e+02	0.0067\\
4.2e+02	0.0067\\
4.2e+02	0.0067\\
4.2e+02	0.0067\\
4.2e+02	0.0067\\
4.2e+02	0.0066\\
4.2e+02	0.0066\\
4.2e+02	0.0066\\
4.2e+02	0.0066\\
4.3e+02	0.0066\\
4.3e+02	0.0066\\
4.3e+02	0.0065\\
4.3e+02	0.0065\\
4.3e+02	0.0065\\
4.3e+02	0.0065\\
4.3e+02	0.0065\\
4.3e+02	0.0065\\
4.3e+02	0.0065\\
4.4e+02	0.0064\\
4.4e+02	0.0064\\
4.4e+02	0.0064\\
4.4e+02	0.0064\\
4.4e+02	0.0064\\
4.4e+02	0.0064\\
4.4e+02	0.0063\\
4.4e+02	0.0063\\
4.4e+02	0.0063\\
4.4e+02	0.0063\\
4.4e+02	0.0063\\
4.5e+02	0.0063\\
4.5e+02	0.0063\\
4.5e+02	0.0063\\
4.5e+02	0.0062\\
4.5e+02	0.0062\\
4.5e+02	0.0062\\
4.5e+02	0.0062\\
4.5e+02	0.0062\\
4.5e+02	0.0062\\
4.6e+02	0.0062\\
4.6e+02	0.0061\\
4.6e+02	0.0061\\
4.6e+02	0.0061\\
4.6e+02	0.0061\\
4.6e+02	0.0061\\
4.6e+02	0.0061\\
4.6e+02	0.0061\\
4.6e+02	0.006\\
4.6e+02	0.006\\
4.6e+02	0.006\\
4.7e+02	0.006\\
4.7e+02	0.006\\
4.7e+02	0.006\\
4.7e+02	0.006\\
4.7e+02	0.006\\
4.7e+02	0.0059\\
4.7e+02	0.0059\\
4.7e+02	0.0059\\
4.7e+02	0.0059\\
4.8e+02	0.0059\\
4.8e+02	0.0059\\
4.8e+02	0.0059\\
4.8e+02	0.0059\\
4.8e+02	0.0058\\
4.8e+02	0.0058\\
4.8e+02	0.0058\\
4.8e+02	0.0058\\
4.8e+02	0.0058\\
4.8e+02	0.0058\\
4.8e+02	0.0058\\
4.9e+02	0.0058\\
4.9e+02	0.0057\\
4.9e+02	0.0057\\
4.9e+02	0.0057\\
4.9e+02	0.0057\\
4.9e+02	0.0057\\
4.9e+02	0.0057\\
4.9e+02	0.0057\\
4.9e+02	0.0057\\
5e+02	0.0057\\
5e+02	0.0056\\
5e+02	0.0056\\
5e+02	0.0056\\
5e+02	0.0056\\
5e+02	0.0056\\
5e+02	0.0056\\
5e+02	0.0056\\
5e+02	0.0056\\
5e+02	0.0056\\
5e+02	0.0055\\
5.1e+02	0.0055\\
5.1e+02	0.0055\\
5.1e+02	0.0055\\
5.1e+02	0.0055\\
5.1e+02	0.0055\\
5.1e+02	0.0055\\
5.1e+02	0.0055\\
5.1e+02	0.0055\\
5.1e+02	0.0054\\
5.2e+02	0.0054\\
5.2e+02	0.0054\\
5.2e+02	0.0054\\
5.2e+02	0.0054\\
5.2e+02	0.0054\\
5.2e+02	0.0054\\
5.2e+02	0.0054\\
5.2e+02	0.0054\\
5.2e+02	0.0054\\
5.2e+02	0.0053\\
5.2e+02	0.0053\\
5.3e+02	0.0053\\
5.3e+02	0.0053\\
5.3e+02	0.0053\\
5.3e+02	0.0053\\
5.3e+02	0.0053\\
5.3e+02	0.0053\\
5.3e+02	0.0053\\
5.3e+02	0.0053\\
5.3e+02	0.0052\\
5.4e+02	0.0052\\
5.4e+02	0.0052\\
5.4e+02	0.0052\\
5.4e+02	0.0052\\
5.4e+02	0.0052\\
5.4e+02	0.0052\\
5.4e+02	0.0052\\
5.4e+02	0.0052\\
5.4e+02	0.0052\\
5.4e+02	0.0051\\
5.4e+02	0.0051\\
5.5e+02	0.0051\\
5.5e+02	0.0051\\
5.5e+02	0.0051\\
5.5e+02	0.0051\\
5.5e+02	0.0051\\
5.5e+02	0.0051\\
5.5e+02	0.0051\\
5.5e+02	0.0051\\
5.5e+02	0.0051\\
5.6e+02	0.005\\
5.6e+02	0.005\\
5.6e+02	0.005\\
5.6e+02	0.005\\
5.6e+02	0.005\\
5.6e+02	0.005\\
5.6e+02	0.005\\
5.6e+02	0.005\\
5.6e+02	0.005\\
5.6e+02	0.005\\
5.6e+02	0.005\\
5.7e+02	0.0049\\
5.7e+02	0.0049\\
5.7e+02	0.0049\\
5.7e+02	0.0049\\
5.7e+02	0.0049\\
5.7e+02	0.0049\\
5.7e+02	0.0049\\
5.7e+02	0.0049\\
5.7e+02	0.0049\\
5.8e+02	0.0049\\
5.8e+02	0.0049\\
5.8e+02	0.0049\\
5.8e+02	0.0048\\
5.8e+02	0.0048\\
5.8e+02	0.0048\\
5.8e+02	0.0048\\
5.8e+02	0.0048\\
5.8e+02	0.0048\\
5.8e+02	0.0048\\
5.8e+02	0.0048\\
5.9e+02	0.0048\\
5.9e+02	0.0048\\
5.9e+02	0.0048\\
5.9e+02	0.0048\\
5.9e+02	0.0047\\
5.9e+02	0.0047\\
5.9e+02	0.0047\\
5.9e+02	0.0047\\
5.9e+02	0.0047\\
6e+02	0.0047\\
6e+02	0.0047\\
6e+02	0.0047\\
6e+02	0.0047\\
6e+02	0.0047\\
6e+02	0.0047\\
6e+02	0.0047\\
6e+02	0.0047\\
6e+02	0.0046\\
6e+02	0.0046\\
6e+02	0.0046\\
6.1e+02	0.0046\\
6.1e+02	0.0046\\
6.1e+02	0.0046\\
6.1e+02	0.0046\\
6.1e+02	0.0046\\
6.1e+02	0.0046\\
6.1e+02	0.0046\\
6.1e+02	0.0046\\
6.1e+02	0.0046\\
6.2e+02	0.0046\\
6.2e+02	0.0045\\
6.2e+02	0.0045\\
6.2e+02	0.0045\\
6.2e+02	0.0045\\
6.2e+02	0.0045\\
6.2e+02	0.0045\\
6.2e+02	0.0045\\
6.2e+02	0.0045\\
6.2e+02	0.0045\\
6.2e+02	0.0045\\
6.3e+02	0.0045\\
6.3e+02	0.0045\\
6.3e+02	0.0045\\
6.3e+02	0.0045\\
6.3e+02	0.0044\\
6.3e+02	0.0044\\
6.3e+02	0.0044\\
6.3e+02	0.0044\\
6.3e+02	0.0044\\
6.4e+02	0.0044\\
6.4e+02	0.0044\\
6.4e+02	0.0044\\
6.4e+02	0.0044\\
6.4e+02	0.0044\\
6.4e+02	0.0044\\
6.4e+02	0.0044\\
6.4e+02	0.0044\\
6.4e+02	0.0044\\
6.4e+02	0.0043\\
6.4e+02	0.0043\\
6.5e+02	0.0043\\
6.5e+02	0.0043\\
6.5e+02	0.0043\\
6.5e+02	0.0043\\
6.5e+02	0.0043\\
6.5e+02	0.0043\\
6.5e+02	0.0043\\
6.5e+02	0.0043\\
6.5e+02	0.0043\\
6.6e+02	0.0043\\
6.6e+02	0.0043\\
6.6e+02	0.0043\\
6.6e+02	0.0043\\
6.6e+02	0.0042\\
6.6e+02	0.0042\\
6.6e+02	0.0042\\
6.6e+02	0.0042\\
6.6e+02	0.0042\\
6.6e+02	0.0042\\
6.6e+02	0.0042\\
6.7e+02	0.0042\\
6.7e+02	0.0042\\
6.7e+02	0.0042\\
6.7e+02	0.0042\\
6.7e+02	0.0042\\
6.7e+02	0.0042\\
6.7e+02	0.0042\\
6.7e+02	0.0042\\
6.7e+02	0.0042\\
6.8e+02	0.0041\\
6.8e+02	0.0041\\
6.8e+02	0.0041\\
6.8e+02	0.0041\\
6.8e+02	0.0041\\
6.8e+02	0.0041\\
6.8e+02	0.0041\\
6.8e+02	0.0041\\
6.8e+02	0.0041\\
6.8e+02	0.0041\\
6.8e+02	0.0041\\
6.9e+02	0.0041\\
6.9e+02	0.0041\\
6.9e+02	0.0041\\
6.9e+02	0.0041\\
6.9e+02	0.0041\\
6.9e+02	0.0041\\
6.9e+02	0.004\\
6.9e+02	0.004\\
6.9e+02	0.004\\
7e+02	0.004\\
7e+02	0.004\\
7e+02	0.004\\
7e+02	0.004\\
7e+02	0.004\\
7e+02	0.004\\
7e+02	0.004\\
7e+02	0.004\\
7e+02	0.004\\
7e+02	0.004\\
7e+02	0.004\\
7.1e+02	0.004\\
7.1e+02	0.004\\
7.1e+02	0.004\\
7.1e+02	0.0039\\
7.1e+02	0.0039\\
7.1e+02	0.0039\\
7.1e+02	0.0039\\
7.1e+02	0.0039\\
7.1e+02	0.0039\\
7.2e+02	0.0039\\
7.2e+02	0.0039\\
7.2e+02	0.0039\\
7.2e+02	0.0039\\
7.2e+02	0.0039\\
7.2e+02	0.0039\\
7.2e+02	0.0039\\
7.2e+02	0.0039\\
7.2e+02	0.0039\\
7.2e+02	0.0039\\
7.2e+02	0.0039\\
7.3e+02	0.0039\\
7.3e+02	0.0039\\
7.3e+02	0.0038\\
7.3e+02	0.0038\\
7.3e+02	0.0038\\
7.3e+02	0.0038\\
7.3e+02	0.0038\\
7.3e+02	0.0038\\
7.3e+02	0.0038\\
7.4e+02	0.0038\\
7.4e+02	0.0038\\
7.4e+02	0.0038\\
7.4e+02	0.0038\\
7.4e+02	0.0038\\
7.4e+02	0.0038\\
7.4e+02	0.0038\\
7.4e+02	0.0038\\
7.4e+02	0.0038\\
7.4e+02	0.0038\\
7.4e+02	0.0038\\
7.5e+02	0.0038\\
7.5e+02	0.0037\\
7.5e+02	0.0037\\
7.5e+02	0.0037\\
7.5e+02	0.0037\\
7.5e+02	0.0037\\
7.5e+02	0.0037\\
7.5e+02	0.0037\\
7.5e+02	0.0037\\
7.6e+02	0.0037\\
7.6e+02	0.0037\\
7.6e+02	0.0037\\
7.6e+02	0.0037\\
7.6e+02	0.0037\\
7.6e+02	0.0037\\
7.6e+02	0.0037\\
7.6e+02	0.0037\\
7.6e+02	0.0037\\
7.6e+02	0.0037\\
7.6e+02	0.0037\\
7.7e+02	0.0037\\
7.7e+02	0.0037\\
7.7e+02	0.0036\\
7.7e+02	0.0036\\
7.7e+02	0.0036\\
7.7e+02	0.0036\\
7.7e+02	0.0036\\
7.7e+02	0.0036\\
7.7e+02	0.0036\\
7.8e+02	0.0036\\
7.8e+02	0.0036\\
7.8e+02	0.0036\\
7.8e+02	0.0036\\
7.8e+02	0.0036\\
7.8e+02	0.0036\\
7.8e+02	0.0036\\
7.8e+02	0.0036\\
7.8e+02	0.0036\\
7.8e+02	0.0036\\
7.8e+02	0.0036\\
7.9e+02	0.0036\\
7.9e+02	0.0036\\
7.9e+02	0.0036\\
7.9e+02	0.0035\\
7.9e+02	0.0035\\
7.9e+02	0.0035\\
7.9e+02	0.0035\\
7.9e+02	0.0035\\
7.9e+02	0.0035\\
8e+02	0.0035\\
8e+02	0.0035\\
8e+02	0.0035\\
8e+02	0.0035\\
8e+02	0.0035\\
8e+02	0.0035\\
8e+02	0.0035\\
8e+02	0.0035\\
8e+02	0.0035\\
8e+02	0.0035\\
8e+02	0.0035\\
8.1e+02	0.0035\\
8.1e+02	0.0035\\
8.1e+02	0.0035\\
8.1e+02	0.0035\\
8.1e+02	0.0035\\
8.1e+02	0.0035\\
8.1e+02	0.0034\\
8.1e+02	0.0034\\
8.1e+02	0.0034\\
8.2e+02	0.0034\\
8.2e+02	0.0034\\
8.2e+02	0.0034\\
8.2e+02	0.0034\\
8.2e+02	0.0034\\
8.2e+02	0.0034\\
8.2e+02	0.0034\\
8.2e+02	0.0034\\
8.2e+02	0.0034\\
8.2e+02	0.0034\\
8.2e+02	0.0034\\
8.3e+02	0.0034\\
8.3e+02	0.0034\\
8.3e+02	0.0034\\
8.3e+02	0.0034\\
8.3e+02	0.0034\\
8.3e+02	0.0034\\
8.3e+02	0.0034\\
8.3e+02	0.0034\\
8.3e+02	0.0034\\
8.4e+02	0.0034\\
8.4e+02	0.0033\\
8.4e+02	0.0033\\
8.4e+02	0.0033\\
8.4e+02	0.0033\\
8.4e+02	0.0033\\
8.4e+02	0.0033\\
8.4e+02	0.0033\\
8.4e+02	0.0033\\
8.4e+02	0.0033\\
8.4e+02	0.0033\\
8.5e+02	0.0033\\
8.5e+02	0.0033\\
8.5e+02	0.0033\\
8.5e+02	0.0033\\
8.5e+02	0.0033\\
8.5e+02	0.0033\\
8.5e+02	0.0033\\
8.5e+02	0.0033\\
8.5e+02	0.0033\\
8.6e+02	0.0033\\
8.6e+02	0.0033\\
8.6e+02	0.0033\\
8.6e+02	0.0033\\
8.6e+02	0.0033\\
8.6e+02	0.0033\\
8.6e+02	0.0033\\
8.6e+02	0.0032\\
8.6e+02	0.0032\\
8.6e+02	0.0032\\
8.6e+02	0.0032\\
8.7e+02	0.0032\\
8.7e+02	0.0032\\
8.7e+02	0.0032\\
8.7e+02	0.0032\\
8.7e+02	0.0032\\
8.7e+02	0.0032\\
8.7e+02	0.0032\\
8.7e+02	0.0032\\
8.7e+02	0.0032\\
8.8e+02	0.0032\\
8.8e+02	0.0032\\
8.8e+02	0.0032\\
8.8e+02	0.0032\\
8.8e+02	0.0032\\
8.8e+02	0.0032\\
8.8e+02	0.0032\\
8.8e+02	0.0032\\
8.8e+02	0.0032\\
8.8e+02	0.0032\\
8.8e+02	0.0032\\
8.9e+02	0.0032\\
8.9e+02	0.0032\\
8.9e+02	0.0032\\
8.9e+02	0.0031\\
8.9e+02	0.0031\\
8.9e+02	0.0031\\
8.9e+02	0.0031\\
8.9e+02	0.0031\\
8.9e+02	0.0031\\
9e+02	0.0031\\
9e+02	0.0031\\
9e+02	0.0031\\
9e+02	0.0031\\
9e+02	0.0031\\
9e+02	0.0031\\
9e+02	0.0031\\
9e+02	0.0031\\
9e+02	0.0031\\
9e+02	0.0031\\
9e+02	0.0031\\
9.1e+02	0.0031\\
9.1e+02	0.0031\\
9.1e+02	0.0031\\
9.1e+02	0.0031\\
9.1e+02	0.0031\\
9.1e+02	0.0031\\
9.1e+02	0.0031\\
9.1e+02	0.0031\\
9.1e+02	0.0031\\
9.2e+02	0.0031\\
9.2e+02	0.0031\\
9.2e+02	0.0031\\
9.2e+02	0.0031\\
9.2e+02	0.003\\
9.2e+02	0.003\\
9.2e+02	0.003\\
9.2e+02	0.003\\
9.2e+02	0.003\\
9.2e+02	0.003\\
9.2e+02	0.003\\
9.3e+02	0.003\\
9.3e+02	0.003\\
9.3e+02	0.003\\
9.3e+02	0.003\\
9.3e+02	0.003\\
9.3e+02	0.003\\
9.3e+02	0.003\\
9.3e+02	0.003\\
9.3e+02	0.003\\
9.4e+02	0.003\\
9.4e+02	0.003\\
9.4e+02	0.003\\
9.4e+02	0.003\\
9.4e+02	0.003\\
9.4e+02	0.003\\
9.4e+02	0.003\\
9.4e+02	0.003\\
9.4e+02	0.003\\
9.4e+02	0.003\\
9.4e+02	0.003\\
9.5e+02	0.003\\
9.5e+02	0.003\\
9.5e+02	0.003\\
9.5e+02	0.003\\
9.5e+02	0.0029\\
9.5e+02	0.0029\\
9.5e+02	0.0029\\
9.5e+02	0.0029\\
9.5e+02	0.0029\\
9.6e+02	0.0029\\
9.6e+02	0.0029\\
9.6e+02	0.0029\\
9.6e+02	0.0029\\
9.6e+02	0.0029\\
9.6e+02	0.0029\\
9.6e+02	0.0029\\
9.6e+02	0.0029\\
9.6e+02	0.0029\\
9.6e+02	0.0029\\
9.6e+02	0.0029\\
9.7e+02	0.0029\\
9.7e+02	0.0029\\
9.7e+02	0.0029\\
9.7e+02	0.0029\\
9.7e+02	0.0029\\
9.7e+02	0.0029\\
9.7e+02	0.0029\\
9.7e+02	0.0029\\
9.7e+02	0.0029\\
9.8e+02	0.0029\\
9.8e+02	0.0029\\
9.8e+02	0.0029\\
9.8e+02	0.0029\\
9.8e+02	0.0029\\
9.8e+02	0.0029\\
9.8e+02	0.0029\\
9.8e+02	0.0029\\
9.8e+02	0.0028\\
9.8e+02	0.0028\\
9.8e+02	0.0028\\
9.9e+02	0.0028\\
9.9e+02	0.0028\\
9.9e+02	0.0028\\
9.9e+02	0.0028\\
9.9e+02	0.0028\\
9.9e+02	0.0028\\
9.9e+02	0.0028\\
9.9e+02	0.0028\\
9.9e+02	0.0028\\
1e+03	0.0028\\
1e+03	0.0028\\
1e+03	0.0028\\
1e+03	0.0028\\
1e+03	0.0028\\
};
\addlegendentry{$\frac{2.2}{\ell}$}

\end{axis}
\end{tikzpicture}%

==> figs/maxnorm_DE_M=50nu=1.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-15,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.42\\
2	0.21\\
3	0.022\\
4	0.0043\\
5	0.00027\\
6	3.6e-05\\
7	1.6e-06\\
8	1.6e-07\\
9	5.6e-09\\
10	4.4e-10\\
11	1.3e-11\\
12	8.4e-13\\
13	2.1e-14\\
14	1e-14\\
15	1e-14\\
16	1e-14\\
17	1e-14\\
18	1e-14\\
19	1e-14\\
20	1e-14\\
21	1e-14\\
22	1e-14\\
23	1e-14\\
24	1e-14\\
25	1e-14\\
26	1e-14\\
27	1e-14\\
28	1e-14\\
29	1e-14\\
30	1e-14\\
31	1e-14\\
32	1e-14\\
33	1e-14\\
34	1e-14\\
35	1e-14\\
36	1e-14\\
37	1e-14\\
38	1e-14\\
39	1e-14\\
40	1e-14\\
41	1e-14\\
42	1e-14\\
43	1e-14\\
44	1e-14\\
45	1e-14\\
46	1e-14\\
47	1e-14\\
48	1e-14\\
49	1e-14\\
50	1e-14\\
};
%\addlegendentry{$\Vert F-\hat{F}^{(N)}\Vert_\infty$}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	10\\
2	5.3\\
3	2.1\\
4	0.32\\
5	0.067\\
6	0.0054\\
7	0.00075\\
8	4.1e-05\\
9	4.2e-06\\
10	1.7e-07\\
11	1.4e-08\\
12	7.6e-10\\
13	3.3e-10\\
14	3e-10\\
15	3e-10\\
16	3e-10\\
17	3e-10\\
18	3e-10\\
19	3e-10\\
20	3e-10\\
21	3e-10\\
22	3e-10\\
23	3e-10\\
24	3e-10\\
25	3e-10\\
26	3e-10\\
27	3e-10\\
28	3e-10\\
29	3e-10\\
30	3e-10\\
31	3e-10\\
32	3e-10\\
33	3e-10\\
34	3e-10\\
35	3e-10\\
36	3e-10\\
37	3e-10\\
38	3e-10\\
39	3e-10\\
40	3e-10\\
41	3e-10\\
42	3e-10\\
43	3e-10\\
44	3e-10\\
45	3e-10\\
46	3e-10\\
47	3e-10\\
48	3e-10\\
49	3e-10\\
50	3e-10\\
};
%\addlegendentry{$\sum_{d=N+1}^{10M} \vert \alpha_d\vert \sqrt{d}$}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figs/maxnorm_DE_M=50nu=5.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-15,
ymax=1e+05,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	5\\
2	5.1\\
3	5\\
4	4.6\\
5	1.7\\
6	1.4\\
7	0.25\\
8	0.18\\
9	0.022\\
10	0.014\\
11	0.0012\\
12	0.00074\\
13	5e-05\\
14	2.7e-05\\
15	1.5e-06\\
16	7.3e-07\\
17	3.6e-08\\
18	1.6e-08\\
19	6.8e-10\\
20	2.6e-10\\
21	1e-11\\
22	3.7e-12\\
23	1.3e-13\\
24	4.7e-14\\
25	4.3e-14\\
26	4.3e-14\\
27	4.3e-14\\
28	4.3e-14\\
29	4.3e-14\\
30	4.3e-14\\
31	4.3e-14\\
32	4.3e-14\\
33	4.3e-14\\
34	4.3e-14\\
35	4.3e-14\\
36	4.3e-14\\
37	4.3e-14\\
38	4.3e-14\\
39	4.3e-14\\
40	4.3e-14\\
41	4.3e-14\\
42	4.3e-14\\
43	4.3e-14\\
44	4.3e-14\\
45	4.3e-14\\
46	4.3e-14\\
47	4.3e-14\\
48	4.3e-14\\
49	4.3e-14\\
50	4.3e-14\\
};
%\addlegendentry{$\Vert F-\hat{F}^{(N)}\Vert_\infty$}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.6e+02\\
2	1.6e+02\\
3	1.5e+02\\
4	1.3e+02\\
5	1.2e+02\\
6	50\\
7	36\\
8	9.2\\
9	5.6\\
10	0.96\\
11	0.51\\
12	0.064\\
13	0.03\\
14	0.0029\\
15	0.0012\\
16	9.8e-05\\
17	3.7e-05\\
18	2.5e-06\\
19	8.7e-07\\
20	5.2e-08\\
21	1.8e-08\\
22	2.2e-09\\
23	1.6e-09\\
24	1.4e-09\\
25	1.4e-09\\
26	1.4e-09\\
27	1.4e-09\\
28	1.4e-09\\
29	1.4e-09\\
30	1.4e-09\\
31	1.4e-09\\
32	1.4e-09\\
33	1.4e-09\\
34	1.4e-09\\
35	1.4e-09\\
36	1.4e-09\\
37	1.4e-09\\
38	1.4e-09\\
39	1.4e-09\\
40	1.4e-09\\
41	1.4e-09\\
42	1.4e-09\\
43	1.4e-09\\
44	1.4e-09\\
45	1.4e-09\\
46	1.4e-09\\
47	1.4e-09\\
48	1.4e-09\\
49	1.4e-09\\
50	1.4e-09\\
};
%\addlegendentry{$\sum_{d=N+1}^{10M} \vert \alpha_d\vert \sqrt{d}$}

\end{axis}
\end{tikzpicture}%

==> figs/structure_xdotError.tikz <==
\newcommand\M{3} % grootte van dashed vierkant
\newcommand\xo{-0.1} % beginpunt x-coord van dashed vierkant
\newcommand\yo{0.1}

\newcommand{\K}{0.65}
\newcommand\bandsize{0.6}
\newcommand\length{2}

\newcommand{\oneindig}{4}
\newcommand{\one}{0.45} % width of vectors

\newcommand{\YtwoK}{\K+\bandsize} %Y+2-K = XX-2+K

\begin{tikzpicture}
	\begin{scope}[scale=0.6]
		
		% Leading submatrix
		\draw[dashed] (\xo,-\yo-\M)--(\xo,\yo)--(-\xo+\M,\yo)--(-\xo+\M,-\yo-\M)--cycle;
		\node at (\xo+\M/2-\bandsize/2-\K/2,-\yo-\M/2+\bandsize/2+\K/2) {$0$};
		% Arrow 
		\draw[<->,thick] (\xo,\yo+0.2)--(\xo+\M-\bandsize-\K,\yo+0.2) node[midway,above] {\small $M-N-K-2$};
		\draw[thin] (\M-\bandsize-\K,-\M-0.2-\yo)--(\M-\bandsize-\K,-\M);
		\draw[thin] (\M,-\M-0.2-\yo)--(\M,-\M);
		
		% Trailing submatrix
		\draw (0,0-\M+\bandsize+\K)--(0+\M-\bandsize-\K,0-\M+\bandsize+\K)--(0+\M-\bandsize-\K,0);
		\draw (0+\M-\bandsize-\K,0-\M)--(0+\M-\bandsize-\K,0-\M+\bandsize+\K)--(0+\M,0-\M+\bandsize+\K);	
		\draw[fill=blue!23] (\M,-0-\M+\bandsize+\K)--(-0+\M-\bandsize-\K,-0-\M+\bandsize+\K)--(-0+\M-\bandsize-\K,-\M)--(\M,-\M)--cycle;	
		% Arrow 
		\draw[<->,thick] (\M-\bandsize-\K,-\M-0.2-\yo)--(\M,-\M-0.2-\yo) node[midway,below] {\small $N+K+2$};
		\draw[thin] (\M-\bandsize-\K,-\M-0.2-\yo)--(\M-\bandsize-\K,-\M);
		\draw[thin] (\M,-\M-0.2-\yo)--(\M,-\M);
		
		
		% xdot
		\draw[fill=blue!23] (\length+1.5+0.05,-\M+0.05)--(\length+1.5+0.05,-0.05)--(\length+1.5+\one-0.05,-0.05)--(\length+1.5+\one-0.05,-\M+0.05)--cycle;
		\draw[dashdotted] (\length+1.5,-\M)--(\length+1.5,0)--(\length+1.5+\one,0)--(\length+1.5+\one,-\M)--cycle;
		\node at (\length+1.5+\one/2,-\M/2) {$\dot{x}$};
		
		
		
		% Minus sign
		\node at (\length+2.5,-\length/1.4) {\Large$-$};
		
		
		\draw[dashdotted] (\length+3.8+\oneindig,0)--(\length+3.8,0)--(\length+3.8,-\M)--(\length+3.8+\oneindig,-\M);
		\draw[fill=blue!23] (\length+3.8,-\M+\YtwoK)--(\length+3.8,-\M)--(\length+3.8+\bandsize+\K,-\M)--(\length+3.8+\bandsize+\K,-\M+\K+\bandsize)--cycle;
		
		
		%	\node at (\length+3.8+\oneindig/2+0.5,-\M/2) {$A^{-1}BD^{-1}$};
		% Arrow outside
		\draw[<->,thick] (\length+3.8,-\M-0.3)--(\length+3.8+\bandsize+\K,-\M-0.3) node[midway,below] {\small $N+L+2$};
		\draw[thin] (\length+3.8,-\M-0.3)--(\length+3.8,-\M);			
		\draw[thin] (\length+3.8+\bandsize+\K,-\M-0.3)--(\length+3.8+\bandsize+\K,-\M);			
		
		\draw[<->,thick] (\length+3.8-0.2,-\M)--(\length+3.8-0.2,-\M+\YtwoK) node[midway,above,sloped]{\small $N+K+2$};
		\draw[thin] (\length+3.8-0.2,-\M)--(\length+3.8,-\M);			
		\draw[thin] (\length+3.8-0.2,-\M+\YtwoK)--(\length+3.8,-\M+\YtwoK);
		
		
		% vector v
		\draw[fill=blue!23] (\length+5.3+\M+0.05,-\M+0.05)--(\length+5.3+\M+0.05,-0.05)--(\length+5.3+\M+\one-0.05,-0.05)--(\length+5.3+\one+\M-0.05,-\M+0.05);
		\draw[dashdotted] (\length+5.3+\M,-\M)--(\length+5.3+\M,0)--(\length+5.3+\M+\one,0)--(\length+5.3+\one+\M,-\M);
		\node at (\length+5.3+\one/2+\M,-\M/2) {$v$};
		
		
		% Equality sign
		\node at (\length+6.35+\M,-\length/1.3) {\Large$=$};
		
		
		% vector v
		\draw[fill=blue!23] (\length+7.0+\M+0.05,-\M+0.05)--(\length+7.0+\M+0.05,-\M+\bandsize+\K)--(\length+7.0+\M+\one-0.05,-\M+\bandsize+\K)--(\length+7.0+\one+\M-0.05,-\M+0.05)--cycle;
		\draw[dashdotted] (\length+7.0+\M,-\M)--(\length+7.0+\M,0)--(\length+7.0+\M+\one,0)--(\length+7.0+\one+\M,-\M)--cycle;
		\node at (\length+7.0+\one/2+\M,-\M/4) {$0$};
		
		\draw[<->, thick] (\length+7.0+\M+0.05+0.5,-\M+0.05)--(\length+7.0+\M+0.05+0.5,-\M+\bandsize+\K) node[midway,sloped,below]{\small $N+K+2$};	
		\draw[thin] (\length+7.0+\M+0.05+0.5,-\M+0.05)--(\length+7.0+\M+0.05+0.2,-\M+0.05);			
		\draw[thin] (\length+7.0+\M+0.05+0.5,-\M+\bandsize+\K)--(\length+7.0+\M+0.05+0.2,-\M+\bandsize+\K);
		
	\end{scope}
\end{tikzpicture}


==> figs/truncError.tikz <==
	\begin{tikzpicture}
	\begin{axis}[
		width=0.95\figurewidth,
		height=\figureheight,
		at={(0\figurewidth,0\figureheight)},
		xlabel = {$k$},
		ylabel = {$\ell$},
		view={90}{90},shader=interp,
		colormap={parula}{
			rgb255=(255,255,255)
			rgb255=(53,42,135)
			rgb255=(15,92,221)
			rgb255=(18,125,216)
			rgb255=(7,156,207)
			rgb255=(21,177,180)
			rgb255=(89,189,140)
			rgb255=(165,190,107)
			rgb255=(225,185,82)
			rgb255=(252,206,46)
			rgb255=(249,251,14)},
%		colorbar,
%		colorbar style={
%			width=0.2cm},
%		point meta min = -20,
%		point meta max = 0,
		]
		\addplot3[
		contour filled={
			levels={-19,-18,...,0},
		},
		colormap access=piecewise const,
		patch type=bilinear
		]
		table {figs/contour_term1_DE_m=100nu=1.dat};
		%		 \draw [help lines] (0,0) grid (40,40);
		\addplot [color=red, draw=red, thick,dashed,  forget plot]
		table[row sep=crcr]{%
			12 	49\\
			12	12\\
			49	12\\
		};
	\end{axis}
	
	\begin{axis}[
		width=0.95\figurewidth,
		height=\figureheight,
		at={(1\figurewidth,0\figureheight)},
		xlabel = {$k$},
		ylabel = {$\ell$},
		view={90}{90},shader=interp,
		colormap={parula}{
			rgb255=(255,255,255)
			rgb255=(53,42,135)
			rgb255=(15,92,221)
			rgb255=(18,125,216)
			rgb255=(7,156,207)
			rgb255=(21,177,180)
			rgb255=(89,189,140)
			rgb255=(165,190,107)
			rgb255=(225,185,82)
			rgb255=(252,206,46)
			rgb255=(249,251,14)},
%		colorbar,
%		colorbar style={
%			width=0.2cm},
%		point meta min = -20,
%		point meta max = 0,
		]
		\addplot3[
		contour filled={
			levels={-19,-18,...,0},
		},
		colormap access=piecewise const,
		patch type=bilinear
		]
		table {figs/contour_term2_DE_m=100nu=1.dat};
		%		 \draw [help lines] (0,0) grid (40,40);
		\addplot [color=red, draw=red, thick,dashed,  forget plot]
		table[row sep=crcr]{%
			49	32\\
			12	32\\
			12 0\\
		};
%		\addplot [color=black, draw=black, thick,dashed, forget plot]
%		table[row sep=crcr]{%
%			8	32\\
%			49	32\\
%		};
%		\addplot [color=black, draw=black, forget plot]
%		table[row sep=crcr]{%
%			49	0\\
%			49	49\\
%			0  	49\\
%			0	0\\
%		};
	\end{axis}
	
	\begin{axis}[
		width=50pt,
		height=\figureheight,
		at={(2\figurewidth,0\figureheight)},
		xlabel = {$k$},
%		ylabel = {$\ell$},
		xtick = {0,12,20,30,40},
		xticklabels = {0,{\footnotesize \color{red} 12},20,{\footnotesize 30},40},		
		yticklabels={},
		view={90}{90},shader=interp,
		colormap={parula}{
			rgb255=(255,255,255)
			rgb255=(53,42,135)
			rgb255=(15,92,221)
			rgb255=(18,125,216)
			rgb255=(7,156,207)
			rgb255=(21,177,180)
			rgb255=(89,189,140)
			rgb255=(165,190,107)
			rgb255=(225,185,82)
			rgb255=(252,206,46)
			rgb255=(249,251,14)},
%		colorbar,
%		colorbar style={
%			width=0.2cm, at={(2.5\figurewidth,0.623\figureheight)}, ylabel=$\log_{10}(\vert a_{k,\ell}\vert)$},
%		point meta min = -20,
%		point meta max = 0,
		]
		\addplot3[
		contour filled={
			levels={-19,-18,...,0},
		},
		colormap access=piecewise const,
		patch type=bilinear
		]
		table {figs/contour_vec_DE_m=100nu=1.dat};
		%		 \draw [help lines] (0,0) grid (40,40);
			\addplot [color=red, draw=red, thick,  forget plot]
		table[row sep=crcr]{%
			12 	1\\
			12	2\\
		};
	\end{axis}

	\begin{axis}[
	width=50pt,
	height=\figureheight,
	at={(2.3\figurewidth,0\figureheight)},
%	xlabel = {$k$},
	%		ylabel = {$\ell$},
	xtick = {0,10,20},
	xticklabels = {0,-10,-20},		
	yticklabels={},
	xlabel={$\log_{10}(\vert a_{k,\ell}\vert)$},
	x label style={rotate=90},
	xticklabel pos=right,
	view={90}{90},shader=interp,
	colormap={parula}{
		rgb255=(255,255,255)
		rgb255=(53,42,135)
		rgb255=(15,92,221)
		rgb255=(18,125,216)
		rgb255=(7,156,207)
		rgb255=(21,177,180)
		rgb255=(89,189,140)
		rgb255=(165,190,107)
		rgb255=(225,185,82)
		rgb255=(252,206,46)
		rgb255=(249,251,14)},
%	colorbar,
%	colorbar style={
%		width=0.2cm, at={(2.5\figurewidth,0.623\figureheight)}, ylabel=$\log_{10}(\vert a_{k,\ell}\vert)$},
%	point meta min = -20,
%	point meta max = 0,
	]
	\addplot3[
	contour filled={
		levels={-20,-19,...,0},
	},
	colormap access=piecewise const,
	patch type=bilinear
	]
	table {figs/colorbar.dat};
\end{axis}
\end{tikzpicture}
